Reputation Dynamics in a Market for Illicit Drugs

We analyze reputation dynamics in an online market for illicit drugs using a novel dataset of prices and ratings. The market is a black market, and so contracts cannot be enforced. We study the role that reputation plays in alleviating adverse selection in this market. We document the following stylized facts: (i) There is a positive relationship between the price and the rating of a seller. This effect is increasing in the number of reviews left for a seller. A mature highly-rated seller charges a 20% higher price than a mature low-rated seller. (ii) Sellers with more reviews charge higher prices regardless of rating. (iii) Low-rated sellers are more likely to exit the market and make fewer sales. We show that these stylized facts are explained by a dynamic model of adverse selection, ratings, and exit, in which buyers form rational inferences about the quality of a seller jointly from his rating and number of sales. Sellers who receive low ratings initially charge the same price as highly-rated sellers since early reviews are less informative about quality. Bad sellers exit rather than face lower prices in the future. We provide conditions under which our model admits a unique equilibrium. We estimate the model, and use the result to compute the returns to reputation in the market. We find that the market would have collapsed due to adverse selection in the absence of a rating system.

==> figures/entryexit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.087009in}{2.551835in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.087009in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.087009in}{2.551835in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.551835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{0.759629in}}%
\pgfpathlineto{\pgfqpoint{5.987009in}{0.759629in}}%
\pgfpathlineto{\pgfqpoint{5.987009in}{2.384629in}}%
\pgfpathlineto{\pgfqpoint{0.624509in}{2.384629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.759629in}}{\pgfqpoint{5.362500in}{1.625000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{0.786712in}}%
\pgfpathlineto{\pgfqpoint{0.732471in}{0.759629in}}%
\pgfpathlineto{\pgfqpoint{0.840433in}{0.824629in}}%
\pgfpathlineto{\pgfqpoint{0.948396in}{0.943795in}}%
\pgfpathlineto{\pgfqpoint{1.065355in}{0.775879in}}%
\pgfpathlineto{\pgfqpoint{1.173317in}{0.770462in}}%
\pgfpathlineto{\pgfqpoint{1.281654in}{0.835462in}}%
\pgfpathlineto{\pgfqpoint{1.389616in}{0.830045in}}%
\pgfpathlineto{\pgfqpoint{1.497578in}{0.813795in}}%
\pgfpathlineto{\pgfqpoint{1.605541in}{0.997962in}}%
\pgfpathlineto{\pgfqpoint{1.722500in}{1.257962in}}%
\pgfpathlineto{\pgfqpoint{1.830462in}{0.867962in}}%
\pgfpathlineto{\pgfqpoint{1.938424in}{0.900462in}}%
\pgfpathlineto{\pgfqpoint{2.046387in}{0.808379in}}%
\pgfpathlineto{\pgfqpoint{2.154349in}{0.867962in}}%
\pgfpathlineto{\pgfqpoint{2.262311in}{0.873379in}}%
\pgfpathlineto{\pgfqpoint{2.379270in}{0.851712in}}%
\pgfpathlineto{\pgfqpoint{2.487232in}{0.878795in}}%
\pgfpathlineto{\pgfqpoint{2.595195in}{0.830045in}}%
\pgfpathlineto{\pgfqpoint{2.703157in}{0.835462in}}%
\pgfpathlineto{\pgfqpoint{2.811119in}{0.932962in}}%
\pgfpathlineto{\pgfqpoint{2.919081in}{0.932962in}}%
\pgfpathlineto{\pgfqpoint{3.036041in}{0.911295in}}%
\pgfpathlineto{\pgfqpoint{3.144003in}{0.911295in}}%
\pgfpathlineto{\pgfqpoint{3.251965in}{0.927545in}}%
\pgfpathlineto{\pgfqpoint{3.359552in}{1.008795in}}%
\pgfpathlineto{\pgfqpoint{3.467515in}{0.922129in}}%
\pgfpathlineto{\pgfqpoint{3.575477in}{0.911295in}}%
\pgfpathlineto{\pgfqpoint{3.683439in}{0.927545in}}%
\pgfpathlineto{\pgfqpoint{3.800398in}{0.916712in}}%
\pgfpathlineto{\pgfqpoint{3.908361in}{0.938379in}}%
\pgfpathlineto{\pgfqpoint{4.016323in}{0.922129in}}%
\pgfpathlineto{\pgfqpoint{4.124285in}{0.932962in}}%
\pgfpathlineto{\pgfqpoint{4.232247in}{1.003379in}}%
\pgfpathlineto{\pgfqpoint{4.340210in}{0.960045in}}%
\pgfpathlineto{\pgfqpoint{4.457169in}{1.041295in}}%
\pgfpathlineto{\pgfqpoint{4.565506in}{0.895045in}}%
\pgfpathlineto{\pgfqpoint{4.673468in}{1.155045in}}%
\pgfpathlineto{\pgfqpoint{4.781430in}{0.916712in}}%
\pgfpathlineto{\pgfqpoint{4.889393in}{0.965462in}}%
\pgfpathlineto{\pgfqpoint{4.997355in}{0.916712in}}%
\pgfpathlineto{\pgfqpoint{5.114314in}{0.954629in}}%
\pgfpathlineto{\pgfqpoint{5.222276in}{1.041295in}}%
\pgfpathlineto{\pgfqpoint{5.330238in}{1.100879in}}%
\pgfpathlineto{\pgfqpoint{5.438201in}{1.095462in}}%
\pgfpathlineto{\pgfqpoint{5.546163in}{1.057545in}}%
\pgfpathlineto{\pgfqpoint{5.654125in}{1.274212in}}%
\pgfpathlineto{\pgfqpoint{5.771084in}{1.761712in}}%
\pgfpathlineto{\pgfqpoint{5.810630in}{2.394629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.759629in}}{\pgfqpoint{5.362500in}{1.625000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{1.138795in}}%
\pgfpathlineto{\pgfqpoint{0.732471in}{1.117129in}}%
\pgfpathlineto{\pgfqpoint{0.840433in}{1.014212in}}%
\pgfpathlineto{\pgfqpoint{0.948396in}{1.025045in}}%
\pgfpathlineto{\pgfqpoint{1.065355in}{2.352129in}}%
\pgfpathlineto{\pgfqpoint{1.173317in}{0.932962in}}%
\pgfpathlineto{\pgfqpoint{1.281654in}{0.884212in}}%
\pgfpathlineto{\pgfqpoint{1.389616in}{1.312129in}}%
\pgfpathlineto{\pgfqpoint{1.497578in}{1.198379in}}%
\pgfpathlineto{\pgfqpoint{1.605541in}{1.052129in}}%
\pgfpathlineto{\pgfqpoint{1.722500in}{1.090045in}}%
\pgfpathlineto{\pgfqpoint{1.830462in}{1.517962in}}%
\pgfpathlineto{\pgfqpoint{1.938424in}{0.981712in}}%
\pgfpathlineto{\pgfqpoint{2.046387in}{0.873379in}}%
\pgfpathlineto{\pgfqpoint{2.154349in}{0.889629in}}%
\pgfpathlineto{\pgfqpoint{2.262311in}{0.808379in}}%
\pgfpathlineto{\pgfqpoint{2.379270in}{1.220045in}}%
\pgfpathlineto{\pgfqpoint{2.487232in}{1.025045in}}%
\pgfpathlineto{\pgfqpoint{2.595195in}{1.030462in}}%
\pgfpathlineto{\pgfqpoint{2.703157in}{0.927545in}}%
\pgfpathlineto{\pgfqpoint{2.811119in}{0.840879in}}%
\pgfpathlineto{\pgfqpoint{2.919081in}{1.084629in}}%
\pgfpathlineto{\pgfqpoint{3.036041in}{1.062962in}}%
\pgfpathlineto{\pgfqpoint{3.144003in}{0.949212in}}%
\pgfpathlineto{\pgfqpoint{3.251965in}{1.046712in}}%
\pgfpathlineto{\pgfqpoint{3.359552in}{1.046712in}}%
\pgfpathlineto{\pgfqpoint{3.467515in}{1.209212in}}%
\pgfpathlineto{\pgfqpoint{3.575477in}{0.965462in}}%
\pgfpathlineto{\pgfqpoint{3.683439in}{0.987129in}}%
\pgfpathlineto{\pgfqpoint{3.800398in}{0.900462in}}%
\pgfpathlineto{\pgfqpoint{3.908361in}{0.992545in}}%
\pgfpathlineto{\pgfqpoint{4.016323in}{0.987129in}}%
\pgfpathlineto{\pgfqpoint{4.124285in}{1.041295in}}%
\pgfpathlineto{\pgfqpoint{4.232247in}{0.954629in}}%
\pgfpathlineto{\pgfqpoint{4.340210in}{0.970879in}}%
\pgfpathlineto{\pgfqpoint{4.457169in}{0.938379in}}%
\pgfpathlineto{\pgfqpoint{4.565506in}{1.084629in}}%
\pgfpathlineto{\pgfqpoint{4.673468in}{1.095462in}}%
\pgfpathlineto{\pgfqpoint{4.781430in}{1.025045in}}%
\pgfpathlineto{\pgfqpoint{4.889393in}{0.905879in}}%
\pgfpathlineto{\pgfqpoint{4.997355in}{1.025045in}}%
\pgfpathlineto{\pgfqpoint{5.114314in}{0.867962in}}%
\pgfpathlineto{\pgfqpoint{5.222276in}{0.997962in}}%
\pgfpathlineto{\pgfqpoint{5.330238in}{1.203795in}}%
\pgfpathlineto{\pgfqpoint{5.438201in}{1.052129in}}%
\pgfpathlineto{\pgfqpoint{5.546163in}{1.073795in}}%
\pgfpathlineto{\pgfqpoint{5.654125in}{1.084629in}}%
\pgfpathlineto{\pgfqpoint{5.771084in}{1.198379in}}%
\pgfpathlineto{\pgfqpoint{5.879046in}{1.111712in}}%
\pgfpathlineto{\pgfqpoint{5.987009in}{0.873379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987009in}{0.759629in}}%
\pgfpathlineto{\pgfqpoint{5.987009in}{2.384629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{0.759629in}}%
\pgfpathlineto{\pgfqpoint{5.987009in}{0.759629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{2.384629in}}%
\pgfpathlineto{\pgfqpoint{5.987009in}{2.384629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{0.759629in}}%
\pgfpathlineto{\pgfqpoint{0.624509in}{2.384629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.759629in}}{\pgfqpoint{5.362500in}{1.625000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.112213in}{0.759629in}}%
\pgfpathlineto{\pgfqpoint{1.112213in}{2.384629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112213in}{0.759629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112213in}{2.384629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.815382in,y=0.379299in,left,base,rotate=20.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Mar 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.759629in}}{\pgfqpoint{5.362500in}{1.625000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.661021in}{0.759629in}}%
\pgfpathlineto{\pgfqpoint{1.661021in}{2.384629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661021in}{0.759629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661021in}{2.384629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.352401in,y=0.370717in,left,base,rotate=20.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont May 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.759629in}}{\pgfqpoint{5.362500in}{1.625000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.209829in}{0.759629in}}%
\pgfpathlineto{\pgfqpoint{2.209829in}{2.384629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209829in}{0.759629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209829in}{2.384629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.957384in,y=0.411609in,left,base,rotate=20.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Jul 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.759629in}}{\pgfqpoint{5.362500in}{1.625000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.767634in}{0.759629in}}%
\pgfpathlineto{\pgfqpoint{2.767634in}{2.384629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767634in}{0.759629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767634in}{2.384629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.470931in,y=0.379392in,left,base,rotate=20.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Sep 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.759629in}}{\pgfqpoint{5.362500in}{1.625000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.316443in}{0.759629in}}%
\pgfpathlineto{\pgfqpoint{3.316443in}{2.384629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316443in}{0.759629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316443in}{2.384629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.015374in,y=0.376214in,left,base,rotate=20.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Nov 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.759629in}}{\pgfqpoint{5.362500in}{1.625000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.865251in}{0.759629in}}%
\pgfpathlineto{\pgfqpoint{3.865251in}{2.384629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865251in}{0.759629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865251in}{2.384629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.590947in,y=0.395698in,left,base,rotate=20.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Jan 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.759629in}}{\pgfqpoint{5.362500in}{1.625000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.396065in}{0.759629in}}%
\pgfpathlineto{\pgfqpoint{4.396065in}{2.384629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396065in}{0.759629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396065in}{2.384629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.099234in,y=0.379299in,left,base,rotate=20.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Mar 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.759629in}}{\pgfqpoint{5.362500in}{1.625000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.944873in}{0.759629in}}%
\pgfpathlineto{\pgfqpoint{4.944873in}{2.384629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944873in}{0.759629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944873in}{2.384629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.636253in,y=0.370717in,left,base,rotate=20.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont May 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.759629in}}{\pgfqpoint{5.362500in}{1.625000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.493681in}{0.759629in}}%
\pgfpathlineto{\pgfqpoint{5.493681in}{2.384629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.493681in}{0.759629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.493681in}{2.384629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.241236in,y=0.411609in,left,base,rotate=20.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Jul 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.759629in}}{\pgfqpoint{5.362500in}{1.625000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{0.759629in}}%
\pgfpathlineto{\pgfqpoint{5.987009in}{0.759629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{0.759629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.987009in}{0.759629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=0.759629in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.759629in}}{\pgfqpoint{5.362500in}{1.625000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{1.030462in}}%
\pgfpathlineto{\pgfqpoint{5.987009in}{1.030462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{1.030462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.987009in}{1.030462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=1.030462in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.759629in}}{\pgfqpoint{5.362500in}{1.625000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{1.301295in}}%
\pgfpathlineto{\pgfqpoint{5.987009in}{1.301295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{1.301295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.987009in}{1.301295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=1.301295in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.759629in}}{\pgfqpoint{5.362500in}{1.625000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{1.572129in}}%
\pgfpathlineto{\pgfqpoint{5.987009in}{1.572129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{1.572129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.987009in}{1.572129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=1.572129in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.759629in}}{\pgfqpoint{5.362500in}{1.625000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{1.842962in}}%
\pgfpathlineto{\pgfqpoint{5.987009in}{1.842962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{1.842962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.987009in}{1.842962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=1.842962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.759629in}}{\pgfqpoint{5.362500in}{1.625000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{2.113795in}}%
\pgfpathlineto{\pgfqpoint{5.987009in}{2.113795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{2.113795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.987009in}{2.113795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=2.113795in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.759629in}}{\pgfqpoint{5.362500in}{1.625000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{2.384629in}}%
\pgfpathlineto{\pgfqpoint{5.987009in}{2.384629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{2.384629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.987009in}{2.384629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=2.384629in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=1.572129in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066558in}{0.234668in}}%
\pgfpathlineto{\pgfqpoint{2.386558in}{0.234668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.533225in,y=0.188001in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Entering}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.544969in}{0.234668in}}%
\pgfpathlineto{\pgfqpoint{3.864969in}{0.234668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.011636in,y=0.188001in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Exiting}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/equilibrium.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.336207in}{7.824335in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.336207in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.336207in}{7.824335in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.824335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{7.475449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715302in,y=5.834160in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088323in,y=5.679673in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 898}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.461344in,y=5.602429in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2271}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.834365in,y=5.602429in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4550}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.207385in,y=5.525186in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425435in,y=5.455742in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Sales}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582171in,y=6.008625in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582171in,y=6.375331in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582171in,y=6.742037in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582171in,y=7.108743in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582171in,y=7.475449in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242408in,y=6.742037in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Rating}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068666,0.365383,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.008625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.045296in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.081966in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.081966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.118637in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.118637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369320,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.155308in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.155308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.191978in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.191978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369320,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.228649in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.228649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580731,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580731,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.265319in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.265319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580731,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580731,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369320,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.301990in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.301990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142607,0.456332,0.716601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.338661in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.338661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369320,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.375331in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.375331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580731,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580731,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.412002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580731,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580731,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142607,0.456332,0.716601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.448672in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.448672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580731,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580731,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.485343in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.485343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580731,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.522014in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.522014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369320,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.558684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.595355in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.595355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.632025in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.632025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.668696in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.668696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.705367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.742037in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.742037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580731,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142607,0.456332,0.716601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.778708in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.778708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369320,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.200415,0.437693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.815378in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.815378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.852049in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.852049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.212595,0.455779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.888720in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.888720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.204475,0.443722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.925390in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.925390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.962061in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.962061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{6.998731in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{6.998731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580731,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{7.035402in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.035402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580731,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580731,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142607,0.456332,0.716601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{7.072073in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.072073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580731,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580731,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{7.108743in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.108743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580731,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.816471,0.902376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.816471,0.902376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{7.145414in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.145414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{7.182084in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.182084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.816471,0.902376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730950,0.839477,0.921323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740792,0.843660,0.924767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740792,0.843660,0.924767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730950,0.839477,0.921323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721107,0.835294,0.917878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864314,0.917386,0.966536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.218755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.816471,0.902376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755556,0.849935,0.929935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765398,0.854118,0.933379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765398,0.854118,0.933379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.847843,0.928212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686659,0.820654,0.905821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894810,0.937070,0.976378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{7.255426in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.255426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730950,0.839477,0.921323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755556,0.849935,0.929935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778685,0.860300,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787543,0.866205,0.940946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787543,0.866205,0.940946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790496,0.868174,0.941930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790496,0.868174,0.941930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787543,0.866205,0.940946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740792,0.843660,0.924767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916340,0.950850,0.983268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{7.292096in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.292096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686659,0.820654,0.905821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784591,0.864237,0.939962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790496,0.868174,0.941930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796401,0.872111,0.943899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799354,0.874079,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799354,0.874079,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790496,0.868174,0.941930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934794,0.962661,0.989173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{7.328767in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.328767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.816471,0.902376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721107,0.835294,0.917878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778685,0.860300,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787543,0.866205,0.940946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796401,0.872111,0.943899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817070,0.885890,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817070,0.885890,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811165,0.881953,0.948820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740792,0.843660,0.924767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944022,0.968566,0.992126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{7.365437in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.365437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787543,0.866205,0.940946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796401,0.872111,0.943899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825928,0.891795,0.953741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828881,0.893764,0.954725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831834,0.895732,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834787,0.897701,0.956694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834787,0.897701,0.956694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831834,0.895732,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825928,0.891795,0.953741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817070,0.885890,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787543,0.866205,0.940946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.816471,0.902376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953249,0.974471,0.995079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{7.402108in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.402108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765398,0.854118,0.933379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787543,0.866205,0.940946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817070,0.885890,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831834,0.895732,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843645,0.903606,0.959646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852503,0.909512,0.962599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864314,0.917386,0.966536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873280,0.923291,0.969489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882507,0.929196,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888658,0.933133,0.974410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894810,0.937070,0.976378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900961,0.941007,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907113,0.944944,0.980315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922491,0.954787,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922491,0.954787,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925567,0.956755,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{6.008625in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.475449in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{7.438779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425435in,y=7.603567in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Equilibrium prices}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.868783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715302in,y=3.227493in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088323in,y=3.073006in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 898}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.461344in,y=2.995763in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2271}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.834365in,y=2.995763in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4550}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.207385in,y=2.918519in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425435in,y=2.849075in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Sales}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582171in,y=3.401959in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582171in,y=3.768665in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582171in,y=4.135371in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582171in,y=4.502077in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582171in,y=4.868783in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242408in,y=4.135371in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Rating}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.401959in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.401959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.438629in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.438629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.475300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.511970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.548641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.585312in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.585312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.621982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.658653in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.658653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.695323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.731994in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.731994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.768665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.805335in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.805335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.842006in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.842006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.878676in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.878676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.915347in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.915347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.952018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{3.988688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.025359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.062029in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.062029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.098700in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.098700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.135371in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.135371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.172041in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.172041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.208712in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.208712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.245382in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.245382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.282053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.318724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.355394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.392065in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.392065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.428735in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.428735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.465406in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.465406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.502077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.538747in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.538747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.575418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.612088in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.612088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.648759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.685430in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.685430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.722100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.758771in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.758771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.795441in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.795441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{3.401959in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.832112in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.868783in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{4.832112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425435in,y=4.996900in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Probability of staying in market (high quality sellers)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{2.262116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715302in,y=0.620826in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088323in,y=0.466340in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 898}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.461344in,y=0.389096in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2271}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.834365in,y=0.389096in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4550}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.207385in,y=0.311853in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425435in,y=0.242408in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Sales}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582171in,y=0.795292in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582171in,y=1.161998in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582171in,y=1.528704in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582171in,y=1.895410in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582171in,y=2.262116in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242408in,y=1.528704in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Rating}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580731,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580731,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580731,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{0.795292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580731,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{0.831963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580731,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{0.868633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{0.905304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{0.941974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{0.978645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.015316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.051986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.088657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.125327in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.125327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.161998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.198669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.235339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.272010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.308680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.345351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.382022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.418692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.455363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.492033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.528704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.565375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.602045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.638716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.675386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.712057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.748728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.785398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.822069in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.895410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.932080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{1.968751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.005422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{2.042092in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.042092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.078763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.115433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.152104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.777086,0.876432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.188775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679393in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816695in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580731,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953997in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091299in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{1.091299in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228601in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{1.228601in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365903in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503205in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640508in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{1.640508in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777810in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{1.777810in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915112in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052414in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{2.052414in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189716in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327018in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464320in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601622in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738924in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{2.738924in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{2.876226in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013528in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{3.013528in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150830in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288132in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{3.288132in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425435in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562737in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{3.562737in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700039in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{3.700039in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837341in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{3.837341in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974643in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{3.974643in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111945in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{4.111945in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249247in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386549in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{4.386549in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523851in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{4.523851in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661153in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798455in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935757in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{4.935757in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073060in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{5.073060in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210362in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{5.210362in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347664in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{5.347664in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484966in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{5.484966in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622268in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{5.622268in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759570in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{5.759570in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896872in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{5.896872in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679393in}{0.795292in}}{\pgfqpoint{5.492083in}{1.466824in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034174in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{6.171476in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{6.034174in}{2.225445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425435in,y=2.390233in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Probability of staying in market (low quality sellers)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/model_fit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.247061in}{6.355404in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.247061in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.247061in}{6.355404in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.355404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{5.975049in}}%
\pgfpathlineto{\pgfqpoint{0.668658in}{5.975049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{4.926657in}}%
\pgfpathlineto{\pgfqpoint{0.831306in}{4.996494in}}%
\pgfpathlineto{\pgfqpoint{0.993954in}{5.512800in}}%
\pgfpathlineto{\pgfqpoint{1.156603in}{5.869093in}}%
\pgfpathlineto{\pgfqpoint{1.319251in}{5.731133in}}%
\pgfpathlineto{\pgfqpoint{1.481899in}{5.288585in}}%
\pgfpathlineto{\pgfqpoint{1.644548in}{5.062166in}}%
\pgfpathlineto{\pgfqpoint{1.807196in}{4.971500in}}%
\pgfpathlineto{\pgfqpoint{1.969844in}{4.937684in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{4.929107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{4.922256in}}%
\pgfpathlineto{\pgfqpoint{0.831306in}{5.057477in}}%
\pgfpathlineto{\pgfqpoint{0.993954in}{5.595168in}}%
\pgfpathlineto{\pgfqpoint{1.156603in}{5.834946in}}%
\pgfpathlineto{\pgfqpoint{1.319251in}{5.574938in}}%
\pgfpathlineto{\pgfqpoint{1.481899in}{5.274896in}}%
\pgfpathlineto{\pgfqpoint{1.644548in}{5.088355in}}%
\pgfpathlineto{\pgfqpoint{1.807196in}{4.994339in}}%
\pgfpathlineto{\pgfqpoint{1.969844in}{4.949726in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{4.933116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132493in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{5.975049in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{4.921511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{0.668658in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{0.668658in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.480884in,y=4.643141in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.831306in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{0.831306in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831306in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831306in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.643533in,y=4.643141in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.993954in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{0.993954in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993954in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993954in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.806181in,y=4.643141in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.156603in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{1.156603in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156603in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156603in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.968829in,y=4.643141in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.319251in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{1.319251in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319251in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319251in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.131478in,y=4.643141in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.481899in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{1.481899in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481899in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481899in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.294126in,y=4.643141in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.644548in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{1.644548in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644548in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644548in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.456774in,y=4.643141in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.807196in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{1.807196in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807196in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807196in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.619423in,y=4.643141in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.969844in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{1.969844in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969844in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969844in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.782071in,y=4.643141in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.132493in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.944719in,y=4.643141in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.400575in,y=4.551566in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Price}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{4.921511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=4.921511in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{5.072016in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{5.072016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{5.072016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{5.072016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=5.072016in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{5.222522in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{5.222522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{5.222522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{5.222522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=5.222522in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{5.373027in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{5.373027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{5.373027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{5.373027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=5.373027in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{5.523533in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{5.523533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{5.523533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{5.523533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=5.523533in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{5.674038in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{5.674038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{5.674038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{5.674038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=5.674038in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{5.824544in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{5.824544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{5.824544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{5.824544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=5.824544in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{5.975049in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=5.975049in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=5.448280in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.400575in,y=6.128777in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Price distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{5.975049in}}%
\pgfpathlineto{\pgfqpoint{2.864410in}{5.975049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986396in}{5.897407in}}%
\pgfpathlineto{\pgfqpoint{3.108383in}{5.110256in}}%
\pgfpathlineto{\pgfqpoint{3.230369in}{4.992290in}}%
\pgfpathlineto{\pgfqpoint{3.352355in}{4.948536in}}%
\pgfpathlineto{\pgfqpoint{3.474341in}{4.941672in}}%
\pgfpathlineto{\pgfqpoint{3.596328in}{4.936954in}}%
\pgfpathlineto{\pgfqpoint{3.718314in}{4.928482in}}%
\pgfpathlineto{\pgfqpoint{3.840300in}{4.925372in}}%
\pgfpathlineto{\pgfqpoint{3.962286in}{4.925050in}}%
\pgfpathlineto{\pgfqpoint{4.084273in}{4.923012in}}%
\pgfpathlineto{\pgfqpoint{4.206259in}{4.923870in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{4.922154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986396in}{5.719387in}}%
\pgfpathlineto{\pgfqpoint{3.108383in}{5.310041in}}%
\pgfpathlineto{\pgfqpoint{3.230369in}{5.026426in}}%
\pgfpathlineto{\pgfqpoint{3.352355in}{4.945254in}}%
\pgfpathlineto{\pgfqpoint{3.474341in}{4.923044in}}%
\pgfpathlineto{\pgfqpoint{3.596328in}{4.921650in}}%
\pgfpathlineto{\pgfqpoint{3.718314in}{4.921697in}}%
\pgfpathlineto{\pgfqpoint{3.840300in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{3.962286in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{4.084273in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{4.206259in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{4.921511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328245in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{5.975049in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{4.921511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{2.864410in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{2.864410in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.778148in,y=4.728320in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.108383in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{3.108383in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108383in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108383in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.022121in,y=4.728320in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.352355in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{3.352355in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352355in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352355in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.266093in,y=4.728320in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.596328in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{3.596328in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596328in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596328in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.510066in,y=4.728320in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.840300in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{3.840300in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840300in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840300in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.754038in,y=4.728320in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.084273in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{4.084273in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084273in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084273in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.930319in,y=4.671520in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.328245in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.174292in,y=4.671520in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.596328in,y=4.579944in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Total reviews}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{4.921511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808855in,y=4.921511in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{5.053203in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{5.053203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{5.053203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{5.053203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808855in,y=5.053203in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{5.184895in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{5.184895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{5.184895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{5.184895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808855in,y=5.184895in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{5.316588in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{5.316588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{5.316588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{5.316588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808855in,y=5.316588in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{5.448280in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{5.448280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{5.448280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{5.448280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808855in,y=5.448280in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{5.579972in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{5.579972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{5.579972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{5.579972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808855in,y=5.579972in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{5.711665in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{5.711665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{5.711665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{5.711665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808855in,y=5.711665in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{5.843357in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{5.843357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{5.843357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{5.843357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808855in,y=5.843357in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{5.975049in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808855in,y=5.975049in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.518531in,y=5.448280in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.596328in,y=6.128777in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Review distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{5.975049in}}%
\pgfpathlineto{\pgfqpoint{5.060163in}{5.975049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133354in}{5.506931in}}%
\pgfpathlineto{\pgfqpoint{5.389526in}{5.514526in}}%
\pgfpathlineto{\pgfqpoint{5.645697in}{5.527591in}}%
\pgfpathlineto{\pgfqpoint{5.938464in}{5.535392in}}%
\pgfpathlineto{\pgfqpoint{6.194635in}{5.538792in}}%
\pgfpathlineto{\pgfqpoint{6.450806in}{5.543478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.133354in}{5.409980in}}%
\pgfpathlineto{\pgfqpoint{5.389526in}{5.440967in}}%
\pgfpathlineto{\pgfqpoint{5.645697in}{5.459543in}}%
\pgfpathlineto{\pgfqpoint{5.938464in}{5.476912in}}%
\pgfpathlineto{\pgfqpoint{6.194635in}{5.491818in}}%
\pgfpathlineto{\pgfqpoint{6.450806in}{5.505526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523998in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{5.975049in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{4.921511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{5.060163in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{5.060163in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060163in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060163in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.973901in,y=4.728320in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.243142in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{5.243142in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243142in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243142in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.089189in,y=4.671520in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.426121in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{5.426121in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426121in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426121in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.272168in,y=4.671520in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.609101in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{5.609101in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609101in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609101in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.455147in,y=4.671520in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.792080in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{5.792080in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792080in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792080in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.638127in,y=4.671520in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.975060in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{5.975060in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975060in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975060in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.821106in,y=4.671520in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.158039in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{6.158039in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158039in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158039in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.004085in,y=4.671520in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.341018in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{6.341018in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.341018in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.341018in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.187065in,y=4.671520in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.523998in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523998in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523998in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.370044in,y=4.671520in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.792080in,y=4.579944in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Age}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{4.921511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060163in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523998in}{4.921511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.004607in,y=4.921511in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{5.132219in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{5.132219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060163in}{5.132219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523998in}{5.132219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.004607in,y=5.132219in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{5.342926in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{5.342926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060163in}{5.342926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523998in}{5.342926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.004607in,y=5.342926in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{5.553634in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{5.553634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060163in}{5.553634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523998in}{5.553634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.004607in,y=5.553634in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{5.764342in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{5.764342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060163in}{5.764342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523998in}{5.764342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.004607in,y=5.764342in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{4.921511in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{5.975049in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{5.975049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060163in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523998in}{5.975049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.004607in,y=5.975049in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.625918in,y=5.448280in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Price}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.792080in,y=6.128777in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Average price (by age)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{3.973326in}}%
\pgfpathlineto{\pgfqpoint{0.668658in}{3.973326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673562in}{2.909788in}}%
\pgfpathlineto{\pgfqpoint{0.815041in}{3.513268in}}%
\pgfpathlineto{\pgfqpoint{0.961425in}{3.532786in}}%
\pgfpathlineto{\pgfqpoint{1.107808in}{3.491420in}}%
\pgfpathlineto{\pgfqpoint{1.254192in}{3.375894in}}%
\pgfpathlineto{\pgfqpoint{1.400575in}{3.552209in}}%
\pgfpathlineto{\pgfqpoint{1.546959in}{3.576662in}}%
\pgfpathlineto{\pgfqpoint{1.693342in}{3.587170in}}%
\pgfpathlineto{\pgfqpoint{1.839726in}{3.604350in}}%
\pgfpathlineto{\pgfqpoint{1.986109in}{3.603917in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{3.671473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{3.521356in}}%
\pgfpathlineto{\pgfqpoint{0.815041in}{3.582007in}}%
\pgfpathlineto{\pgfqpoint{0.961425in}{3.523301in}}%
\pgfpathlineto{\pgfqpoint{1.107808in}{3.549502in}}%
\pgfpathlineto{\pgfqpoint{1.254192in}{3.528387in}}%
\pgfpathlineto{\pgfqpoint{1.400575in}{3.554416in}}%
\pgfpathlineto{\pgfqpoint{1.546959in}{3.568298in}}%
\pgfpathlineto{\pgfqpoint{1.693342in}{3.607800in}}%
\pgfpathlineto{\pgfqpoint{1.839726in}{3.568182in}}%
\pgfpathlineto{\pgfqpoint{1.986109in}{3.612131in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{3.589980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132493in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{3.973326in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{2.919788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{0.668658in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{0.668658in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{2.919788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{3.973326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.413192in,y=2.584618in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961425in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{0.961425in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961425in}{2.919788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961425in}{3.973326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.705959in,y=2.584618in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.254192in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{1.254192in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254192in}{2.919788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254192in}{3.973326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.998726in,y=2.584618in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.546959in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{1.546959in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546959in}{2.919788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546959in}{3.973326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.291493in,y=2.584618in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.839726in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{1.839726in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839726in}{2.919788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839726in}{3.973326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.584260in,y=2.584618in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.132493in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{2.919788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{3.973326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.877027in,y=2.584618in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.400575in,y=2.493043in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Rating}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{2.919788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{2.919788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{2.919788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=2.919788in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{3.130495in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{3.130495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{3.130495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{3.130495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=3.130495in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{3.341203in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{3.341203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{3.341203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{3.341203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=3.341203in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{3.551911in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{3.551911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{3.551911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{3.551911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=3.551911in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{3.762619in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{3.762619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{3.762619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{3.762619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=3.762619in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{3.973326in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{3.973326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{3.973326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=3.973326in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=3.446557in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Price}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.400575in,y=4.127054in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Average price (by rating)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{3.973326in}}%
\pgfpathlineto{\pgfqpoint{2.864410in}{3.973326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888145in}{2.909788in}}%
\pgfpathlineto{\pgfqpoint{3.010794in}{3.441994in}}%
\pgfpathlineto{\pgfqpoint{3.157177in}{3.744487in}}%
\pgfpathlineto{\pgfqpoint{3.303561in}{3.594118in}}%
\pgfpathlineto{\pgfqpoint{3.449944in}{3.340922in}}%
\pgfpathlineto{\pgfqpoint{3.596328in}{3.698740in}}%
\pgfpathlineto{\pgfqpoint{3.742711in}{3.761173in}}%
\pgfpathlineto{\pgfqpoint{3.889095in}{3.617829in}}%
\pgfpathlineto{\pgfqpoint{4.035478in}{3.636432in}}%
\pgfpathlineto{\pgfqpoint{4.181862in}{3.674850in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{3.829410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{3.532239in}}%
\pgfpathlineto{\pgfqpoint{3.010794in}{3.701221in}}%
\pgfpathlineto{\pgfqpoint{3.157177in}{3.590376in}}%
\pgfpathlineto{\pgfqpoint{3.303561in}{3.614629in}}%
\pgfpathlineto{\pgfqpoint{3.449944in}{3.606966in}}%
\pgfpathlineto{\pgfqpoint{3.596328in}{3.699243in}}%
\pgfpathlineto{\pgfqpoint{3.742711in}{3.687353in}}%
\pgfpathlineto{\pgfqpoint{3.889095in}{3.766881in}}%
\pgfpathlineto{\pgfqpoint{4.035478in}{3.735536in}}%
\pgfpathlineto{\pgfqpoint{4.181862in}{3.770615in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{3.794958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328245in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{3.973326in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{2.919788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{2.864410in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{2.864410in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{2.919788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{3.973326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.608945in,y=2.584618in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.157177in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{3.157177in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157177in}{2.919788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157177in}{3.973326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.901712in,y=2.584618in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.449944in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{3.449944in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449944in}{2.919788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449944in}{3.973326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.194479in,y=2.584618in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.742711in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{3.742711in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742711in}{2.919788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742711in}{3.973326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.487246in,y=2.584618in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.035478in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{4.035478in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035478in}{2.919788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035478in}{3.973326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.780013in,y=2.584618in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.328245in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{2.919788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{3.973326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.072780in,y=2.584618in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.596328in,y=2.493043in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Rating}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{2.919788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{2.919788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{2.919788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808855in,y=2.919788in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{3.130495in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{3.130495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{3.130495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{3.130495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808855in,y=3.130495in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{3.341203in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{3.341203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{3.341203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{3.341203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808855in,y=3.341203in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{3.551911in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{3.551911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{3.551911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{3.551911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808855in,y=3.551911in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{3.762619in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{3.762619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{3.762619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{3.762619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808855in,y=3.762619in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{3.973326in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{3.973326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{3.973326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808855in,y=3.973326in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.430165in,y=3.446557in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Price}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.596328in,y=4.127054in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Average price (by rating, mature)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{3.973326in}}%
\pgfpathlineto{\pgfqpoint{5.060163in}{3.973326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206546in}{3.521784in}}%
\pgfpathlineto{\pgfqpoint{5.352930in}{3.340460in}}%
\pgfpathlineto{\pgfqpoint{5.499313in}{3.462163in}}%
\pgfpathmoveto{\pgfqpoint{5.792080in}{3.444019in}}%
\pgfpathlineto{\pgfqpoint{5.938464in}{3.462210in}}%
\pgfpathlineto{\pgfqpoint{6.084847in}{3.510229in}}%
\pgfpathlineto{\pgfqpoint{6.231231in}{3.545011in}}%
\pgfpathlineto{\pgfqpoint{6.377614in}{3.645397in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{3.605922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{3.500299in}}%
\pgfpathlineto{\pgfqpoint{5.206546in}{3.455926in}}%
\pgfpathlineto{\pgfqpoint{5.352930in}{3.429685in}}%
\pgfpathlineto{\pgfqpoint{5.499313in}{3.450673in}}%
\pgfpathlineto{\pgfqpoint{5.645697in}{3.432079in}}%
\pgfpathlineto{\pgfqpoint{5.792080in}{3.418045in}}%
\pgfpathlineto{\pgfqpoint{5.938464in}{3.444873in}}%
\pgfpathlineto{\pgfqpoint{6.084847in}{3.445738in}}%
\pgfpathlineto{\pgfqpoint{6.231231in}{3.416252in}}%
\pgfpathlineto{\pgfqpoint{6.377614in}{3.495732in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{3.424186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523998in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{3.973326in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{2.919788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{5.060163in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{5.060163in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060163in}{2.919788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060163in}{3.973326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.804697in,y=2.584618in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.352930in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{5.352930in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352930in}{2.919788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352930in}{3.973326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.097464in,y=2.584618in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.645697in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{5.645697in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645697in}{2.919788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645697in}{3.973326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.390231in,y=2.584618in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.938464in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{5.938464in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.938464in}{2.919788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.938464in}{3.973326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.682998in,y=2.584618in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.231231in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{6.231231in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.231231in}{2.919788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.231231in}{3.973326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.975765in,y=2.584618in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.523998in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523998in}{2.919788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523998in}{3.973326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.268532in,y=2.584618in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.792080in,y=2.493043in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Rating}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{2.919788in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{2.919788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060163in}{2.919788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523998in}{2.919788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.004607in,y=2.919788in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{3.130495in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{3.130495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060163in}{3.130495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523998in}{3.130495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.004607in,y=3.130495in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{3.341203in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{3.341203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060163in}{3.341203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523998in}{3.341203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.004607in,y=3.341203in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{3.551911in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{3.551911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060163in}{3.551911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523998in}{3.551911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.004607in,y=3.551911in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{3.762619in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{3.762619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060163in}{3.762619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523998in}{3.762619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.004607in,y=3.762619in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{2.919788in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{3.973326in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{3.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060163in}{3.973326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523998in}{3.973326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.004607in,y=3.973326in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.625918in,y=3.446557in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Price}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.792080in,y=4.127054in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Average price (by rating, young)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{1.971603in}}%
\pgfpathlineto{\pgfqpoint{0.668658in}{1.971603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741849in}{1.045622in}}%
\pgfpathlineto{\pgfqpoint{0.998021in}{1.358405in}}%
\pgfpathlineto{\pgfqpoint{1.254192in}{1.511201in}}%
\pgfpathlineto{\pgfqpoint{1.546959in}{1.604677in}}%
\pgfpathlineto{\pgfqpoint{1.803130in}{1.672986in}}%
\pgfpathlineto{\pgfqpoint{2.059301in}{1.739497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.741849in}{0.958295in}}%
\pgfpathlineto{\pgfqpoint{0.998021in}{1.275544in}}%
\pgfpathlineto{\pgfqpoint{1.254192in}{1.457794in}}%
\pgfpathlineto{\pgfqpoint{1.546959in}{1.633294in}}%
\pgfpathlineto{\pgfqpoint{1.803130in}{1.754793in}}%
\pgfpathlineto{\pgfqpoint{2.059301in}{1.852668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132493in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{1.971603in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{0.918065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{0.668658in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{0.668658in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.582396in,y=0.724874in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.851637in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{0.851637in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851637in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851637in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.697683in,y=0.668073in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.034616in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{1.034616in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034616in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034616in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.880663in,y=0.668073in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.217596in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{1.217596in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217596in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217596in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.063642in,y=0.668073in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.400575in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{1.400575in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400575in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400575in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.246622in,y=0.668073in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.583555in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{1.583555in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583555in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583555in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.429601in,y=0.668073in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.766534in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{1.766534in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766534in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766534in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.612580in,y=0.668073in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.949513in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{1.949513in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949513in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949513in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.795560in,y=0.668073in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.132493in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.978539in,y=0.668073in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.400575in,y=0.576498in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Age}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{0.918065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=0.918065in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{1.049757in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{1.049757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{1.049757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{1.049757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=1.049757in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{1.181449in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{1.181449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{1.181449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{1.181449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=1.181449in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{1.313142in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{1.313142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{1.313142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{1.313142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=1.313142in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{1.444834in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{1.444834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{1.444834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{1.444834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=1.444834in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{1.576526in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{1.576526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{1.576526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{1.576526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=1.576526in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{1.708219in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{1.708219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{1.708219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{1.708219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=1.708219in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{1.839911in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{1.839911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{1.839911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{1.839911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=1.839911in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{1.971603in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132493in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=1.971603in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=1.444834in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.400575in,y=2.125331in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Ages at exit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{1.971603in}}%
\pgfpathlineto{\pgfqpoint{2.864410in}{1.971603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{3.108383in}{1.368425in}}%
\pgfpathlineto{\pgfqpoint{3.352355in}{1.833965in}}%
\pgfpathlineto{\pgfqpoint{3.596328in}{1.687219in}}%
\pgfpathlineto{\pgfqpoint{3.840300in}{1.479749in}}%
\pgfpathlineto{\pgfqpoint{4.084273in}{1.368425in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{1.282401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{3.108383in}{1.381887in}}%
\pgfpathlineto{\pgfqpoint{3.352355in}{1.768405in}}%
\pgfpathlineto{\pgfqpoint{3.596328in}{1.691101in}}%
\pgfpathlineto{\pgfqpoint{3.840300in}{1.525451in}}%
\pgfpathlineto{\pgfqpoint{4.084273in}{1.337713in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{1.315626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328245in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{1.971603in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{0.918065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{2.864410in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{2.864410in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.778148in,y=0.724874in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.108383in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{3.108383in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108383in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108383in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.022121in,y=0.724874in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.352355in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{3.352355in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352355in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352355in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.266093in,y=0.724874in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.596328in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{3.596328in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596328in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596328in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.510066in,y=0.724874in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.840300in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{3.840300in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840300in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840300in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.754038in,y=0.724874in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.084273in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{4.084273in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084273in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084273in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.998011in,y=0.724874in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.328245in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241983in,y=0.724874in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.596328in,y=0.633298in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Age}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{0.918065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808855in,y=0.918065in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{1.093654in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{1.093654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{1.093654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{1.093654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808855in,y=1.093654in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{1.269244in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{1.269244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{1.269244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{1.269244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808855in,y=1.269244in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{1.444834in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{1.444834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{1.444834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{1.444834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808855in,y=1.444834in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{1.620424in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{1.620424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{1.620424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{1.620424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808855in,y=1.620424in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{1.796013in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{1.796013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{1.796013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{1.796013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808855in,y=1.796013in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864410in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864410in}{1.971603in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864410in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328245in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808855in,y=1.971603in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.430165in,y=1.444834in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.596328in,y=2.125331in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Ages at exit (young)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{1.971603in}}%
\pgfpathlineto{\pgfqpoint{5.060163in}{1.971603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{0.948186in}}%
\pgfpathlineto{\pgfqpoint{5.206546in}{0.944085in}}%
\pgfpathlineto{\pgfqpoint{5.352930in}{0.944792in}}%
\pgfpathlineto{\pgfqpoint{5.499313in}{0.960488in}}%
\pgfpathlineto{\pgfqpoint{5.645697in}{0.960488in}}%
\pgfpathlineto{\pgfqpoint{5.792080in}{0.958084in}}%
\pgfpathlineto{\pgfqpoint{5.938464in}{0.974347in}}%
\pgfpathlineto{\pgfqpoint{6.084847in}{0.988205in}}%
\pgfpathlineto{\pgfqpoint{6.231231in}{0.999801in}}%
\pgfpathlineto{\pgfqpoint{6.377614in}{1.008710in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{1.916579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{0.993733in}}%
\pgfpathlineto{\pgfqpoint{5.206546in}{0.996066in}}%
\pgfpathlineto{\pgfqpoint{5.352930in}{1.005397in}}%
\pgfpathlineto{\pgfqpoint{5.499313in}{1.010499in}}%
\pgfpathlineto{\pgfqpoint{5.645697in}{1.016113in}}%
\pgfpathlineto{\pgfqpoint{5.792080in}{1.023184in}}%
\pgfpathlineto{\pgfqpoint{5.938464in}{1.029963in}}%
\pgfpathlineto{\pgfqpoint{6.084847in}{1.030546in}}%
\pgfpathlineto{\pgfqpoint{6.231231in}{1.037034in}}%
\pgfpathlineto{\pgfqpoint{6.377614in}{1.035285in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{1.425946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523998in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{1.971603in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{0.918065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{5.060163in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{5.060163in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060163in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060163in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.804697in,y=0.582895in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.352930in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{5.352930in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352930in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352930in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.097464in,y=0.582895in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.645697in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{5.645697in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645697in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645697in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.390231in,y=0.582895in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.938464in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{5.938464in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.938464in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.938464in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.682998in,y=0.582895in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.231231in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{6.231231in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.231231in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.231231in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.975765in,y=0.582895in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.523998in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523998in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523998in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.268532in,y=0.582895in,left,base,rotate=40.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.792080in,y=0.491320in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Rating}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{0.918065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060163in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523998in}{0.918065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.004607in,y=0.918065in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{1.068570in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{1.068570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060163in}{1.068570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523998in}{1.068570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.004607in,y=1.068570in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{1.219076in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{1.219076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060163in}{1.219076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523998in}{1.219076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.004607in,y=1.219076in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{1.369581in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{1.369581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060163in}{1.369581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523998in}{1.369581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.004607in,y=1.369581in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{1.520087in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{1.520087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060163in}{1.520087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523998in}{1.520087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.004607in,y=1.520087in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{1.670592in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{1.670592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060163in}{1.670592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523998in}{1.670592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.004607in,y=1.670592in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{1.821098in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{1.821098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060163in}{1.821098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523998in}{1.821098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.004607in,y=1.821098in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060163in}{0.918065in}}{\pgfqpoint{1.463835in}{1.053538in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.060163in}{1.971603in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{1.971603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060163in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523998in}{1.971603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.004607in,y=1.971603in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.714283in,y=1.444834in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.792080in,y=2.125331in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Rating distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450766in}{0.209668in}}%
\pgfpathlineto{\pgfqpoint{2.790766in}{0.209668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.900766in,y=0.174668in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.528715in}{0.209668in}}%
\pgfpathlineto{\pgfqpoint{3.868715in}{0.209668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.978715in,y=0.174668in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Model}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plot_survival.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.850340in}{3.087368in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.850340in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.850340in}{3.087368in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.087368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{2.870065in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{2.870065in}{2.791295in}}%
\pgfpathlineto{\pgfqpoint{0.580292in}{2.791295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{2.373575in}}%
\pgfpathlineto{\pgfqpoint{0.635716in}{2.135533in}}%
\pgfpathlineto{\pgfqpoint{0.691141in}{1.964091in}}%
\pgfpathlineto{\pgfqpoint{0.746565in}{1.825831in}}%
\pgfpathlineto{\pgfqpoint{0.801989in}{1.718989in}}%
\pgfpathlineto{\pgfqpoint{0.857413in}{1.630385in}}%
\pgfpathlineto{\pgfqpoint{0.912838in}{1.552253in}}%
\pgfpathlineto{\pgfqpoint{0.968262in}{1.485418in}}%
\pgfpathlineto{\pgfqpoint{1.023686in}{1.413758in}}%
\pgfpathlineto{\pgfqpoint{1.079110in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.134535in}{1.304209in}}%
\pgfpathlineto{\pgfqpoint{1.189959in}{1.259496in}}%
\pgfpathlineto{\pgfqpoint{1.245383in}{1.216312in}}%
\pgfpathlineto{\pgfqpoint{1.300807in}{1.178540in}}%
\pgfpathlineto{\pgfqpoint{1.356232in}{1.146535in}}%
\pgfpathlineto{\pgfqpoint{1.411656in}{1.117824in}}%
\pgfpathlineto{\pgfqpoint{1.467080in}{1.090525in}}%
\pgfpathlineto{\pgfqpoint{1.522504in}{1.064049in}}%
\pgfpathlineto{\pgfqpoint{1.577929in}{1.036397in}}%
\pgfpathlineto{\pgfqpoint{1.633353in}{1.008157in}}%
\pgfpathlineto{\pgfqpoint{1.688777in}{0.982153in}}%
\pgfpathlineto{\pgfqpoint{1.744201in}{0.955560in}}%
\pgfpathlineto{\pgfqpoint{1.799626in}{0.935792in}}%
\pgfpathlineto{\pgfqpoint{1.855050in}{0.920024in}}%
\pgfpathlineto{\pgfqpoint{1.910474in}{0.906610in}}%
\pgfpathlineto{\pgfqpoint{1.965898in}{0.896726in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{0.885783in}}%
\pgfpathlineto{\pgfqpoint{2.076747in}{0.872839in}}%
\pgfpathlineto{\pgfqpoint{2.132171in}{0.858366in}}%
\pgfpathlineto{\pgfqpoint{2.187595in}{0.844952in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.834127in}}%
\pgfpathlineto{\pgfqpoint{2.298444in}{0.825654in}}%
\pgfpathlineto{\pgfqpoint{2.353868in}{0.820830in}}%
\pgfpathlineto{\pgfqpoint{2.409292in}{0.814476in}}%
\pgfpathlineto{\pgfqpoint{2.464716in}{0.808475in}}%
\pgfpathlineto{\pgfqpoint{2.520141in}{0.802239in}}%
\pgfpathlineto{\pgfqpoint{2.575565in}{0.797414in}}%
\pgfpathlineto{\pgfqpoint{2.630989in}{0.793531in}}%
\pgfpathlineto{\pgfqpoint{2.686413in}{0.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{2.202139in}}%
\pgfpathlineto{\pgfqpoint{0.635716in}{1.903344in}}%
\pgfpathlineto{\pgfqpoint{0.691141in}{1.719006in}}%
\pgfpathlineto{\pgfqpoint{0.746565in}{1.596115in}}%
\pgfpathlineto{\pgfqpoint{0.801989in}{1.520211in}}%
\pgfpathlineto{\pgfqpoint{0.857413in}{1.434669in}}%
\pgfpathlineto{\pgfqpoint{0.912838in}{1.333464in}}%
\pgfpathlineto{\pgfqpoint{0.968262in}{1.240693in}}%
\pgfpathlineto{\pgfqpoint{1.023686in}{1.208163in}}%
\pgfpathlineto{\pgfqpoint{1.079110in}{1.172018in}}%
\pgfpathlineto{\pgfqpoint{1.134535in}{1.144307in}}%
\pgfpathlineto{\pgfqpoint{1.189959in}{1.111777in}}%
\pgfpathlineto{\pgfqpoint{1.245383in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{1.300807in}{1.031054in}}%
\pgfpathlineto{\pgfqpoint{1.356232in}{1.005753in}}%
\pgfpathlineto{\pgfqpoint{1.411656in}{0.974428in}}%
\pgfpathlineto{\pgfqpoint{1.467080in}{0.955151in}}%
\pgfpathlineto{\pgfqpoint{1.522504in}{0.946717in}}%
\pgfpathlineto{\pgfqpoint{1.577929in}{0.929850in}}%
\pgfpathlineto{\pgfqpoint{1.633353in}{0.914187in}}%
\pgfpathlineto{\pgfqpoint{1.688777in}{0.900934in}}%
\pgfpathlineto{\pgfqpoint{1.744201in}{0.898524in}}%
\pgfpathlineto{\pgfqpoint{1.799626in}{0.898524in}}%
\pgfpathlineto{\pgfqpoint{1.855050in}{0.897320in}}%
\pgfpathlineto{\pgfqpoint{1.910474in}{0.890091in}}%
\pgfpathlineto{\pgfqpoint{1.965898in}{0.890091in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{0.881657in}}%
\pgfpathlineto{\pgfqpoint{2.076747in}{0.872018in}}%
\pgfpathlineto{\pgfqpoint{2.132171in}{0.859970in}}%
\pgfpathlineto{\pgfqpoint{2.187595in}{0.837079in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.816597in}}%
\pgfpathlineto{\pgfqpoint{2.298444in}{0.802139in}}%
\pgfpathlineto{\pgfqpoint{2.353868in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{2.409292in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{2.464716in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{2.520141in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{2.575565in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{2.630989in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{2.686413in}{0.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{2.870065in}{0.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{0.580292in}{2.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870065in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{2.870065in}{2.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{2.791295in}}%
\pgfpathlineto{\pgfqpoint{2.870065in}{2.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{0.580292in}{2.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{0.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{2.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580292in,y=0.735740in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.038247in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{1.038247in}{2.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038247in}{0.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038247in}{2.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.038247in,y=0.735740in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.496201in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{1.496201in}{2.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496201in}{0.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496201in}{2.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.496201in,y=0.735740in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.954156in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{1.954156in}{2.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954156in}{0.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954156in}{2.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.954156in,y=0.735740in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.412110in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{2.412110in}{2.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412110in}{0.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412110in}{2.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.412110in,y=0.735740in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.870065in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{2.870065in}{2.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870065in}{0.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870065in}{2.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.870065in,y=0.735740in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.725179in,y=0.531883in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{2.870065in}{0.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{0.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870065in}{0.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=0.791295in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.191295in}}%
\pgfpathlineto{\pgfqpoint{2.870065in}{1.191295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{1.191295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870065in}{1.191295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=1.191295in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.591295in}}%
\pgfpathlineto{\pgfqpoint{2.870065in}{1.591295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{1.591295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870065in}{1.591295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=1.591295in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.991295in}}%
\pgfpathlineto{\pgfqpoint{2.870065in}{1.991295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{1.991295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870065in}{1.991295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=1.991295in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{2.391295in}}%
\pgfpathlineto{\pgfqpoint{2.870065in}{2.391295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{2.391295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870065in}{2.391295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=2.391295in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{2.791295in}}%
\pgfpathlineto{\pgfqpoint{2.870065in}{2.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{2.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870065in}{2.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=2.791295in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=1.791295in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Fraction remaining}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.725179in,y=2.860740in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Young sellers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328019in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{5.617792in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{5.617792in}{2.791295in}}%
\pgfpathlineto{\pgfqpoint{3.328019in}{2.791295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.328019in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328019in}{2.588461in}}%
\pgfpathlineto{\pgfqpoint{3.383444in}{2.418781in}}%
\pgfpathlineto{\pgfqpoint{3.438868in}{2.261321in}}%
\pgfpathlineto{\pgfqpoint{3.494292in}{2.124295in}}%
\pgfpathlineto{\pgfqpoint{3.549716in}{1.992578in}}%
\pgfpathlineto{\pgfqpoint{3.605141in}{1.875885in}}%
\pgfpathlineto{\pgfqpoint{3.660565in}{1.765803in}}%
\pgfpathlineto{\pgfqpoint{3.715989in}{1.665438in}}%
\pgfpathlineto{\pgfqpoint{3.771413in}{1.574087in}}%
\pgfpathlineto{\pgfqpoint{3.826838in}{1.484940in}}%
\pgfpathlineto{\pgfqpoint{3.882262in}{1.410116in}}%
\pgfpathlineto{\pgfqpoint{3.937686in}{1.341704in}}%
\pgfpathlineto{\pgfqpoint{3.993110in}{1.279000in}}%
\pgfpathlineto{\pgfqpoint{4.048535in}{1.221205in}}%
\pgfpathlineto{\pgfqpoint{4.103959in}{1.166715in}}%
\pgfpathlineto{\pgfqpoint{4.159383in}{1.117434in}}%
\pgfpathlineto{\pgfqpoint{4.214807in}{1.072960in}}%
\pgfpathlineto{\pgfqpoint{4.270232in}{1.032994in}}%
\pgfpathlineto{\pgfqpoint{4.325656in}{0.998738in}}%
\pgfpathlineto{\pgfqpoint{4.381080in}{0.966184in}}%
\pgfpathlineto{\pgfqpoint{4.436504in}{0.939340in}}%
\pgfpathlineto{\pgfqpoint{4.491929in}{0.916101in}}%
\pgfpathlineto{\pgfqpoint{4.547353in}{0.895467in}}%
\pgfpathlineto{\pgfqpoint{4.602777in}{0.874433in}}%
\pgfpathlineto{\pgfqpoint{4.658201in}{0.857404in}}%
\pgfpathlineto{\pgfqpoint{4.713626in}{0.842380in}}%
\pgfpathlineto{\pgfqpoint{4.769050in}{0.829759in}}%
\pgfpathlineto{\pgfqpoint{4.824474in}{0.819141in}}%
\pgfpathlineto{\pgfqpoint{4.879898in}{0.812931in}}%
\pgfpathlineto{\pgfqpoint{4.935323in}{0.807122in}}%
\pgfpathlineto{\pgfqpoint{4.990747in}{0.802514in}}%
\pgfpathlineto{\pgfqpoint{5.046171in}{0.798407in}}%
\pgfpathlineto{\pgfqpoint{5.101595in}{0.795202in}}%
\pgfpathlineto{\pgfqpoint{5.157019in}{0.792297in}}%
\pgfpathlineto{\pgfqpoint{5.212444in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{5.267868in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{5.323292in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{5.378716in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{5.434141in}{0.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.328019in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.328019in}{2.514980in}}%
\pgfpathlineto{\pgfqpoint{3.383444in}{2.334639in}}%
\pgfpathlineto{\pgfqpoint{3.438868in}{2.179840in}}%
\pgfpathlineto{\pgfqpoint{3.494292in}{2.018076in}}%
\pgfpathlineto{\pgfqpoint{3.549716in}{1.871791in}}%
\pgfpathlineto{\pgfqpoint{3.605141in}{1.752596in}}%
\pgfpathlineto{\pgfqpoint{3.660565in}{1.661264in}}%
\pgfpathlineto{\pgfqpoint{3.715989in}{1.560645in}}%
\pgfpathlineto{\pgfqpoint{3.771413in}{1.467766in}}%
\pgfpathlineto{\pgfqpoint{3.826838in}{1.362503in}}%
\pgfpathlineto{\pgfqpoint{3.882262in}{1.294391in}}%
\pgfpathlineto{\pgfqpoint{3.937686in}{1.230150in}}%
\pgfpathlineto{\pgfqpoint{3.993110in}{1.187580in}}%
\pgfpathlineto{\pgfqpoint{4.048535in}{1.141915in}}%
\pgfpathlineto{\pgfqpoint{4.103959in}{1.097023in}}%
\pgfpathlineto{\pgfqpoint{4.159383in}{1.058323in}}%
\pgfpathlineto{\pgfqpoint{4.214807in}{1.019624in}}%
\pgfpathlineto{\pgfqpoint{4.270232in}{0.997952in}}%
\pgfpathlineto{\pgfqpoint{4.325656in}{0.978602in}}%
\pgfpathlineto{\pgfqpoint{4.381080in}{0.955382in}}%
\pgfpathlineto{\pgfqpoint{4.436504in}{0.932936in}}%
\pgfpathlineto{\pgfqpoint{4.491929in}{0.917456in}}%
\pgfpathlineto{\pgfqpoint{4.547353in}{0.897333in}}%
\pgfpathlineto{\pgfqpoint{4.602777in}{0.874113in}}%
\pgfpathlineto{\pgfqpoint{4.658201in}{0.853989in}}%
\pgfpathlineto{\pgfqpoint{4.713626in}{0.839283in}}%
\pgfpathlineto{\pgfqpoint{4.769050in}{0.822255in}}%
\pgfpathlineto{\pgfqpoint{4.824474in}{0.810645in}}%
\pgfpathlineto{\pgfqpoint{4.879898in}{0.801357in}}%
\pgfpathlineto{\pgfqpoint{4.935323in}{0.794391in}}%
\pgfpathlineto{\pgfqpoint{4.990747in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{5.046171in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{5.101595in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{5.157019in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{5.212444in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{5.267868in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{5.323292in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{5.378716in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{5.434141in}{0.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328019in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{5.617792in}{0.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328019in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{3.328019in}{2.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617792in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{5.617792in}{2.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328019in}{2.791295in}}%
\pgfpathlineto{\pgfqpoint{5.617792in}{2.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.328019in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.328019in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{3.328019in}{2.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328019in}{0.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328019in}{2.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.328019in,y=0.735740in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.328019in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.785974in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{3.785974in}{2.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785974in}{0.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785974in}{2.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.785974in,y=0.735740in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.328019in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.243929in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{4.243929in}{2.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243929in}{0.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243929in}{2.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.243929in,y=0.735740in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.328019in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.701883in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{4.701883in}{2.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701883in}{0.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701883in}{2.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.701883in,y=0.735740in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.328019in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.159838in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{5.159838in}{2.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.159838in}{0.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.159838in}{2.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.159838in,y=0.735740in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.328019in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617792in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{5.617792in}{2.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617792in}{0.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617792in}{2.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.617792in,y=0.735740in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.472906in,y=0.531883in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.328019in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.328019in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{5.617792in}{0.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328019in}{0.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617792in}{0.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.272464in,y=0.791295in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.328019in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.328019in}{1.191295in}}%
\pgfpathlineto{\pgfqpoint{5.617792in}{1.191295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328019in}{1.191295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617792in}{1.191295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.272464in,y=1.191295in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.328019in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.328019in}{1.591295in}}%
\pgfpathlineto{\pgfqpoint{5.617792in}{1.591295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328019in}{1.591295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617792in}{1.591295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.272464in,y=1.591295in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.328019in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.328019in}{1.991295in}}%
\pgfpathlineto{\pgfqpoint{5.617792in}{1.991295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328019in}{1.991295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617792in}{1.991295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.272464in,y=1.991295in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.328019in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.328019in}{2.391295in}}%
\pgfpathlineto{\pgfqpoint{5.617792in}{2.391295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328019in}{2.391295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617792in}{2.391295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.272464in,y=2.391295in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.328019in}{0.791295in}}{\pgfqpoint{2.289773in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.328019in}{2.791295in}}%
\pgfpathlineto{\pgfqpoint{5.617792in}{2.791295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328019in}{2.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617792in}{2.791295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.272464in,y=2.791295in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.472906in,y=2.860740in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Old sellers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696096in}{0.209668in}}%
\pgfpathlineto{\pgfqpoint{2.036096in}{0.209668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.146096in,y=0.174668in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont High rated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.256467in}{0.209668in}}%
\pgfpathlineto{\pgfqpoint{3.596467in}{0.209668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.706467in,y=0.174668in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Low rated}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/price_density_marijuana.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422813in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{4.253056in}}%
\pgfpathlineto{\pgfqpoint{0.422813in}{4.253056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197535in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{4.253056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422813in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{2.497778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422813in}{4.253056in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{4.253056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422813in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{0.422813in}{4.253056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.422813in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{0.422813in}{4.253056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422813in}{2.497778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422813in}{4.253056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422813in,y=2.442222in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.819201in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{0.819201in}{4.253056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819201in}{2.497778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819201in}{4.253056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.819201in,y=2.442222in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.215590in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{1.215590in}{4.253056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215590in}{2.497778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215590in}{4.253056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.215590in,y=2.442222in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.611979in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{1.611979in}{4.253056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611979in}{2.497778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611979in}{4.253056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.611979in,y=2.442222in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.008368in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{2.008368in}{4.253056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008368in}{2.497778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008368in}{4.253056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.008368in,y=2.442222in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.404757in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{2.404757in}{4.253056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404757in}{2.497778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404757in}{4.253056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.404757in,y=2.442222in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.801146in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{2.801146in}{4.253056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801146in}{2.497778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801146in}{4.253056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.801146in,y=2.442222in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.197535in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{4.253056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197535in}{2.497778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197535in}{4.253056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.197535in,y=2.442222in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.422813in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{2.497778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422813in}{2.497778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197535in}{2.497778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.367257in,y=2.497778in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.422813in}{2.790324in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{2.790324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422813in}{2.790324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197535in}{2.790324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.367257in,y=2.790324in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.422813in}{3.082870in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{3.082870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422813in}{3.082870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197535in}{3.082870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.367257in,y=3.082870in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.422813in}{3.375417in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{3.375417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422813in}{3.375417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197535in}{3.375417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.367257in,y=3.375417in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.422813in}{3.667963in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{3.667963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422813in}{3.667963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197535in}{3.667963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.367257in,y=3.667963in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.422813in}{3.960509in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{3.960509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422813in}{3.960509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197535in}{3.960509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.367257in,y=3.960509in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.422813in}{4.253056in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{4.253056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422813in}{4.253056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197535in}{4.253056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.367257in,y=4.253056in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.244793in,y=3.375417in,,bottom,rotate=90.000000]{\sffamily\fontsize{6.000000}{7.200000}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422813in,y=4.294722in,left,base]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 1e4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.810174in,y=4.322500in,,base]{\sffamily\fontsize{7.200000}{8.640000}\selectfont Cannabis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422815in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{0.607796in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{0.607796in}{2.609677in}}%
\pgfpathlineto{\pgfqpoint{0.422815in}{2.609677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607796in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{0.792777in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{0.792777in}{2.864689in}}%
\pgfpathlineto{\pgfqpoint{0.607796in}{2.864689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792777in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{0.977759in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{0.977759in}{3.373603in}}%
\pgfpathlineto{\pgfqpoint{0.792777in}{3.373603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977759in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{1.162740in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{1.162740in}{3.934970in}}%
\pgfpathlineto{\pgfqpoint{0.977759in}{3.934970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162740in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{1.347721in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{1.347721in}{3.965570in}}%
\pgfpathlineto{\pgfqpoint{1.162740in}{3.965570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347721in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{1.532703in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{1.532703in}{3.868708in}}%
\pgfpathlineto{\pgfqpoint{1.347721in}{3.868708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532703in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{1.717684in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{1.717684in}{3.254595in}}%
\pgfpathlineto{\pgfqpoint{1.532703in}{3.254595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717684in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{1.902665in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{1.902665in}{3.198075in}}%
\pgfpathlineto{\pgfqpoint{1.717684in}{3.198075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902665in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{2.087647in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{2.087647in}{3.074504in}}%
\pgfpathlineto{\pgfqpoint{1.902665in}{3.074504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087647in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{2.272628in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{2.272628in}{2.748227in}}%
\pgfpathlineto{\pgfqpoint{2.087647in}{2.748227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272628in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{2.647444in}}%
\pgfpathlineto{\pgfqpoint{2.272628in}{2.647444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457609in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{2.642591in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{2.642591in}{2.539963in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{2.539963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{2.827572in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{2.827572in}{2.515799in}}%
\pgfpathlineto{\pgfqpoint{2.642591in}{2.515799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827572in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{3.012553in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{3.012553in}{2.513370in}}%
\pgfpathlineto{\pgfqpoint{2.827572in}{2.513370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012553in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{2.521094in}}%
\pgfpathlineto{\pgfqpoint{3.012553in}{2.521094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555590in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{6.330312in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{6.330312in}{4.253056in}}%
\pgfpathlineto{\pgfqpoint{3.555590in}{4.253056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330312in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{6.330312in}{4.253056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555590in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{6.330312in}{2.497778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555590in}{4.253056in}}%
\pgfpathlineto{\pgfqpoint{6.330312in}{4.253056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555590in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{3.555590in}{4.253056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.555590in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{3.555590in}{4.253056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555590in}{2.497778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555590in}{4.253056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.555590in,y=2.442222in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.110535in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{4.110535in}{4.253056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110535in}{2.497778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110535in}{4.253056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.110535in,y=2.442222in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.665479in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{4.665479in}{4.253056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665479in}{2.497778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665479in}{4.253056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.665479in,y=2.442222in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.220424in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{5.220424in}{4.253056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.220424in}{2.497778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.220424in}{4.253056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.220424in,y=2.442222in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.775368in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{5.775368in}{4.253056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775368in}{2.497778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775368in}{4.253056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.775368in,y=2.442222in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.330312in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{6.330312in}{4.253056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330312in}{2.497778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330312in}{4.253056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.330312in,y=2.442222in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.555590in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{6.330312in}{2.497778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555590in}{2.497778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330312in}{2.497778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.500035in,y=2.497778in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.555590in}{2.848833in}}%
\pgfpathlineto{\pgfqpoint{6.330312in}{2.848833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555590in}{2.848833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330312in}{2.848833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.500035in,y=2.848833in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.555590in}{3.199889in}}%
\pgfpathlineto{\pgfqpoint{6.330312in}{3.199889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555590in}{3.199889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330312in}{3.199889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.500035in,y=3.199889in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.555590in}{3.550944in}}%
\pgfpathlineto{\pgfqpoint{6.330312in}{3.550944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555590in}{3.550944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330312in}{3.550944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.500035in,y=3.550944in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.555590in}{3.902000in}}%
\pgfpathlineto{\pgfqpoint{6.330312in}{3.902000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555590in}{3.902000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330312in}{3.902000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.500035in,y=3.902000in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.555590in}{4.253056in}}%
\pgfpathlineto{\pgfqpoint{6.330312in}{4.253056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555590in}{4.253056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330312in}{4.253056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.500035in,y=4.253056in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.555590in,y=4.294722in,left,base]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 1e4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.942951in,y=4.322500in,,base]{\sffamily\fontsize{7.200000}{8.640000}\selectfont Cocaine}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555592in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{3.733174in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{3.733174in}{2.620015in}}%
\pgfpathlineto{\pgfqpoint{3.555592in}{2.620015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733174in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{3.910756in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{3.910756in}{2.615381in}}%
\pgfpathlineto{\pgfqpoint{3.733174in}{2.615381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910756in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{4.088338in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{4.088338in}{2.876777in}}%
\pgfpathlineto{\pgfqpoint{3.910756in}{2.876777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088338in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{4.265920in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{4.265920in}{3.216599in}}%
\pgfpathlineto{\pgfqpoint{4.088338in}{3.216599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265920in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{4.443502in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{4.443502in}{3.839442in}}%
\pgfpathlineto{\pgfqpoint{4.265920in}{3.839442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443502in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{4.621085in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{4.621085in}{3.999804in}}%
\pgfpathlineto{\pgfqpoint{4.443502in}{3.999804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621085in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{4.798667in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{4.798667in}{4.016655in}}%
\pgfpathlineto{\pgfqpoint{4.621085in}{4.016655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798667in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{4.976249in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{4.976249in}{3.409680in}}%
\pgfpathlineto{\pgfqpoint{4.798667in}{3.409680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976249in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{5.153831in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{5.153831in}{3.135295in}}%
\pgfpathlineto{\pgfqpoint{4.976249in}{3.135295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153831in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{5.331413in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{5.331413in}{3.013829in}}%
\pgfpathlineto{\pgfqpoint{5.153831in}{3.013829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331413in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{5.508995in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{5.508995in}{2.747238in}}%
\pgfpathlineto{\pgfqpoint{5.331413in}{2.747238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.508995in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{5.686577in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{5.686577in}{2.628651in}}%
\pgfpathlineto{\pgfqpoint{5.508995in}{2.628651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686577in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{5.864159in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{5.864159in}{2.561178in}}%
\pgfpathlineto{\pgfqpoint{5.686577in}{2.561178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.864159in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{6.041741in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{6.041741in}{2.512031in}}%
\pgfpathlineto{\pgfqpoint{5.864159in}{2.512031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{2.497778in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041741in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{6.219324in}{2.497778in}}%
\pgfpathlineto{\pgfqpoint{6.219324in}{2.543275in}}%
\pgfpathlineto{\pgfqpoint{6.041741in}{2.543275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422813in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{2.120278in}}%
\pgfpathlineto{\pgfqpoint{0.422813in}{2.120278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197535in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{2.120278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422813in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{0.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422813in}{2.120278in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{2.120278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422813in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{0.422813in}{2.120278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.422813in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{0.422813in}{2.120278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422813in}{0.365000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422813in}{2.120278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422813in,y=0.309444in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.885266in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{0.885266in}{2.120278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885266in}{0.365000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885266in}{2.120278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.885266in,y=0.309444in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.347720in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{1.347720in}{2.120278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347720in}{0.365000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347720in}{2.120278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.347720in,y=0.309444in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.810174in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{1.810174in}{2.120278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810174in}{0.365000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810174in}{2.120278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.810174in,y=0.309444in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.272627in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{2.272627in}{2.120278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272627in}{0.365000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272627in}{2.120278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.272627in,y=0.309444in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.735081in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{2.735081in}{2.120278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735081in}{0.365000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735081in}{2.120278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.735081in,y=0.309444in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.197535in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{2.120278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197535in}{0.365000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197535in}{2.120278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.197535in,y=0.309444in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.810174in,y=0.159352in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont USD per gram}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.422813in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{0.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422813in}{0.365000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197535in}{0.365000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.367257in,y=0.365000in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.422813in}{0.657546in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{0.657546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422813in}{0.657546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197535in}{0.657546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.367257in,y=0.657546in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.422813in}{0.950093in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{0.950093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422813in}{0.950093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197535in}{0.950093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.367257in,y=0.950093in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.422813in}{1.242639in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{1.242639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422813in}{1.242639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197535in}{1.242639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.367257in,y=1.242639in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.422813in}{1.535185in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{1.535185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422813in}{1.535185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197535in}{1.535185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.367257in,y=1.535185in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.422813in}{1.827731in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{1.827731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422813in}{1.827731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197535in}{1.827731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.367257in,y=1.827731in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.422813in}{2.120278in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{2.120278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422813in}{2.120278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197535in}{2.120278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.367257in,y=2.120278in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.165285in,y=1.242639in,,bottom,rotate=90.000000]{\sffamily\fontsize{6.000000}{7.200000}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422813in,y=2.161944in,left,base]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 1e4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.810174in,y=2.189722in,,base]{\sffamily\fontsize{7.200000}{8.640000}\selectfont Heroin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422824in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{0.607805in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{0.607805in}{0.886171in}}%
\pgfpathlineto{\pgfqpoint{0.422824in}{0.886171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607805in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{0.792785in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{0.792785in}{1.545132in}}%
\pgfpathlineto{\pgfqpoint{0.607805in}{1.545132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792785in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{0.977766in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{0.977766in}{1.736311in}}%
\pgfpathlineto{\pgfqpoint{0.792785in}{1.736311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977766in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{1.162747in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{1.162747in}{2.034269in}}%
\pgfpathlineto{\pgfqpoint{0.977766in}{2.034269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162747in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{1.347728in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{1.347728in}{1.594133in}}%
\pgfpathlineto{\pgfqpoint{1.162747in}{1.594133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347728in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{1.532708in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{1.532708in}{1.208704in}}%
\pgfpathlineto{\pgfqpoint{1.347728in}{1.208704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532708in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{1.717689in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{1.717689in}{0.889682in}}%
\pgfpathlineto{\pgfqpoint{1.532708in}{0.889682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717689in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{1.902670in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{1.902670in}{0.622441in}}%
\pgfpathlineto{\pgfqpoint{1.717689in}{0.622441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902670in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{2.087650in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{2.087650in}{0.440916in}}%
\pgfpathlineto{\pgfqpoint{1.902670in}{0.440916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087650in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{2.272631in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{2.272631in}{0.419706in}}%
\pgfpathlineto{\pgfqpoint{2.087650in}{0.419706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272631in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{2.457612in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{2.457612in}{0.393962in}}%
\pgfpathlineto{\pgfqpoint{2.272631in}{0.393962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457612in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{2.642593in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{2.642593in}{0.448229in}}%
\pgfpathlineto{\pgfqpoint{2.457612in}{0.448229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642593in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{2.827573in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{2.827573in}{0.455397in}}%
\pgfpathlineto{\pgfqpoint{2.642593in}{0.455397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827573in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{3.012554in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{3.012554in}{0.423363in}}%
\pgfpathlineto{\pgfqpoint{2.827573in}{0.423363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422813in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012554in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{3.197535in}{0.484505in}}%
\pgfpathlineto{\pgfqpoint{3.012554in}{0.484505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555590in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{6.330312in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{6.330312in}{2.120278in}}%
\pgfpathlineto{\pgfqpoint{3.555590in}{2.120278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330312in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{6.330312in}{2.120278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555590in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{6.330312in}{0.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555590in}{2.120278in}}%
\pgfpathlineto{\pgfqpoint{6.330312in}{2.120278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555590in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{3.555590in}{2.120278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.555590in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{3.555590in}{2.120278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555590in}{0.365000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555590in}{2.120278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.555590in,y=0.309444in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.902431in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{3.902431in}{2.120278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902431in}{0.365000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902431in}{2.120278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.902431in,y=0.309444in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.249271in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{4.249271in}{2.120278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249271in}{0.365000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249271in}{2.120278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.249271in,y=0.309444in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.596111in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{4.596111in}{2.120278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596111in}{0.365000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596111in}{2.120278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.596111in,y=0.309444in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.942951in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{4.942951in}{2.120278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942951in}{0.365000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942951in}{2.120278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.942951in,y=0.309444in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.289792in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{5.289792in}{2.120278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289792in}{0.365000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289792in}{2.120278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.289792in,y=0.309444in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.636632in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{5.636632in}{2.120278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636632in}{0.365000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636632in}{2.120278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.636632in,y=0.309444in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.983472in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{5.983472in}{2.120278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.983472in}{0.365000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.983472in}{2.120278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.983472in,y=0.309444in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.330312in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{6.330312in}{2.120278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330312in}{0.365000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330312in}{2.120278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.330312in,y=0.309444in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.942951in,y=0.159352in,,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont USD per gram}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.555590in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{6.330312in}{0.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555590in}{0.365000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330312in}{0.365000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.500035in,y=0.365000in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.555590in}{0.657546in}}%
\pgfpathlineto{\pgfqpoint{6.330312in}{0.657546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555590in}{0.657546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330312in}{0.657546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.500035in,y=0.657546in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.555590in}{0.950093in}}%
\pgfpathlineto{\pgfqpoint{6.330312in}{0.950093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555590in}{0.950093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330312in}{0.950093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.500035in,y=0.950093in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.555590in}{1.242639in}}%
\pgfpathlineto{\pgfqpoint{6.330312in}{1.242639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555590in}{1.242639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330312in}{1.242639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.500035in,y=1.242639in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.555590in}{1.535185in}}%
\pgfpathlineto{\pgfqpoint{6.330312in}{1.535185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555590in}{1.535185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330312in}{1.535185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.500035in,y=1.535185in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.555590in}{1.827731in}}%
\pgfpathlineto{\pgfqpoint{6.330312in}{1.827731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555590in}{1.827731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330312in}{1.827731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.500035in,y=1.827731in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.555590in}{2.120278in}}%
\pgfpathlineto{\pgfqpoint{6.330312in}{2.120278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555590in}{2.120278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330312in}{2.120278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.500035in,y=2.120278in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.555590in,y=2.161944in,left,base]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 1e4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.942951in,y=2.189722in,,base]{\sffamily\fontsize{7.200000}{8.640000}\selectfont MDMA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555590in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{3.729011in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{3.729011in}{0.881169in}}%
\pgfpathlineto{\pgfqpoint{3.555590in}{0.881169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729011in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{3.902431in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{3.902431in}{1.815269in}}%
\pgfpathlineto{\pgfqpoint{3.729011in}{1.815269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902431in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{4.075851in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{4.075851in}{1.755590in}}%
\pgfpathlineto{\pgfqpoint{3.902431in}{1.755590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075851in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{4.249271in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{4.249271in}{1.844114in}}%
\pgfpathlineto{\pgfqpoint{4.075851in}{1.844114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249271in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{4.422691in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{4.422691in}{1.087706in}}%
\pgfpathlineto{\pgfqpoint{4.249271in}{1.087706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422691in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{4.596111in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{4.596111in}{0.856068in}}%
\pgfpathlineto{\pgfqpoint{4.422691in}{0.856068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596111in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{4.769531in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{4.769531in}{0.653041in}}%
\pgfpathlineto{\pgfqpoint{4.596111in}{0.653041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769531in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{4.942951in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{4.942951in}{0.546671in}}%
\pgfpathlineto{\pgfqpoint{4.769531in}{0.546671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942951in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{5.116372in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{5.116372in}{0.428307in}}%
\pgfpathlineto{\pgfqpoint{4.942951in}{0.428307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116372in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{5.289792in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{5.289792in}{0.498109in}}%
\pgfpathlineto{\pgfqpoint{5.116372in}{0.498109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289792in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{5.463212in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{5.463212in}{0.413914in}}%
\pgfpathlineto{\pgfqpoint{5.289792in}{0.413914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463212in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{5.636632in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{5.636632in}{0.409877in}}%
\pgfpathlineto{\pgfqpoint{5.463212in}{0.409877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636632in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{5.810052in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{5.810052in}{0.446211in}}%
\pgfpathlineto{\pgfqpoint{5.636632in}{0.446211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810052in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{5.983472in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{5.983472in}{0.447440in}}%
\pgfpathlineto{\pgfqpoint{5.810052in}{0.447440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.555590in}{0.365000in}}{\pgfqpoint{2.774722in}{1.755278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983472in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{6.156892in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{6.156892in}{0.412978in}}%
\pgfpathlineto{\pgfqpoint{5.983472in}{0.412978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/price_stride.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.737994in}{2.677953in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.737994in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.737994in}{2.677953in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.677953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.399231in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.399231in}{2.381881in}}%
\pgfpathlineto{\pgfqpoint{0.624509in}{2.381881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399231in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.399231in}{2.381881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.399231in}{0.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{2.381881in}}%
\pgfpathlineto{\pgfqpoint{3.399231in}{2.381881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{0.624509in}{2.381881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{0.624509in}{2.381881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{2.381881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.624509in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.086962in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.086962in}{2.381881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086962in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086962in}{2.381881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.086962in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.549416in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.549416in}{2.381881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549416in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549416in}{2.381881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.549416in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.011870in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.011870in}{2.381881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011870in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011870in}{2.381881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.011870in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.474324in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.474324in}{2.381881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474324in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474324in}{2.381881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.474324in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.936777in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.936777in}{2.381881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936777in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936777in}{2.381881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.936777in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.399231in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.399231in}{2.381881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399231in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399231in}{2.381881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.399231in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.011870in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont USD per gram}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.399231in}{0.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399231in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=0.493826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{0.703610in}}%
\pgfpathlineto{\pgfqpoint{3.399231in}{0.703610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{0.703610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399231in}{0.703610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=0.703610in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{0.913393in}}%
\pgfpathlineto{\pgfqpoint{3.399231in}{0.913393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{0.913393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399231in}{0.913393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=0.913393in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{1.123177in}}%
\pgfpathlineto{\pgfqpoint{3.399231in}{1.123177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{1.123177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399231in}{1.123177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=1.123177in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{1.332961in}}%
\pgfpathlineto{\pgfqpoint{3.399231in}{1.332961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{1.332961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399231in}{1.332961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=1.332961in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{1.542745in}}%
\pgfpathlineto{\pgfqpoint{3.399231in}{1.542745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{1.542745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399231in}{1.542745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=1.542745in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{1.752529in}}%
\pgfpathlineto{\pgfqpoint{3.399231in}{1.752529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{1.752529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399231in}{1.752529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=1.752529in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{1.962313in}}%
\pgfpathlineto{\pgfqpoint{3.399231in}{1.962313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{1.962313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399231in}{1.962313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=1.962313in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 350}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{2.172097in}}%
\pgfpathlineto{\pgfqpoint{3.399231in}{2.172097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{2.172097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399231in}{2.172097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=2.172097in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{2.381881in}}%
\pgfpathlineto{\pgfqpoint{3.399231in}{2.381881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{2.381881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399231in}{2.381881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=2.381881in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=1.437853in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.011870in,y=2.451326in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Heroin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630171in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{0.765904in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{0.765904in}{0.854654in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.854654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765904in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{0.901637in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{0.901637in}{2.033640in}}%
\pgfpathlineto{\pgfqpoint{0.765904in}{2.033640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901637in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.037369in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.037369in}{2.075597in}}%
\pgfpathlineto{\pgfqpoint{0.901637in}{2.075597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037369in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.173102in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.173102in}{2.180489in}}%
\pgfpathlineto{\pgfqpoint{1.037369in}{2.180489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173102in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.308835in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.308835in}{1.664420in}}%
\pgfpathlineto{\pgfqpoint{1.173102in}{1.664420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308835in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.444567in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.444567in}{1.496593in}}%
\pgfpathlineto{\pgfqpoint{1.308835in}{1.496593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444567in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.580300in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.580300in}{1.437853in}}%
\pgfpathlineto{\pgfqpoint{1.444567in}{1.437853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580300in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.716033in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.716033in}{1.249048in}}%
\pgfpathlineto{\pgfqpoint{1.580300in}{1.249048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716033in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.851765in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.851765in}{1.118982in}}%
\pgfpathlineto{\pgfqpoint{1.716033in}{1.118982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851765in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.987498in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.987498in}{1.089612in}}%
\pgfpathlineto{\pgfqpoint{1.851765in}{1.089612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987498in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.123231in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.123231in}{0.921785in}}%
\pgfpathlineto{\pgfqpoint{1.987498in}{0.921785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123231in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.258963in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.258963in}{0.821089in}}%
\pgfpathlineto{\pgfqpoint{2.123231in}{0.821089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258963in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.394696in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.394696in}{0.695218in}}%
\pgfpathlineto{\pgfqpoint{2.258963in}{0.695218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394696in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.530429in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.530429in}{0.808501in}}%
\pgfpathlineto{\pgfqpoint{2.394696in}{0.808501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530429in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.666161in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.666161in}{0.732979in}}%
\pgfpathlineto{\pgfqpoint{2.530429in}{0.732979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666161in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.801894in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.801894in}{0.649066in}}%
\pgfpathlineto{\pgfqpoint{2.666161in}{0.649066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801894in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.937627in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.937627in}{0.678435in}}%
\pgfpathlineto{\pgfqpoint{2.801894in}{0.678435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937627in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.073359in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.073359in}{0.560956in}}%
\pgfpathlineto{\pgfqpoint{2.937627in}{0.560956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073359in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.209092in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.209092in}{0.581935in}}%
\pgfpathlineto{\pgfqpoint{3.073359in}{0.581935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209092in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.344825in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.344825in}{0.539978in}}%
\pgfpathlineto{\pgfqpoint{3.209092in}{0.539978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730724in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{6.505446in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{6.505446in}{2.381881in}}%
\pgfpathlineto{\pgfqpoint{3.730724in}{2.381881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505446in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{6.505446in}{2.381881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730724in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{6.505446in}{0.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730724in}{2.381881in}}%
\pgfpathlineto{\pgfqpoint{6.505446in}{2.381881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730724in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.730724in}{2.381881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.730724in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.730724in}{2.381881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730724in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730724in}{2.381881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.730724in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.193178in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.193178in}{2.381881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193178in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193178in}{2.381881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.193178in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.655631in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.655631in}{2.381881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.655631in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.655631in}{2.381881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.655631in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.118085in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.118085in}{2.381881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118085in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118085in}{2.381881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.118085in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.580539in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.580539in}{2.381881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580539in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580539in}{2.381881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.580539in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.042993in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{6.042993in}{2.381881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.042993in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.042993in}{2.381881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.042993in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.505446in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{6.505446in}{2.381881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505446in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505446in}{2.381881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.505446in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.118085in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont USD per gram}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.730724in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{6.505446in}{0.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730724in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505446in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.675168in,y=0.493826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.730724in}{0.703610in}}%
\pgfpathlineto{\pgfqpoint{6.505446in}{0.703610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730724in}{0.703610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505446in}{0.703610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.675168in,y=0.703610in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.730724in}{0.913393in}}%
\pgfpathlineto{\pgfqpoint{6.505446in}{0.913393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730724in}{0.913393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505446in}{0.913393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.675168in,y=0.913393in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.730724in}{1.123177in}}%
\pgfpathlineto{\pgfqpoint{6.505446in}{1.123177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730724in}{1.123177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505446in}{1.123177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.675168in,y=1.123177in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.730724in}{1.332961in}}%
\pgfpathlineto{\pgfqpoint{6.505446in}{1.332961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730724in}{1.332961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505446in}{1.332961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.675168in,y=1.332961in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.730724in}{1.542745in}}%
\pgfpathlineto{\pgfqpoint{6.505446in}{1.542745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730724in}{1.542745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505446in}{1.542745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.675168in,y=1.542745in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.730724in}{1.752529in}}%
\pgfpathlineto{\pgfqpoint{6.505446in}{1.752529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730724in}{1.752529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505446in}{1.752529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.675168in,y=1.752529in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.730724in}{1.962313in}}%
\pgfpathlineto{\pgfqpoint{6.505446in}{1.962313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730724in}{1.962313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505446in}{1.962313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.675168in,y=1.962313in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.730724in}{2.172097in}}%
\pgfpathlineto{\pgfqpoint{6.505446in}{2.172097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730724in}{2.172097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505446in}{2.172097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.675168in,y=2.172097in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.730724in}{2.381881in}}%
\pgfpathlineto{\pgfqpoint{6.505446in}{2.381881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730724in}{2.381881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505446in}{2.381881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.675168in,y=2.381881in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.118085in,y=2.451326in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Cocaine}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730773in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.989742in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.989742in}{1.458832in}}%
\pgfpathlineto{\pgfqpoint{3.730773in}{1.458832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989742in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.248712in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.248712in}{2.256011in}}%
\pgfpathlineto{\pgfqpoint{3.989742in}{2.256011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248712in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.507681in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.507681in}{1.626659in}}%
\pgfpathlineto{\pgfqpoint{4.248712in}{1.626659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507681in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.766650in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.766650in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{4.507681in}{1.416875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766650in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.025619in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.025619in}{1.081221in}}%
\pgfpathlineto{\pgfqpoint{4.766650in}{1.081221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025619in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.284588in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.284588in}{0.955350in}}%
\pgfpathlineto{\pgfqpoint{5.025619in}{0.955350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284588in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.543557in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.543557in}{0.577739in}}%
\pgfpathlineto{\pgfqpoint{5.284588in}{0.577739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543557in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.802526in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.802526in}{0.703610in}}%
\pgfpathlineto{\pgfqpoint{5.543557in}{0.703610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.802526in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{6.061496in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{6.061496in}{0.619696in}}%
\pgfpathlineto{\pgfqpoint{5.802526in}{0.619696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.730724in}{0.493826in}}{\pgfqpoint{2.774722in}{1.888056in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.061496in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{6.320465in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{6.320465in}{0.703610in}}%
\pgfpathlineto{\pgfqpoint{6.061496in}{0.703610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/price_vs_rating.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.205292in}{5.480343in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.205292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.205292in}{5.480343in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.480343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{5.184271in}}%
\pgfpathlineto{\pgfqpoint{0.580292in}{5.184271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{3.424271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780087in}{3.440744in}}%
\pgfpathlineto{\pgfqpoint{0.869663in}{3.443575in}}%
\pgfpathlineto{\pgfqpoint{0.949798in}{3.444449in}}%
\pgfpathlineto{\pgfqpoint{1.017029in}{3.441491in}}%
\pgfpathlineto{\pgfqpoint{1.079617in}{3.437607in}}%
\pgfpathlineto{\pgfqpoint{1.138116in}{3.435572in}}%
\pgfpathlineto{\pgfqpoint{1.191217in}{3.431156in}}%
\pgfpathlineto{\pgfqpoint{1.239922in}{3.428803in}}%
\pgfpathlineto{\pgfqpoint{1.284972in}{3.432465in}}%
\pgfpathlineto{\pgfqpoint{1.329499in}{3.437449in}}%
\pgfpathlineto{\pgfqpoint{1.368577in}{3.438807in}}%
\pgfpathlineto{\pgfqpoint{1.406451in}{3.439190in}}%
\pgfpathlineto{\pgfqpoint{1.444111in}{3.437680in}}%
\pgfpathlineto{\pgfqpoint{1.479556in}{3.438109in}}%
\pgfpathlineto{\pgfqpoint{1.511405in}{3.435008in}}%
\pgfpathlineto{\pgfqpoint{1.542542in}{3.432528in}}%
\pgfpathlineto{\pgfqpoint{1.574384in}{3.433986in}}%
\pgfpathlineto{\pgfqpoint{1.605301in}{3.436167in}}%
\pgfpathlineto{\pgfqpoint{1.635325in}{3.435111in}}%
\pgfpathlineto{\pgfqpoint{1.664490in}{3.439059in}}%
\pgfpathlineto{\pgfqpoint{1.693368in}{3.441220in}}%
\pgfpathlineto{\pgfqpoint{1.722389in}{3.444772in}}%
\pgfpathlineto{\pgfqpoint{1.749996in}{3.447851in}}%
\pgfpathlineto{\pgfqpoint{1.778530in}{3.456520in}}%
\pgfpathlineto{\pgfqpoint{1.808108in}{3.462453in}}%
\pgfpathlineto{\pgfqpoint{1.839912in}{3.466205in}}%
\pgfpathlineto{\pgfqpoint{1.871228in}{3.464756in}}%
\pgfpathlineto{\pgfqpoint{1.901996in}{3.478195in}}%
\pgfpathlineto{\pgfqpoint{1.931872in}{3.494358in}}%
\pgfpathlineto{\pgfqpoint{1.961740in}{3.572718in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{3.697701in}}%
\pgfpathlineto{\pgfqpoint{2.027270in}{3.962060in}}%
\pgfpathlineto{\pgfqpoint{2.061590in}{3.996384in}}%
\pgfpathlineto{\pgfqpoint{2.095366in}{4.026846in}}%
\pgfpathlineto{\pgfqpoint{2.130225in}{4.035079in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{4.014732in}}%
\pgfpathlineto{\pgfqpoint{2.214802in}{3.993527in}}%
\pgfpathlineto{\pgfqpoint{2.267263in}{4.010941in}}%
\pgfpathlineto{\pgfqpoint{2.322199in}{4.002285in}}%
\pgfpathlineto{\pgfqpoint{2.383947in}{4.043825in}}%
\pgfpathlineto{\pgfqpoint{2.439555in}{4.157747in}}%
\pgfpathlineto{\pgfqpoint{2.490875in}{4.356941in}}%
\pgfpathlineto{\pgfqpoint{2.541281in}{4.572640in}}%
\pgfpathlineto{\pgfqpoint{2.615299in}{4.640480in}}%
\pgfpathlineto{\pgfqpoint{2.715871in}{4.517204in}}%
\pgfpathlineto{\pgfqpoint{2.869435in}{4.414490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780087in}{3.443358in}}%
\pgfpathlineto{\pgfqpoint{0.869663in}{3.446383in}}%
\pgfpathlineto{\pgfqpoint{0.949798in}{3.447347in}}%
\pgfpathlineto{\pgfqpoint{1.017029in}{3.444518in}}%
\pgfpathlineto{\pgfqpoint{1.079617in}{3.440674in}}%
\pgfpathlineto{\pgfqpoint{1.138116in}{3.439018in}}%
\pgfpathlineto{\pgfqpoint{1.191217in}{3.434684in}}%
\pgfpathlineto{\pgfqpoint{1.239922in}{3.432481in}}%
\pgfpathlineto{\pgfqpoint{1.284972in}{3.436070in}}%
\pgfpathlineto{\pgfqpoint{1.329499in}{3.441137in}}%
\pgfpathlineto{\pgfqpoint{1.368577in}{3.442531in}}%
\pgfpathlineto{\pgfqpoint{1.406451in}{3.442913in}}%
\pgfpathlineto{\pgfqpoint{1.444111in}{3.441318in}}%
\pgfpathlineto{\pgfqpoint{1.479556in}{3.441779in}}%
\pgfpathlineto{\pgfqpoint{1.511405in}{3.438760in}}%
\pgfpathlineto{\pgfqpoint{1.542542in}{3.436260in}}%
\pgfpathlineto{\pgfqpoint{1.574384in}{3.437665in}}%
\pgfpathlineto{\pgfqpoint{1.605301in}{3.439831in}}%
\pgfpathlineto{\pgfqpoint{1.635325in}{3.438738in}}%
\pgfpathlineto{\pgfqpoint{1.664490in}{3.442847in}}%
\pgfpathlineto{\pgfqpoint{1.693368in}{3.445140in}}%
\pgfpathlineto{\pgfqpoint{1.722389in}{3.448771in}}%
\pgfpathlineto{\pgfqpoint{1.749996in}{3.452031in}}%
\pgfpathlineto{\pgfqpoint{1.778530in}{3.460965in}}%
\pgfpathlineto{\pgfqpoint{1.808108in}{3.467090in}}%
\pgfpathlineto{\pgfqpoint{1.839912in}{3.470852in}}%
\pgfpathlineto{\pgfqpoint{1.871228in}{3.469071in}}%
\pgfpathlineto{\pgfqpoint{1.901996in}{3.482875in}}%
\pgfpathlineto{\pgfqpoint{1.931872in}{3.499599in}}%
\pgfpathlineto{\pgfqpoint{1.961740in}{3.578235in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{3.703603in}}%
\pgfpathlineto{\pgfqpoint{2.027270in}{3.972654in}}%
\pgfpathlineto{\pgfqpoint{2.061590in}{4.008978in}}%
\pgfpathlineto{\pgfqpoint{2.095366in}{4.039183in}}%
\pgfpathlineto{\pgfqpoint{2.130225in}{4.047316in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{4.027085in}}%
\pgfpathlineto{\pgfqpoint{2.214802in}{4.006319in}}%
\pgfpathlineto{\pgfqpoint{2.267263in}{4.024177in}}%
\pgfpathlineto{\pgfqpoint{2.322199in}{4.016972in}}%
\pgfpathlineto{\pgfqpoint{2.383947in}{4.059353in}}%
\pgfpathlineto{\pgfqpoint{2.439555in}{4.174387in}}%
\pgfpathlineto{\pgfqpoint{2.490875in}{4.374413in}}%
\pgfpathlineto{\pgfqpoint{2.541281in}{4.590119in}}%
\pgfpathlineto{\pgfqpoint{2.615299in}{4.657641in}}%
\pgfpathlineto{\pgfqpoint{2.715871in}{4.535177in}}%
\pgfpathlineto{\pgfqpoint{2.869435in}{4.432807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780087in}{3.438130in}}%
\pgfpathlineto{\pgfqpoint{0.869663in}{3.440767in}}%
\pgfpathlineto{\pgfqpoint{0.949798in}{3.441550in}}%
\pgfpathlineto{\pgfqpoint{1.017029in}{3.438465in}}%
\pgfpathlineto{\pgfqpoint{1.079617in}{3.434539in}}%
\pgfpathlineto{\pgfqpoint{1.138116in}{3.432125in}}%
\pgfpathlineto{\pgfqpoint{1.191217in}{3.427627in}}%
\pgfpathlineto{\pgfqpoint{1.239922in}{3.425125in}}%
\pgfpathlineto{\pgfqpoint{1.284972in}{3.428859in}}%
\pgfpathlineto{\pgfqpoint{1.329499in}{3.433761in}}%
\pgfpathlineto{\pgfqpoint{1.368577in}{3.435084in}}%
\pgfpathlineto{\pgfqpoint{1.406451in}{3.435467in}}%
\pgfpathlineto{\pgfqpoint{1.444111in}{3.434042in}}%
\pgfpathlineto{\pgfqpoint{1.479556in}{3.434439in}}%
\pgfpathlineto{\pgfqpoint{1.511405in}{3.431255in}}%
\pgfpathlineto{\pgfqpoint{1.542542in}{3.428796in}}%
\pgfpathlineto{\pgfqpoint{1.574384in}{3.430306in}}%
\pgfpathlineto{\pgfqpoint{1.605301in}{3.432502in}}%
\pgfpathlineto{\pgfqpoint{1.635325in}{3.431484in}}%
\pgfpathlineto{\pgfqpoint{1.664490in}{3.435270in}}%
\pgfpathlineto{\pgfqpoint{1.693368in}{3.437300in}}%
\pgfpathlineto{\pgfqpoint{1.722389in}{3.440774in}}%
\pgfpathlineto{\pgfqpoint{1.749996in}{3.443671in}}%
\pgfpathlineto{\pgfqpoint{1.778530in}{3.452076in}}%
\pgfpathlineto{\pgfqpoint{1.808108in}{3.457816in}}%
\pgfpathlineto{\pgfqpoint{1.839912in}{3.461558in}}%
\pgfpathlineto{\pgfqpoint{1.871228in}{3.460441in}}%
\pgfpathlineto{\pgfqpoint{1.901996in}{3.473515in}}%
\pgfpathlineto{\pgfqpoint{1.931872in}{3.489117in}}%
\pgfpathlineto{\pgfqpoint{1.961740in}{3.567201in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{3.691799in}}%
\pgfpathlineto{\pgfqpoint{2.027270in}{3.951466in}}%
\pgfpathlineto{\pgfqpoint{2.061590in}{3.983790in}}%
\pgfpathlineto{\pgfqpoint{2.095366in}{4.014510in}}%
\pgfpathlineto{\pgfqpoint{2.130225in}{4.022842in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{4.002379in}}%
\pgfpathlineto{\pgfqpoint{2.214802in}{3.980734in}}%
\pgfpathlineto{\pgfqpoint{2.267263in}{3.997705in}}%
\pgfpathlineto{\pgfqpoint{2.322199in}{3.987599in}}%
\pgfpathlineto{\pgfqpoint{2.383947in}{4.028297in}}%
\pgfpathlineto{\pgfqpoint{2.439555in}{4.141107in}}%
\pgfpathlineto{\pgfqpoint{2.490875in}{4.339470in}}%
\pgfpathlineto{\pgfqpoint{2.541281in}{4.555160in}}%
\pgfpathlineto{\pgfqpoint{2.615299in}{4.623318in}}%
\pgfpathlineto{\pgfqpoint{2.715871in}{4.499232in}}%
\pgfpathlineto{\pgfqpoint{2.869435in}{4.396173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{5.184271in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{0.580292in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091656in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{3.424271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.780087in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{0.780087in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780087in}{3.424271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780087in}{5.184271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.752639in,y=3.165502in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 88}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.138116in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{1.138116in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138116in}{3.424271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138116in}{5.184271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.082268in,y=3.097811in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 207}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.368577in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{1.368577in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368577in}{3.424271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368577in}{5.184271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.312729in,y=3.097811in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 359}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.542542in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{1.542542in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542542in}{3.424271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542542in}{5.184271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.486694in,y=3.097811in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 544}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.693368in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{1.693368in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693368in}{3.424271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693368in}{5.184271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.637520in,y=3.097811in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 780}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.839912in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{1.839912in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839912in}{3.424271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839912in}{5.184271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.755664in,y=3.030119in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1107}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.995656in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995656in}{3.424271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995656in}{5.184271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.911408in,y=3.030119in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1606}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.169861in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169861in}{3.424271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169861in}{5.184271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.085613in,y=3.030119in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2435}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.439555in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{2.439555in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439555in}{3.424271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439555in}{5.184271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.355307in,y=3.030119in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4638}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.869435in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{2.869435in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869435in}{3.424271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869435in}{5.184271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.756787in,y=2.962427in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 12953}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{3.424271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{3.424271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091656in}{3.424271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=3.424271in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.619826in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{3.619826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{3.619826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091656in}{3.619826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=3.619826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.815382in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{3.815382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{3.815382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091656in}{3.815382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=3.815382in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{4.010937in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{4.010937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{4.010937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091656in}{4.010937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=4.010937in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{4.206493in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{4.206493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{4.206493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091656in}{4.206493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=4.206493in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{4.402048in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{4.402048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{4.402048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091656in}{4.402048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=4.402048in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{4.597604in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{4.597604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{4.597604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091656in}{4.597604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=4.597604in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{4.793159in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{4.793159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{4.793159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091656in}{4.793159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=4.793159in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{4.988715in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{4.988715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{4.988715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091656in}{4.988715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=4.988715in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{5.184271in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{5.184271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091656in}{5.184271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=5.184271in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=4.304271in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont coefficient value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.835974in,y=5.253715in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Cannabis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{5.184271in}}%
\pgfpathlineto{\pgfqpoint{3.593929in}{5.184271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{3.424271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525909in}{3.414271in}}%
\pgfpathlineto{\pgfqpoint{4.548412in}{3.431878in}}%
\pgfpathlineto{\pgfqpoint{4.579375in}{3.430572in}}%
\pgfpathlineto{\pgfqpoint{4.608883in}{3.426149in}}%
\pgfpathlineto{\pgfqpoint{4.638348in}{3.418420in}}%
\pgfpathlineto{\pgfqpoint{4.657478in}{3.414271in}}%
\pgfpathmoveto{\pgfqpoint{4.794375in}{3.414271in}}%
\pgfpathlineto{\pgfqpoint{4.817644in}{3.421069in}}%
\pgfpathlineto{\pgfqpoint{4.844761in}{3.438055in}}%
\pgfpathlineto{\pgfqpoint{4.872039in}{3.440660in}}%
\pgfpathlineto{\pgfqpoint{4.899346in}{3.444409in}}%
\pgfpathlineto{\pgfqpoint{4.926571in}{3.437934in}}%
\pgfpathlineto{\pgfqpoint{4.954219in}{3.437598in}}%
\pgfpathlineto{\pgfqpoint{4.980154in}{3.439960in}}%
\pgfpathlineto{\pgfqpoint{5.006940in}{3.435661in}}%
\pgfpathlineto{\pgfqpoint{5.031621in}{3.444483in}}%
\pgfpathlineto{\pgfqpoint{5.053288in}{3.450337in}}%
\pgfpathlineto{\pgfqpoint{5.077668in}{3.430226in}}%
\pgfpathlineto{\pgfqpoint{5.100287in}{3.437539in}}%
\pgfpathlineto{\pgfqpoint{5.129052in}{3.465135in}}%
\pgfpathlineto{\pgfqpoint{5.158895in}{3.479130in}}%
\pgfpathlineto{\pgfqpoint{5.191668in}{3.495846in}}%
\pgfpathlineto{\pgfqpoint{5.224716in}{3.578130in}}%
\pgfpathlineto{\pgfqpoint{5.257943in}{3.721223in}}%
\pgfpathlineto{\pgfqpoint{5.290327in}{3.780398in}}%
\pgfpathlineto{\pgfqpoint{5.325067in}{3.795283in}}%
\pgfpathlineto{\pgfqpoint{5.368566in}{3.717328in}}%
\pgfpathlineto{\pgfqpoint{5.434128in}{3.602957in}}%
\pgfpathlineto{\pgfqpoint{5.496451in}{3.636359in}}%
\pgfpathlineto{\pgfqpoint{5.574313in}{3.685572in}}%
\pgfpathlineto{\pgfqpoint{5.882392in}{3.761119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519443in}{3.414271in}}%
\pgfpathlineto{\pgfqpoint{4.548412in}{3.437205in}}%
\pgfpathlineto{\pgfqpoint{4.579375in}{3.435751in}}%
\pgfpathlineto{\pgfqpoint{4.608883in}{3.431015in}}%
\pgfpathlineto{\pgfqpoint{4.638348in}{3.422986in}}%
\pgfpathlineto{\pgfqpoint{4.667058in}{3.416688in}}%
\pgfpathlineto{\pgfqpoint{4.677477in}{3.414271in}}%
\pgfpathmoveto{\pgfqpoint{4.769088in}{3.414271in}}%
\pgfpathlineto{\pgfqpoint{4.788207in}{3.417432in}}%
\pgfpathlineto{\pgfqpoint{4.817644in}{3.426673in}}%
\pgfpathlineto{\pgfqpoint{4.844761in}{3.445058in}}%
\pgfpathlineto{\pgfqpoint{4.872039in}{3.448393in}}%
\pgfpathlineto{\pgfqpoint{4.899346in}{3.453654in}}%
\pgfpathlineto{\pgfqpoint{4.926571in}{3.447781in}}%
\pgfpathlineto{\pgfqpoint{4.954219in}{3.447968in}}%
\pgfpathlineto{\pgfqpoint{4.980154in}{3.450604in}}%
\pgfpathlineto{\pgfqpoint{5.006940in}{3.446318in}}%
\pgfpathlineto{\pgfqpoint{5.031621in}{3.455618in}}%
\pgfpathlineto{\pgfqpoint{5.053288in}{3.461228in}}%
\pgfpathlineto{\pgfqpoint{5.077668in}{3.440847in}}%
\pgfpathlineto{\pgfqpoint{5.100287in}{3.447755in}}%
\pgfpathlineto{\pgfqpoint{5.129052in}{3.475667in}}%
\pgfpathlineto{\pgfqpoint{5.158895in}{3.489962in}}%
\pgfpathlineto{\pgfqpoint{5.191668in}{3.507188in}}%
\pgfpathlineto{\pgfqpoint{5.224716in}{3.590107in}}%
\pgfpathlineto{\pgfqpoint{5.257943in}{3.735935in}}%
\pgfpathlineto{\pgfqpoint{5.290327in}{3.797675in}}%
\pgfpathlineto{\pgfqpoint{5.325067in}{3.813715in}}%
\pgfpathlineto{\pgfqpoint{5.368566in}{3.738436in}}%
\pgfpathlineto{\pgfqpoint{5.434128in}{3.624167in}}%
\pgfpathlineto{\pgfqpoint{5.496451in}{3.658003in}}%
\pgfpathlineto{\pgfqpoint{5.574313in}{3.709344in}}%
\pgfpathlineto{\pgfqpoint{5.882392in}{3.784334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532529in}{3.414271in}}%
\pgfpathlineto{\pgfqpoint{4.548412in}{3.426552in}}%
\pgfpathlineto{\pgfqpoint{4.579375in}{3.425393in}}%
\pgfpathlineto{\pgfqpoint{4.608883in}{3.421282in}}%
\pgfpathlineto{\pgfqpoint{4.636694in}{3.414271in}}%
\pgfpathmoveto{\pgfqpoint{4.813230in}{3.414271in}}%
\pgfpathlineto{\pgfqpoint{4.817644in}{3.415464in}}%
\pgfpathlineto{\pgfqpoint{4.844761in}{3.431052in}}%
\pgfpathlineto{\pgfqpoint{4.872039in}{3.432926in}}%
\pgfpathlineto{\pgfqpoint{4.899346in}{3.435164in}}%
\pgfpathlineto{\pgfqpoint{4.926571in}{3.428086in}}%
\pgfpathlineto{\pgfqpoint{4.954219in}{3.427228in}}%
\pgfpathlineto{\pgfqpoint{4.980154in}{3.429316in}}%
\pgfpathlineto{\pgfqpoint{5.006940in}{3.425005in}}%
\pgfpathlineto{\pgfqpoint{5.031621in}{3.433347in}}%
\pgfpathlineto{\pgfqpoint{5.053288in}{3.439446in}}%
\pgfpathlineto{\pgfqpoint{5.077668in}{3.419604in}}%
\pgfpathlineto{\pgfqpoint{5.100287in}{3.427324in}}%
\pgfpathlineto{\pgfqpoint{5.129052in}{3.454604in}}%
\pgfpathlineto{\pgfqpoint{5.158895in}{3.468298in}}%
\pgfpathlineto{\pgfqpoint{5.191668in}{3.484504in}}%
\pgfpathlineto{\pgfqpoint{5.224716in}{3.566152in}}%
\pgfpathlineto{\pgfqpoint{5.257943in}{3.706511in}}%
\pgfpathlineto{\pgfqpoint{5.290327in}{3.763121in}}%
\pgfpathlineto{\pgfqpoint{5.325067in}{3.776851in}}%
\pgfpathlineto{\pgfqpoint{5.368566in}{3.696219in}}%
\pgfpathlineto{\pgfqpoint{5.434128in}{3.581747in}}%
\pgfpathlineto{\pgfqpoint{5.496451in}{3.614715in}}%
\pgfpathlineto{\pgfqpoint{5.574313in}{3.661799in}}%
\pgfpathlineto{\pgfqpoint{5.882392in}{3.737905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{5.184271in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{3.593929in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.105292in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{3.424271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.851394in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{3.851394in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851394in}{3.424271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851394in}{5.184271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.795546in,y=3.097811in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 101}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.215406in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{4.215406in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215406in}{3.424271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215406in}{5.184271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.159558in,y=3.097811in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 241}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.440864in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{4.440864in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440864in}{3.424271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440864in}{5.184271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.385016in,y=3.097811in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 413}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.608883in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{4.608883in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608883in}{3.424271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608883in}{5.184271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.553035in,y=3.097811in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 617}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.758445in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{4.758445in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758445in}{3.424271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758445in}{5.184271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.702597in,y=3.097811in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 882}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.899346in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{4.899346in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899346in}{3.424271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899346in}{5.184271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.815098in,y=3.030119in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1235}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.031621in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{5.031621in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031621in}{3.424271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031621in}{5.184271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.947373in,y=3.030119in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1694}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.158895in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{5.158895in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.158895in}{3.424271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.158895in}{5.184271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.074647in,y=3.030119in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2296}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.325067in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{5.325067in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325067in}{3.424271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325067in}{5.184271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.240819in,y=3.030119in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3415}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.882392in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{5.882392in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882392in}{3.424271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882392in}{5.184271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.769744in,y=2.962427in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 12932}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{3.424271in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{3.424271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593929in}{3.424271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105292in}{3.424271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.538373in,y=3.424271in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{3.619826in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{3.619826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593929in}{3.619826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105292in}{3.619826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.538373in,y=3.619826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{3.815382in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{3.815382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593929in}{3.815382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105292in}{3.815382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.538373in,y=3.815382in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{4.010937in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{4.010937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593929in}{4.010937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105292in}{4.010937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.538373in,y=4.010937in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{4.206493in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{4.206493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593929in}{4.206493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105292in}{4.206493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.538373in,y=4.206493in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{4.402048in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{4.402048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593929in}{4.402048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105292in}{4.402048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.538373in,y=4.402048in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{4.597604in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{4.597604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593929in}{4.597604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105292in}{4.597604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.538373in,y=4.597604in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{4.793159in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{4.793159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593929in}{4.793159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105292in}{4.793159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.538373in,y=4.793159in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{4.988715in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{4.988715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593929in}{4.988715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105292in}{4.988715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.538373in,y=4.988715in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{3.424271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{5.184271in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{5.184271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593929in}{5.184271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105292in}{5.184271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.538373in,y=5.184271in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.849610in,y=5.253715in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Cocaine}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{2.544271in}}%
\pgfpathlineto{\pgfqpoint{0.580292in}{2.544271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{0.784271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916824in}{0.831384in}}%
\pgfpathlineto{\pgfqpoint{1.008848in}{0.842058in}}%
\pgfpathlineto{\pgfqpoint{1.088816in}{0.833203in}}%
\pgfpathlineto{\pgfqpoint{1.153987in}{0.828154in}}%
\pgfpathlineto{\pgfqpoint{1.208660in}{0.813869in}}%
\pgfpathlineto{\pgfqpoint{1.258528in}{0.796804in}}%
\pgfpathlineto{\pgfqpoint{1.313850in}{0.775272in}}%
\pgfpathlineto{\pgfqpoint{1.318596in}{0.774271in}}%
\pgfpathmoveto{\pgfqpoint{1.767661in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{1.793157in}{0.776527in}}%
\pgfpathlineto{\pgfqpoint{1.822542in}{0.779913in}}%
\pgfpathlineto{\pgfqpoint{1.848890in}{0.800281in}}%
\pgfpathlineto{\pgfqpoint{1.873328in}{0.877016in}}%
\pgfpathlineto{\pgfqpoint{1.896688in}{1.038823in}}%
\pgfpathlineto{\pgfqpoint{1.922666in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.948825in}{0.799148in}}%
\pgfpathlineto{\pgfqpoint{1.975911in}{0.792517in}}%
\pgfpathlineto{\pgfqpoint{2.003146in}{0.786682in}}%
\pgfpathlineto{\pgfqpoint{2.030639in}{0.782706in}}%
\pgfpathlineto{\pgfqpoint{2.058461in}{0.778605in}}%
\pgfpathlineto{\pgfqpoint{2.083281in}{0.781190in}}%
\pgfpathlineto{\pgfqpoint{2.091328in}{0.774271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916824in}{0.835263in}}%
\pgfpathlineto{\pgfqpoint{1.008848in}{0.846012in}}%
\pgfpathlineto{\pgfqpoint{1.088816in}{0.837120in}}%
\pgfpathlineto{\pgfqpoint{1.153987in}{0.831854in}}%
\pgfpathlineto{\pgfqpoint{1.208660in}{0.817526in}}%
\pgfpathlineto{\pgfqpoint{1.258528in}{0.800615in}}%
\pgfpathlineto{\pgfqpoint{1.313850in}{0.779291in}}%
\pgfpathlineto{\pgfqpoint{1.337346in}{0.774271in}}%
\pgfpathmoveto{\pgfqpoint{1.737295in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{1.741473in}{0.775155in}}%
\pgfpathlineto{\pgfqpoint{1.766538in}{0.778345in}}%
\pgfpathlineto{\pgfqpoint{1.793157in}{0.780732in}}%
\pgfpathlineto{\pgfqpoint{1.822542in}{0.784260in}}%
\pgfpathlineto{\pgfqpoint{1.848890in}{0.806471in}}%
\pgfpathlineto{\pgfqpoint{1.873328in}{0.883725in}}%
\pgfpathlineto{\pgfqpoint{1.896688in}{1.046038in}}%
\pgfpathlineto{\pgfqpoint{1.922666in}{0.847626in}}%
\pgfpathlineto{\pgfqpoint{1.948825in}{0.803669in}}%
\pgfpathlineto{\pgfqpoint{1.975911in}{0.796874in}}%
\pgfpathlineto{\pgfqpoint{2.003146in}{0.790722in}}%
\pgfpathlineto{\pgfqpoint{2.030639in}{0.786716in}}%
\pgfpathlineto{\pgfqpoint{2.058461in}{0.782911in}}%
\pgfpathlineto{\pgfqpoint{2.083281in}{0.786156in}}%
\pgfpathlineto{\pgfqpoint{2.097006in}{0.774271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916824in}{0.827506in}}%
\pgfpathlineto{\pgfqpoint{1.008848in}{0.838105in}}%
\pgfpathlineto{\pgfqpoint{1.088816in}{0.829286in}}%
\pgfpathlineto{\pgfqpoint{1.153987in}{0.824453in}}%
\pgfpathlineto{\pgfqpoint{1.208660in}{0.810212in}}%
\pgfpathlineto{\pgfqpoint{1.258528in}{0.792993in}}%
\pgfpathlineto{\pgfqpoint{1.306172in}{0.774271in}}%
\pgfpathmoveto{\pgfqpoint{1.810805in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{1.822542in}{0.775566in}}%
\pgfpathlineto{\pgfqpoint{1.848890in}{0.794091in}}%
\pgfpathlineto{\pgfqpoint{1.873328in}{0.870306in}}%
\pgfpathlineto{\pgfqpoint{1.896688in}{1.031607in}}%
\pgfpathlineto{\pgfqpoint{1.922666in}{0.835550in}}%
\pgfpathlineto{\pgfqpoint{1.948825in}{0.794626in}}%
\pgfpathlineto{\pgfqpoint{1.975911in}{0.788161in}}%
\pgfpathlineto{\pgfqpoint{2.003146in}{0.782641in}}%
\pgfpathlineto{\pgfqpoint{2.030639in}{0.778695in}}%
\pgfpathlineto{\pgfqpoint{2.058461in}{0.774299in}}%
\pgfpathlineto{\pgfqpoint{2.083281in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{2.085570in}{0.774271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{2.544271in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{0.580292in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091656in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{0.784271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.916824in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{0.916824in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916824in}{0.784271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916824in}{2.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.860976in,y=0.457811in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 122}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.258528in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{1.258528in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258528in}{0.784271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258528in}{2.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.202680in,y=0.457811in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 276}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.488406in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{1.488406in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488406in}{0.784271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488406in}{2.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.432558in,y=0.457811in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 478}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.657533in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{1.657533in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657533in}{0.784271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657533in}{2.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.601685in,y=0.457811in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 716}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.793157in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{1.793157in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793157in}{0.784271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793157in}{2.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.737309in,y=0.457811in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 990}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.922666in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{1.922666in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922666in}{0.784271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922666in}{2.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.838418in,y=0.390119in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1349}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.058461in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{2.058461in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058461in}{0.784271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058461in}{2.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.974213in,y=0.390119in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1866}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.189340in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{2.189340in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189340in}{0.784271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189340in}{2.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.105092in,y=0.390119in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2551}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.318721in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{2.318721in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318721in}{0.784271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318721in}{2.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.234473in,y=0.390119in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3475}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.802244in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{2.802244in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802244in}{0.784271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802244in}{2.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.689596in,y=0.322427in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 11032}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.835974in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Total reviews (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{0.784271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{0.784271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091656in}{0.784271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=0.784271in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{0.979826in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{0.979826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{0.979826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091656in}{0.979826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=0.979826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.175382in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{1.175382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{1.175382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091656in}{1.175382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=1.175382in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.370937in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{1.370937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{1.370937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091656in}{1.370937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=1.370937in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.566493in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{1.566493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{1.566493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091656in}{1.566493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=1.566493in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.762048in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{1.762048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{1.762048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091656in}{1.762048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=1.762048in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.957604in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{1.957604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{1.957604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091656in}{1.957604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=1.957604in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{2.153159in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{2.153159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{2.153159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091656in}{2.153159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=2.153159in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{2.348715in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{2.348715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{2.348715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091656in}{2.348715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=2.348715in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{2.544271in}}%
\pgfpathlineto{\pgfqpoint{3.091656in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{2.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091656in}{2.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=2.544271in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=1.664271in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont coefficient value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.835974in,y=2.613715in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Heroin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{2.544271in}}%
\pgfpathlineto{\pgfqpoint{3.593929in}{2.544271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{0.784271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155989in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{4.181034in}{0.786761in}}%
\pgfpathlineto{\pgfqpoint{4.240679in}{0.792214in}}%
\pgfpathlineto{\pgfqpoint{4.294316in}{0.823777in}}%
\pgfpathlineto{\pgfqpoint{4.341853in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{4.384538in}{0.852428in}}%
\pgfpathlineto{\pgfqpoint{4.424326in}{0.850497in}}%
\pgfpathlineto{\pgfqpoint{4.463548in}{0.851294in}}%
\pgfpathlineto{\pgfqpoint{4.499407in}{0.865995in}}%
\pgfpathlineto{\pgfqpoint{4.534871in}{0.807744in}}%
\pgfpathlineto{\pgfqpoint{4.567563in}{0.790900in}}%
\pgfpathlineto{\pgfqpoint{4.601354in}{0.816099in}}%
\pgfpathlineto{\pgfqpoint{4.635812in}{0.832302in}}%
\pgfpathlineto{\pgfqpoint{4.667647in}{0.865100in}}%
\pgfpathlineto{\pgfqpoint{4.698329in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{4.727937in}{0.955634in}}%
\pgfpathlineto{\pgfqpoint{4.758445in}{0.937863in}}%
\pgfpathlineto{\pgfqpoint{4.788649in}{1.051904in}}%
\pgfpathlineto{\pgfqpoint{4.818878in}{1.150852in}}%
\pgfpathlineto{\pgfqpoint{4.847455in}{1.354961in}}%
\pgfpathlineto{\pgfqpoint{4.880633in}{1.417384in}}%
\pgfpathlineto{\pgfqpoint{4.911043in}{1.415899in}}%
\pgfpathlineto{\pgfqpoint{4.942156in}{1.388940in}}%
\pgfpathlineto{\pgfqpoint{4.975659in}{1.376969in}}%
\pgfpathlineto{\pgfqpoint{5.007987in}{1.332614in}}%
\pgfpathlineto{\pgfqpoint{5.038482in}{1.399969in}}%
\pgfpathlineto{\pgfqpoint{5.068267in}{1.397970in}}%
\pgfpathlineto{\pgfqpoint{5.096071in}{1.427072in}}%
\pgfpathlineto{\pgfqpoint{5.124723in}{1.396899in}}%
\pgfpathlineto{\pgfqpoint{5.154865in}{1.370527in}}%
\pgfpathlineto{\pgfqpoint{5.185897in}{1.403962in}}%
\pgfpathlineto{\pgfqpoint{5.217489in}{1.523314in}}%
\pgfpathlineto{\pgfqpoint{5.249073in}{1.698805in}}%
\pgfpathlineto{\pgfqpoint{5.279945in}{1.966717in}}%
\pgfpathlineto{\pgfqpoint{5.315145in}{2.326402in}}%
\pgfpathlineto{\pgfqpoint{5.349930in}{1.655316in}}%
\pgfpathlineto{\pgfqpoint{5.383326in}{1.442634in}}%
\pgfpathlineto{\pgfqpoint{5.418981in}{1.494069in}}%
\pgfpathlineto{\pgfqpoint{5.460083in}{1.709806in}}%
\pgfpathlineto{\pgfqpoint{5.518848in}{1.702719in}}%
\pgfpathlineto{\pgfqpoint{5.580171in}{1.651165in}}%
\pgfpathlineto{\pgfqpoint{5.668726in}{1.468419in}}%
\pgfpathlineto{\pgfqpoint{5.816336in}{1.158552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035503in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{4.046562in}{0.777513in}}%
\pgfpathlineto{\pgfqpoint{4.105433in}{0.774271in}}%
\pgfpathmoveto{\pgfqpoint{4.117048in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{4.181034in}{0.805903in}}%
\pgfpathlineto{\pgfqpoint{4.240679in}{0.810354in}}%
\pgfpathlineto{\pgfqpoint{4.294316in}{0.841074in}}%
\pgfpathlineto{\pgfqpoint{4.341853in}{0.861370in}}%
\pgfpathlineto{\pgfqpoint{4.384538in}{0.869594in}}%
\pgfpathlineto{\pgfqpoint{4.424326in}{0.868186in}}%
\pgfpathlineto{\pgfqpoint{4.463548in}{0.869575in}}%
\pgfpathlineto{\pgfqpoint{4.499407in}{0.884579in}}%
\pgfpathlineto{\pgfqpoint{4.534871in}{0.826052in}}%
\pgfpathlineto{\pgfqpoint{4.567563in}{0.809544in}}%
\pgfpathlineto{\pgfqpoint{4.601354in}{0.834723in}}%
\pgfpathlineto{\pgfqpoint{4.635812in}{0.850463in}}%
\pgfpathlineto{\pgfqpoint{4.667647in}{0.883873in}}%
\pgfpathlineto{\pgfqpoint{4.698329in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{4.727937in}{0.974599in}}%
\pgfpathlineto{\pgfqpoint{4.758445in}{0.957013in}}%
\pgfpathlineto{\pgfqpoint{4.788649in}{1.072016in}}%
\pgfpathlineto{\pgfqpoint{4.818878in}{1.171950in}}%
\pgfpathlineto{\pgfqpoint{4.847455in}{1.378570in}}%
\pgfpathlineto{\pgfqpoint{4.880633in}{1.441854in}}%
\pgfpathlineto{\pgfqpoint{4.911043in}{1.441013in}}%
\pgfpathlineto{\pgfqpoint{4.942156in}{1.413906in}}%
\pgfpathlineto{\pgfqpoint{4.975659in}{1.401771in}}%
\pgfpathlineto{\pgfqpoint{5.007987in}{1.357831in}}%
\pgfpathlineto{\pgfqpoint{5.038482in}{1.425945in}}%
\pgfpathlineto{\pgfqpoint{5.068267in}{1.425211in}}%
\pgfpathlineto{\pgfqpoint{5.096071in}{1.455304in}}%
\pgfpathlineto{\pgfqpoint{5.124723in}{1.425555in}}%
\pgfpathlineto{\pgfqpoint{5.154865in}{1.401208in}}%
\pgfpathlineto{\pgfqpoint{5.185897in}{1.439810in}}%
\pgfpathlineto{\pgfqpoint{5.217489in}{1.565949in}}%
\pgfpathlineto{\pgfqpoint{5.249073in}{1.743911in}}%
\pgfpathlineto{\pgfqpoint{5.279945in}{2.016961in}}%
\pgfpathlineto{\pgfqpoint{5.315145in}{2.374817in}}%
\pgfpathlineto{\pgfqpoint{5.349930in}{1.694734in}}%
\pgfpathlineto{\pgfqpoint{5.383326in}{1.477070in}}%
\pgfpathlineto{\pgfqpoint{5.418981in}{1.527535in}}%
\pgfpathlineto{\pgfqpoint{5.460083in}{1.741817in}}%
\pgfpathlineto{\pgfqpoint{5.518848in}{1.733907in}}%
\pgfpathlineto{\pgfqpoint{5.580171in}{1.683190in}}%
\pgfpathlineto{\pgfqpoint{5.668726in}{1.504564in}}%
\pgfpathlineto{\pgfqpoint{5.816336in}{1.199633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241003in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{4.294316in}{0.806479in}}%
\pgfpathlineto{\pgfqpoint{4.341853in}{0.826496in}}%
\pgfpathlineto{\pgfqpoint{4.384538in}{0.835261in}}%
\pgfpathlineto{\pgfqpoint{4.424326in}{0.832808in}}%
\pgfpathlineto{\pgfqpoint{4.463548in}{0.833013in}}%
\pgfpathlineto{\pgfqpoint{4.499407in}{0.847411in}}%
\pgfpathlineto{\pgfqpoint{4.534871in}{0.789437in}}%
\pgfpathlineto{\pgfqpoint{4.563730in}{0.774271in}}%
\pgfpathmoveto{\pgfqpoint{4.570262in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{4.601354in}{0.797475in}}%
\pgfpathlineto{\pgfqpoint{4.635812in}{0.814141in}}%
\pgfpathlineto{\pgfqpoint{4.667647in}{0.846327in}}%
\pgfpathlineto{\pgfqpoint{4.698329in}{0.952668in}}%
\pgfpathlineto{\pgfqpoint{4.727937in}{0.936668in}}%
\pgfpathlineto{\pgfqpoint{4.758445in}{0.918712in}}%
\pgfpathlineto{\pgfqpoint{4.788649in}{1.031792in}}%
\pgfpathlineto{\pgfqpoint{4.818878in}{1.129755in}}%
\pgfpathlineto{\pgfqpoint{4.847455in}{1.331352in}}%
\pgfpathlineto{\pgfqpoint{4.880633in}{1.392913in}}%
\pgfpathlineto{\pgfqpoint{4.911043in}{1.390784in}}%
\pgfpathlineto{\pgfqpoint{4.942156in}{1.363973in}}%
\pgfpathlineto{\pgfqpoint{4.975659in}{1.352167in}}%
\pgfpathlineto{\pgfqpoint{5.007987in}{1.307396in}}%
\pgfpathlineto{\pgfqpoint{5.038482in}{1.373993in}}%
\pgfpathlineto{\pgfqpoint{5.068267in}{1.370729in}}%
\pgfpathlineto{\pgfqpoint{5.096071in}{1.398841in}}%
\pgfpathlineto{\pgfqpoint{5.124723in}{1.368242in}}%
\pgfpathlineto{\pgfqpoint{5.154865in}{1.339845in}}%
\pgfpathlineto{\pgfqpoint{5.185897in}{1.368114in}}%
\pgfpathlineto{\pgfqpoint{5.217489in}{1.480679in}}%
\pgfpathlineto{\pgfqpoint{5.249073in}{1.653699in}}%
\pgfpathlineto{\pgfqpoint{5.279945in}{1.916473in}}%
\pgfpathlineto{\pgfqpoint{5.315145in}{2.277988in}}%
\pgfpathlineto{\pgfqpoint{5.349930in}{1.615898in}}%
\pgfpathlineto{\pgfqpoint{5.383326in}{1.408198in}}%
\pgfpathlineto{\pgfqpoint{5.418981in}{1.460603in}}%
\pgfpathlineto{\pgfqpoint{5.460083in}{1.677795in}}%
\pgfpathlineto{\pgfqpoint{5.518848in}{1.671531in}}%
\pgfpathlineto{\pgfqpoint{5.580171in}{1.619141in}}%
\pgfpathlineto{\pgfqpoint{5.668726in}{1.432275in}}%
\pgfpathlineto{\pgfqpoint{5.816336in}{1.117470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{2.544271in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{3.593929in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.105292in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{0.784271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.875548in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{3.875548in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875548in}{0.784271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875548in}{2.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.819700in,y=0.457811in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 107}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.240679in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{4.240679in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240679in}{0.784271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240679in}{2.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.184831in,y=0.457811in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.463548in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{4.463548in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463548in}{0.784271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463548in}{2.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.407700in,y=0.457811in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 436}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.635812in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{4.635812in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635812in}{0.784271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635812in}{2.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.579964in,y=0.457811in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 658}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.788649in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{4.788649in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788649in}{0.784271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788649in}{2.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.732801in,y=0.457811in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 948}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.942156in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{4.942156in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942156in}{0.784271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942156in}{2.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.857908in,y=0.390119in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1368}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.096071in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{5.096071in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096071in}{0.784271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096071in}{2.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.011823in,y=0.390119in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1976}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.249073in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{5.249073in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249073in}{0.784271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249073in}{2.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.164825in,y=0.390119in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2848}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.418981in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{5.418981in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418981in}{0.784271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418981in}{2.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.334733in,y=0.390119in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4274}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.816336in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{5.816336in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.816336in}{0.784271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.816336in}{2.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.703688in,y=0.322427in,left,base,rotate=50.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 11044}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.849610in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Total reviews (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{0.784271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593929in}{0.784271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105292in}{0.784271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.538373in,y=0.784271in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{0.979826in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{0.979826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593929in}{0.979826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105292in}{0.979826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.538373in,y=0.979826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{1.175382in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{1.175382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593929in}{1.175382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105292in}{1.175382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.538373in,y=1.175382in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{1.370937in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{1.370937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593929in}{1.370937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105292in}{1.370937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.538373in,y=1.370937in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{1.566493in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{1.566493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593929in}{1.566493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105292in}{1.566493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.538373in,y=1.566493in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{1.762048in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{1.762048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593929in}{1.762048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105292in}{1.762048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.538373in,y=1.762048in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{1.957604in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{1.957604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593929in}{1.957604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105292in}{1.957604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.538373in,y=1.957604in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{2.153159in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{2.153159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593929in}{2.153159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105292in}{2.153159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.538373in,y=2.153159in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{2.348715in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{2.348715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593929in}{2.348715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105292in}{2.348715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.538373in,y=2.348715in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593929in}{0.784271in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593929in}{2.544271in}}%
\pgfpathlineto{\pgfqpoint{6.105292in}{2.544271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593929in}{2.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105292in}{2.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.538373in,y=2.544271in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.849610in,y=2.613715in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont MDMA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/rating_density.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.222348in}{3.989898in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.222348in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.222348in}{3.989898in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.989898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{0.464800in}{3.693826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{0.464800in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{0.743841in}{2.824449in}}%
\pgfpathlineto{\pgfqpoint{1.022881in}{2.677770in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{2.673968in}}%
\pgfpathlineto{\pgfqpoint{1.580962in}{2.737512in}}%
\pgfpathlineto{\pgfqpoint{1.860002in}{2.873352in}}%
\pgfpathlineto{\pgfqpoint{2.139043in}{3.057056in}}%
\pgfpathlineto{\pgfqpoint{2.418083in}{3.172200in}}%
\pgfpathlineto{\pgfqpoint{2.697124in}{3.085262in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{2.989483in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{3.506680in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{3.506680in}}%
\pgfpathlineto{\pgfqpoint{2.697124in}{3.519950in}}%
\pgfpathlineto{\pgfqpoint{2.418083in}{3.519950in}}%
\pgfpathlineto{\pgfqpoint{2.139043in}{3.519950in}}%
\pgfpathlineto{\pgfqpoint{1.860002in}{3.519950in}}%
\pgfpathlineto{\pgfqpoint{1.580962in}{3.606888in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{3.606888in}}%
\pgfpathlineto{\pgfqpoint{1.022881in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{0.743841in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{0.464800in}{3.693826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{0.743841in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{1.022881in}{3.433013in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{3.259137in}}%
\pgfpathlineto{\pgfqpoint{1.580962in}{3.259137in}}%
\pgfpathlineto{\pgfqpoint{1.860002in}{3.308040in}}%
\pgfpathlineto{\pgfqpoint{2.139043in}{3.346075in}}%
\pgfpathlineto{\pgfqpoint{2.418083in}{3.428164in}}%
\pgfpathlineto{\pgfqpoint{2.697124in}{3.374019in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{3.337240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{0.743841in}{2.824449in}}%
\pgfpathlineto{\pgfqpoint{1.022881in}{2.677770in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{2.673968in}}%
\pgfpathlineto{\pgfqpoint{1.580962in}{2.737512in}}%
\pgfpathlineto{\pgfqpoint{1.860002in}{2.873352in}}%
\pgfpathlineto{\pgfqpoint{2.139043in}{3.057056in}}%
\pgfpathlineto{\pgfqpoint{2.418083in}{3.172200in}}%
\pgfpathlineto{\pgfqpoint{2.697124in}{3.085262in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{2.989483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{0.743841in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{1.022881in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{3.606888in}}%
\pgfpathlineto{\pgfqpoint{1.580962in}{3.606888in}}%
\pgfpathlineto{\pgfqpoint{1.860002in}{3.519950in}}%
\pgfpathlineto{\pgfqpoint{2.139043in}{3.519950in}}%
\pgfpathlineto{\pgfqpoint{2.418083in}{3.519950in}}%
\pgfpathlineto{\pgfqpoint{2.697124in}{3.519950in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{3.506680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976164in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{2.239280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{0.464800in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{0.464800in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{2.239280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{3.693826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.743841in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{0.743841in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743841in}{2.239280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743841in}{3.693826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.022881in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{1.022881in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022881in}{2.239280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022881in}{3.693826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.301922in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301922in}{2.239280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301922in}{3.693826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.580962in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{1.580962in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580962in}{2.239280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580962in}{3.693826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.860002in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{1.860002in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860002in}{2.239280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860002in}{3.693826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.139043in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{2.139043in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139043in}{2.239280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139043in}{3.693826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.418083in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{2.418083in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418083in}{2.239280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418083in}{3.693826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.697124in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{2.697124in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697124in}{2.239280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697124in}{3.693826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.976164in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{2.239280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{3.693826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{2.302824in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{2.302824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{2.302824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{2.302824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=2.302824in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.84}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{2.476699in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{2.476699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{2.476699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{2.476699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=2.476699in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{2.650574in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{2.650574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{2.650574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{2.650574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=2.650574in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.88}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{2.824449in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{2.824449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{2.824449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{2.824449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=2.824449in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{2.998325in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{2.998325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{2.998325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{2.998325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=2.998325in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{3.172200in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{3.172200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{3.172200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{3.172200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=3.172200in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{3.346075in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{3.346075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{3.346075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{3.346075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=3.346075in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{3.519950in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{3.519950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{3.519950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{3.519950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=3.519950in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{3.693826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{3.693826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=3.693826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.720482in,y=3.763270in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Cannabis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{3.478437in}{3.693826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{3.478437in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{3.757477in}{2.836762in}}%
\pgfpathlineto{\pgfqpoint{4.036518in}{2.491358in}}%
\pgfpathlineto{\pgfqpoint{4.315558in}{2.783322in}}%
\pgfpathlineto{\pgfqpoint{4.594598in}{2.929969in}}%
\pgfpathlineto{\pgfqpoint{4.873639in}{3.024140in}}%
\pgfpathlineto{\pgfqpoint{5.152679in}{3.088840in}}%
\pgfpathlineto{\pgfqpoint{5.431720in}{3.155872in}}%
\pgfpathlineto{\pgfqpoint{5.710760in}{3.199138in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{3.130921in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{3.426623in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{3.426623in}}%
\pgfpathlineto{\pgfqpoint{5.710760in}{3.475999in}}%
\pgfpathlineto{\pgfqpoint{5.431720in}{3.470149in}}%
\pgfpathlineto{\pgfqpoint{5.152679in}{3.472334in}}%
\pgfpathlineto{\pgfqpoint{4.873639in}{3.492164in}}%
\pgfpathlineto{\pgfqpoint{4.594598in}{3.566275in}}%
\pgfpathlineto{\pgfqpoint{4.315558in}{3.559384in}}%
\pgfpathlineto{\pgfqpoint{4.036518in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{3.757477in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{3.478437in}{3.693826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{3.757477in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{4.036518in}{3.158161in}}%
\pgfpathlineto{\pgfqpoint{4.315558in}{3.290502in}}%
\pgfpathlineto{\pgfqpoint{4.594598in}{3.325072in}}%
\pgfpathlineto{\pgfqpoint{4.873639in}{3.290502in}}%
\pgfpathlineto{\pgfqpoint{5.152679in}{3.319917in}}%
\pgfpathlineto{\pgfqpoint{5.431720in}{3.340917in}}%
\pgfpathlineto{\pgfqpoint{5.710760in}{3.361083in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{3.309098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{3.757477in}{2.836762in}}%
\pgfpathlineto{\pgfqpoint{4.036518in}{2.491358in}}%
\pgfpathlineto{\pgfqpoint{4.315558in}{2.783322in}}%
\pgfpathlineto{\pgfqpoint{4.594598in}{2.929969in}}%
\pgfpathlineto{\pgfqpoint{4.873639in}{3.024140in}}%
\pgfpathlineto{\pgfqpoint{5.152679in}{3.088840in}}%
\pgfpathlineto{\pgfqpoint{5.431720in}{3.155872in}}%
\pgfpathlineto{\pgfqpoint{5.710760in}{3.199138in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{3.130921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{3.757477in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{4.036518in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{4.315558in}{3.559384in}}%
\pgfpathlineto{\pgfqpoint{4.594598in}{3.566275in}}%
\pgfpathlineto{\pgfqpoint{4.873639in}{3.492164in}}%
\pgfpathlineto{\pgfqpoint{5.152679in}{3.472334in}}%
\pgfpathlineto{\pgfqpoint{5.431720in}{3.470149in}}%
\pgfpathlineto{\pgfqpoint{5.710760in}{3.475999in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{3.426623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989800in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{2.239280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{3.478437in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{3.478437in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{2.239280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{3.693826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.757477in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{3.757477in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757477in}{2.239280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757477in}{3.693826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.036518in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{4.036518in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036518in}{2.239280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036518in}{3.693826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.315558in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{4.315558in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315558in}{2.239280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315558in}{3.693826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.594598in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{4.594598in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594598in}{2.239280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594598in}{3.693826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.873639in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{4.873639in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873639in}{2.239280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873639in}{3.693826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.152679in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{5.152679in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152679in}{2.239280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152679in}{3.693826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.431720in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{5.431720in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431720in}{2.239280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431720in}{3.693826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.710760in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{5.710760in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.710760in}{2.239280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.710760in}{3.693826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.989800in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{2.239280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{3.693826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{2.433438in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{2.433438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{2.433438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{2.433438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=2.433438in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{2.685516in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{2.685516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{2.685516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{2.685516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=2.685516in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{2.937593in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{2.937593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{2.937593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{2.937593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=2.937593in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{3.189671in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{3.189671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{3.189671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{3.189671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=3.189671in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{3.441748in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{3.441748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{3.441748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{3.441748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=3.441748in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{2.239280in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{3.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{3.693826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{3.693826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=3.693826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.734119in,y=3.763270in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Cocaine}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{1.948371in}}%
\pgfpathlineto{\pgfqpoint{0.464800in}{1.948371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{1.948371in}}%
\pgfpathlineto{\pgfqpoint{0.464800in}{1.948371in}}%
\pgfpathlineto{\pgfqpoint{0.743841in}{0.832527in}}%
\pgfpathlineto{\pgfqpoint{1.022881in}{0.779513in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{1.072261in}}%
\pgfpathlineto{\pgfqpoint{1.580962in}{1.362876in}}%
\pgfpathlineto{\pgfqpoint{1.860002in}{1.376995in}}%
\pgfpathlineto{\pgfqpoint{2.139043in}{1.360963in}}%
\pgfpathlineto{\pgfqpoint{2.418083in}{1.373255in}}%
\pgfpathlineto{\pgfqpoint{2.697124in}{1.281861in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{1.274801in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{1.679824in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{1.679824in}}%
\pgfpathlineto{\pgfqpoint{2.697124in}{1.696275in}}%
\pgfpathlineto{\pgfqpoint{2.418083in}{1.732048in}}%
\pgfpathlineto{\pgfqpoint{2.139043in}{1.719821in}}%
\pgfpathlineto{\pgfqpoint{1.860002in}{1.766847in}}%
\pgfpathlineto{\pgfqpoint{1.580962in}{1.776958in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{1.719821in}}%
\pgfpathlineto{\pgfqpoint{1.022881in}{1.772877in}}%
\pgfpathlineto{\pgfqpoint{0.743841in}{1.948371in}}%
\pgfpathlineto{\pgfqpoint{0.464800in}{1.948371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{1.948371in}}%
\pgfpathlineto{\pgfqpoint{0.743841in}{1.662683in}}%
\pgfpathlineto{\pgfqpoint{1.022881in}{1.359537in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{1.491270in}}%
\pgfpathlineto{\pgfqpoint{1.580962in}{1.551582in}}%
\pgfpathlineto{\pgfqpoint{1.860002in}{1.576977in}}%
\pgfpathlineto{\pgfqpoint{2.139043in}{1.548408in}}%
\pgfpathlineto{\pgfqpoint{2.418083in}{1.589921in}}%
\pgfpathlineto{\pgfqpoint{2.697124in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{1.526267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{1.948371in}}%
\pgfpathlineto{\pgfqpoint{0.743841in}{0.832527in}}%
\pgfpathlineto{\pgfqpoint{1.022881in}{0.779513in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{1.072261in}}%
\pgfpathlineto{\pgfqpoint{1.580962in}{1.362876in}}%
\pgfpathlineto{\pgfqpoint{1.860002in}{1.376995in}}%
\pgfpathlineto{\pgfqpoint{2.139043in}{1.360963in}}%
\pgfpathlineto{\pgfqpoint{2.418083in}{1.373255in}}%
\pgfpathlineto{\pgfqpoint{2.697124in}{1.281861in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{1.274801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{1.948371in}}%
\pgfpathlineto{\pgfqpoint{0.743841in}{1.948371in}}%
\pgfpathlineto{\pgfqpoint{1.022881in}{1.772877in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{1.719821in}}%
\pgfpathlineto{\pgfqpoint{1.580962in}{1.776958in}}%
\pgfpathlineto{\pgfqpoint{1.860002in}{1.766847in}}%
\pgfpathlineto{\pgfqpoint{2.139043in}{1.719821in}}%
\pgfpathlineto{\pgfqpoint{2.418083in}{1.732048in}}%
\pgfpathlineto{\pgfqpoint{2.697124in}{1.696275in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{1.679824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976164in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{0.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{1.948371in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{0.464800in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{0.464800in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{1.948371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.464800in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.743841in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{0.743841in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743841in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743841in}{1.948371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.743841in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.022881in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.022881in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022881in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022881in}{1.948371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.022881in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.301922in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301922in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301922in}{1.948371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.301922in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.580962in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.580962in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580962in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580962in}{1.948371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.580962in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.860002in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.860002in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860002in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860002in}{1.948371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.860002in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.139043in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.139043in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139043in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139043in}{1.948371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.139043in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.418083in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.418083in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418083in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418083in}{1.948371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.418083in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.697124in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.697124in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697124in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697124in}{1.948371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.697124in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.976164in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{1.948371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.976164in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.720482in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Total sales (percentile)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{0.519932in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{0.519932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{0.519932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{0.519932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=0.519932in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{0.805619in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{0.805619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{0.805619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{0.805619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=0.805619in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{1.091307in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{1.091307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{1.091307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{1.091307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=1.091307in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{1.376995in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{1.376995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{1.376995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{1.376995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=1.376995in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{1.662683in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{1.662683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{1.662683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{1.662683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=1.662683in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{1.948371in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{1.948371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{1.948371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=1.948371in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.720482in,y=2.017815in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Heroin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{1.948371in}}%
\pgfpathlineto{\pgfqpoint{3.478437in}{1.948371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{1.948371in}}%
\pgfpathlineto{\pgfqpoint{3.478437in}{1.948371in}}%
\pgfpathlineto{\pgfqpoint{3.757477in}{1.244749in}}%
\pgfpathlineto{\pgfqpoint{4.036518in}{0.897866in}}%
\pgfpathlineto{\pgfqpoint{4.315558in}{0.998876in}}%
\pgfpathlineto{\pgfqpoint{4.594598in}{0.907236in}}%
\pgfpathlineto{\pgfqpoint{4.873639in}{0.978674in}}%
\pgfpathlineto{\pgfqpoint{5.152679in}{1.140290in}}%
\pgfpathlineto{\pgfqpoint{5.431720in}{1.221098in}}%
\pgfpathlineto{\pgfqpoint{5.710760in}{1.198061in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{1.059886in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{1.648977in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{1.648977in}}%
\pgfpathlineto{\pgfqpoint{5.710760in}{1.743536in}}%
\pgfpathlineto{\pgfqpoint{5.431720in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{5.152679in}{1.786755in}}%
\pgfpathlineto{\pgfqpoint{4.873639in}{1.786755in}}%
\pgfpathlineto{\pgfqpoint{4.594598in}{1.786755in}}%
\pgfpathlineto{\pgfqpoint{4.315558in}{1.938674in}}%
\pgfpathlineto{\pgfqpoint{4.036518in}{1.948371in}}%
\pgfpathlineto{\pgfqpoint{3.757477in}{1.948371in}}%
\pgfpathlineto{\pgfqpoint{3.478437in}{1.948371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{1.948371in}}%
\pgfpathlineto{\pgfqpoint{3.757477in}{1.948371in}}%
\pgfpathlineto{\pgfqpoint{4.036518in}{1.705947in}}%
\pgfpathlineto{\pgfqpoint{4.315558in}{1.625139in}}%
\pgfpathlineto{\pgfqpoint{4.594598in}{1.463523in}}%
\pgfpathlineto{\pgfqpoint{4.873639in}{1.519467in}}%
\pgfpathlineto{\pgfqpoint{5.152679in}{1.556837in}}%
\pgfpathlineto{\pgfqpoint{5.431720in}{1.572386in}}%
\pgfpathlineto{\pgfqpoint{5.710760in}{1.550391in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{1.443994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{1.948371in}}%
\pgfpathlineto{\pgfqpoint{3.757477in}{1.244749in}}%
\pgfpathlineto{\pgfqpoint{4.036518in}{0.897866in}}%
\pgfpathlineto{\pgfqpoint{4.315558in}{0.998876in}}%
\pgfpathlineto{\pgfqpoint{4.594598in}{0.907236in}}%
\pgfpathlineto{\pgfqpoint{4.873639in}{0.978674in}}%
\pgfpathlineto{\pgfqpoint{5.152679in}{1.140290in}}%
\pgfpathlineto{\pgfqpoint{5.431720in}{1.221098in}}%
\pgfpathlineto{\pgfqpoint{5.710760in}{1.198061in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{1.059886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{1.948371in}}%
\pgfpathlineto{\pgfqpoint{3.757477in}{1.948371in}}%
\pgfpathlineto{\pgfqpoint{4.036518in}{1.948371in}}%
\pgfpathlineto{\pgfqpoint{4.315558in}{1.938674in}}%
\pgfpathlineto{\pgfqpoint{4.594598in}{1.786755in}}%
\pgfpathlineto{\pgfqpoint{4.873639in}{1.786755in}}%
\pgfpathlineto{\pgfqpoint{5.152679in}{1.786755in}}%
\pgfpathlineto{\pgfqpoint{5.431720in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{5.710760in}{1.743536in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{1.648977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989800in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{0.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{1.948371in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.478437in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.478437in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{1.948371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.478437in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.757477in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.757477in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757477in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757477in}{1.948371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.757477in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.036518in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.036518in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036518in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036518in}{1.948371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.036518in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.315558in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.315558in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315558in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315558in}{1.948371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.315558in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.594598in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.594598in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594598in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594598in}{1.948371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.594598in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.873639in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.873639in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873639in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873639in}{1.948371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.873639in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.152679in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.152679in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152679in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152679in}{1.948371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.152679in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.431720in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.431720in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431720in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431720in}{1.948371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.431720in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.710760in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.710760in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.710760in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.710760in}{1.948371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.710760in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.989800in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{1.948371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.989800in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.734119in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Total sales (percentile)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{0.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=0.493826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{0.655442in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{0.655442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{0.655442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{0.655442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=0.655442in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.84}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{0.817058in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{0.817058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{0.817058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{0.817058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=0.817058in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{0.978674in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{0.978674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{0.978674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{0.978674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=0.978674in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.88}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{1.140290in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{1.140290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{1.140290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{1.140290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=1.140290in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{1.301906in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{1.301906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{1.301906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{1.301906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=1.301906in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{1.463523in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{1.463523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{1.463523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{1.463523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=1.463523in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{1.625139in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{1.625139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{1.625139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{1.625139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=1.625139in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{1.786755in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{1.786755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{1.786755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{1.786755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=1.786755in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{1.948371in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{1.948371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{1.948371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{1.948371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=1.948371in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.734119in,y=2.017815in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont MDMA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/rating_val_dist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.108403in}{2.668532in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.108403in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.108403in}{2.668532in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.668532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{6.008403in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{6.008403in}{2.501326in}}%
\pgfpathlineto{\pgfqpoint{0.447778in}{2.501326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{6.008403in}{0.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{0.447778in}{2.501326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008403in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{6.008403in}{2.501326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{2.501326in}}%
\pgfpathlineto{\pgfqpoint{6.008403in}{2.501326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911163in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911163in}{2.501326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.911163in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837934in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837934in}{2.501326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.837934in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764705in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764705in}{2.501326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.764705in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691476in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691476in}{2.501326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.691476in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618247in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618247in}{2.501326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.618247in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545018in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545018in}{2.501326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.545018in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.228091in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Rating}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447778in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008403in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.392223in,y=0.493826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447778in}{0.780611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008403in}{0.780611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.392223in,y=0.780611in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447778in}{1.067397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008403in}{1.067397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.392223in,y=1.067397in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447778in}{1.354183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008403in}{1.354183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.392223in,y=1.354183in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447778in}{1.640968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008403in}{1.640968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.392223in,y=1.640968in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447778in}{1.927754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008403in}{1.927754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.392223in,y=1.927754in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447778in}{2.214540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008403in}{2.214540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.392223in,y=2.214540in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447778in}{2.501326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008403in}{2.501326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.392223in,y=2.501326in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=1.497576in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Count (e10)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{0.493826in}}{\pgfqpoint{5.560625in}{2.007500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679471in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.142856in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.142856in}{1.741064in}}%
\pgfpathlineto{\pgfqpoint{0.679471in}{1.741064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{0.493826in}}{\pgfqpoint{5.560625in}{2.007500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606242in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.069627in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.069627in}{1.543000in}}%
\pgfpathlineto{\pgfqpoint{1.606242in}{1.543000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{0.493826in}}{\pgfqpoint{5.560625in}{2.007500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533012in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.996398in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.996398in}{1.539646in}}%
\pgfpathlineto{\pgfqpoint{2.533012in}{1.539646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{0.493826in}}{\pgfqpoint{5.560625in}{2.007500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459783in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.923169in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.923169in}{1.655083in}}%
\pgfpathlineto{\pgfqpoint{3.459783in}{1.655083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{0.493826in}}{\pgfqpoint{5.560625in}{2.007500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386554in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.849940in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.849940in}{1.738432in}}%
\pgfpathlineto{\pgfqpoint{4.386554in}{1.738432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{0.493826in}}{\pgfqpoint{5.560625in}{2.007500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313325in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.776710in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.776710in}{2.305193in}}%
\pgfpathlineto{\pgfqpoint{5.313325in}{2.305193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results_age_of_death.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.186696in}{5.017215in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.186696in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.186696in}{5.017215in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.017215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{0.624509in}{4.721143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{3.196304in}}%
\pgfpathlineto{\pgfqpoint{0.756509in}{3.217677in}}%
\pgfpathlineto{\pgfqpoint{0.888509in}{3.241605in}}%
\pgfpathlineto{\pgfqpoint{1.020509in}{3.267943in}}%
\pgfpathlineto{\pgfqpoint{1.152509in}{3.297482in}}%
\pgfpathlineto{\pgfqpoint{1.284509in}{3.332761in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{3.367164in}}%
\pgfpathlineto{\pgfqpoint{1.548509in}{3.405125in}}%
\pgfpathlineto{\pgfqpoint{1.680509in}{3.463290in}}%
\pgfpathlineto{\pgfqpoint{1.812509in}{3.496044in}}%
\pgfpathlineto{\pgfqpoint{1.944509in}{3.609908in}}%
\pgfpathlineto{\pgfqpoint{2.076509in}{3.615757in}}%
\pgfpathlineto{\pgfqpoint{2.208509in}{3.757033in}}%
\pgfpathlineto{\pgfqpoint{2.340509in}{3.872417in}}%
\pgfpathlineto{\pgfqpoint{2.472509in}{3.981529in}}%
\pgfpathlineto{\pgfqpoint{2.604509in}{4.144701in}}%
\pgfpathlineto{\pgfqpoint{2.736509in}{4.310532in}}%
\pgfpathlineto{\pgfqpoint{2.868509in}{4.386828in}}%
\pgfpathlineto{\pgfqpoint{3.000509in}{4.394148in}}%
\pgfpathlineto{\pgfqpoint{3.132509in}{4.393434in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{4.393282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{3.172000in}}%
\pgfpathlineto{\pgfqpoint{0.756509in}{3.187201in}}%
\pgfpathlineto{\pgfqpoint{0.888509in}{3.205345in}}%
\pgfpathlineto{\pgfqpoint{1.020509in}{3.227649in}}%
\pgfpathlineto{\pgfqpoint{1.152509in}{3.251977in}}%
\pgfpathlineto{\pgfqpoint{1.284509in}{3.276794in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{3.312513in}}%
\pgfpathlineto{\pgfqpoint{1.548509in}{3.348867in}}%
\pgfpathlineto{\pgfqpoint{1.680509in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{1.812509in}{3.431884in}}%
\pgfpathlineto{\pgfqpoint{1.944509in}{3.526825in}}%
\pgfpathlineto{\pgfqpoint{2.076509in}{3.545913in}}%
\pgfpathlineto{\pgfqpoint{2.208509in}{3.671455in}}%
\pgfpathlineto{\pgfqpoint{2.340509in}{3.790588in}}%
\pgfpathlineto{\pgfqpoint{2.472509in}{3.908758in}}%
\pgfpathlineto{\pgfqpoint{2.604509in}{4.078826in}}%
\pgfpathlineto{\pgfqpoint{2.736509in}{4.265620in}}%
\pgfpathlineto{\pgfqpoint{2.868509in}{4.371679in}}%
\pgfpathlineto{\pgfqpoint{3.000509in}{4.390233in}}%
\pgfpathlineto{\pgfqpoint{3.132509in}{4.393112in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{4.393282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{4.394315in}}%
\pgfpathlineto{\pgfqpoint{0.756509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{0.888509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{1.020509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{1.152509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{1.284509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{1.548509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{1.680509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{1.812509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{1.944509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{2.076509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{2.208509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{2.340509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{2.472509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{2.604509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{2.736509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{2.868509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{3.000509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{3.132509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{4.393282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{4.392152in}}%
\pgfpathlineto{\pgfqpoint{0.756509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{0.888509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{1.020509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{1.152509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{1.284509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{1.548509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{1.680509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{1.812509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{1.944509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{2.076509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{2.208509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{2.340509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{2.472509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{2.604509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{2.736509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{2.868509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{3.000509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{3.132509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{4.393282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{4.393234in}}%
\pgfpathlineto{\pgfqpoint{0.756509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{0.888509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{1.020509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{1.152509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{1.284509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{1.548509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{1.680509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{1.812509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{1.944509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{2.076509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{2.208509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{2.340509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{2.472509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{2.604509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{2.736509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{2.868509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{3.000509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{3.132509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{4.393282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{3.184152in}}%
\pgfpathlineto{\pgfqpoint{0.756509in}{3.202439in}}%
\pgfpathlineto{\pgfqpoint{0.888509in}{3.223475in}}%
\pgfpathlineto{\pgfqpoint{1.020509in}{3.247796in}}%
\pgfpathlineto{\pgfqpoint{1.152509in}{3.274730in}}%
\pgfpathlineto{\pgfqpoint{1.284509in}{3.304777in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{3.339839in}}%
\pgfpathlineto{\pgfqpoint{1.548509in}{3.376996in}}%
\pgfpathlineto{\pgfqpoint{1.680509in}{3.428733in}}%
\pgfpathlineto{\pgfqpoint{1.812509in}{3.463964in}}%
\pgfpathlineto{\pgfqpoint{1.944509in}{3.568366in}}%
\pgfpathlineto{\pgfqpoint{2.076509in}{3.580835in}}%
\pgfpathlineto{\pgfqpoint{2.208509in}{3.714244in}}%
\pgfpathlineto{\pgfqpoint{2.340509in}{3.831503in}}%
\pgfpathlineto{\pgfqpoint{2.472509in}{3.945144in}}%
\pgfpathlineto{\pgfqpoint{2.604509in}{4.111763in}}%
\pgfpathlineto{\pgfqpoint{2.736509in}{4.288076in}}%
\pgfpathlineto{\pgfqpoint{2.868509in}{4.379254in}}%
\pgfpathlineto{\pgfqpoint{3.000509in}{4.392190in}}%
\pgfpathlineto{\pgfqpoint{3.132509in}{4.393273in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{4.393282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944509in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{1.944509in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264509in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{3.081837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{0.624509in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{0.624509in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{3.081837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{4.721143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.624509in,y=3.026282in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.284509in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{1.284509in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284509in}{3.081837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284509in}{4.721143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.284509in,y=3.026282in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.944509in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{1.944509in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944509in}{3.081837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944509in}{4.721143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.944509in,y=3.026282in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.604509in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{2.604509in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604509in}{3.081837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604509in}{4.721143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.604509in,y=3.026282in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.264509in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264509in}{3.081837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264509in}{4.721143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.264509in,y=3.026282in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.944509in,y=2.822424in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{3.081837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{3.081837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264509in}{3.081837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=3.081837in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{3.409698in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{3.409698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{3.409698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264509in}{3.409698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=3.409698in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{3.737559in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{3.737559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{3.737559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264509in}{3.737559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=3.737559in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{4.065420in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{4.065420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{4.065420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264509in}{4.065420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=4.065420in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{4.393282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{4.393282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264509in}{4.393282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=4.393282in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{4.721143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264509in}{4.721143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=4.721143in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=3.901490in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Weeks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.944509in,y=4.790587in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Low quality seller value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{3.446696in}{4.721143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{3.276264in}}%
\pgfpathlineto{\pgfqpoint{3.593363in}{3.356655in}}%
\pgfpathlineto{\pgfqpoint{3.740030in}{3.430360in}}%
\pgfpathlineto{\pgfqpoint{3.886696in}{3.534840in}}%
\pgfpathlineto{\pgfqpoint{4.033363in}{3.571910in}}%
\pgfpathlineto{\pgfqpoint{4.180030in}{3.658115in}}%
\pgfpathlineto{\pgfqpoint{4.326696in}{3.734696in}}%
\pgfpathlineto{\pgfqpoint{4.473363in}{3.862721in}}%
\pgfpathlineto{\pgfqpoint{4.620030in}{4.000454in}}%
\pgfpathlineto{\pgfqpoint{4.766696in}{3.992620in}}%
\pgfpathlineto{\pgfqpoint{4.913363in}{4.186316in}}%
\pgfpathlineto{\pgfqpoint{5.060030in}{4.191481in}}%
\pgfpathlineto{\pgfqpoint{5.206696in}{4.203814in}}%
\pgfpathlineto{\pgfqpoint{5.353363in}{4.267923in}}%
\pgfpathlineto{\pgfqpoint{5.500030in}{4.309967in}}%
\pgfpathlineto{\pgfqpoint{5.646696in}{4.379082in}}%
\pgfpathlineto{\pgfqpoint{5.793363in}{4.384908in}}%
\pgfpathlineto{\pgfqpoint{5.940030in}{4.394186in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{4.396766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{3.226061in}}%
\pgfpathlineto{\pgfqpoint{3.593363in}{3.303077in}}%
\pgfpathlineto{\pgfqpoint{3.740030in}{3.370987in}}%
\pgfpathlineto{\pgfqpoint{3.886696in}{3.466356in}}%
\pgfpathlineto{\pgfqpoint{4.033363in}{3.510971in}}%
\pgfpathlineto{\pgfqpoint{4.180030in}{3.576862in}}%
\pgfpathlineto{\pgfqpoint{4.326696in}{3.652057in}}%
\pgfpathlineto{\pgfqpoint{4.473363in}{3.784511in}}%
\pgfpathlineto{\pgfqpoint{4.620030in}{3.911029in}}%
\pgfpathlineto{\pgfqpoint{4.766696in}{3.913445in}}%
\pgfpathlineto{\pgfqpoint{4.913363in}{4.109345in}}%
\pgfpathlineto{\pgfqpoint{5.060030in}{4.126999in}}%
\pgfpathlineto{\pgfqpoint{5.206696in}{4.146347in}}%
\pgfpathlineto{\pgfqpoint{5.353363in}{4.212916in}}%
\pgfpathlineto{\pgfqpoint{5.500030in}{4.255883in}}%
\pgfpathlineto{\pgfqpoint{5.646696in}{4.349801in}}%
\pgfpathlineto{\pgfqpoint{5.793363in}{4.360412in}}%
\pgfpathlineto{\pgfqpoint{5.940030in}{4.371803in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{4.387120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{3.593363in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{3.740030in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{3.886696in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{4.033363in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{4.180030in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{4.326696in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{4.473363in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{4.620030in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{4.766696in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{4.913363in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{5.060030in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{5.206696in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{5.353363in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{5.500030in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{5.646696in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{5.793363in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{5.940030in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{4.393282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{3.593363in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{3.740030in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{3.886696in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{4.033363in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{4.180030in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{4.326696in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{4.473363in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{4.620030in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{4.766696in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{4.913363in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{5.060030in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{5.206696in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{5.353363in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{5.500030in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{5.646696in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{5.793363in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{5.940030in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{4.393282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{3.593363in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{3.740030in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{3.886696in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{4.033363in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{4.180030in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{4.326696in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{4.473363in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{4.620030in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{4.766696in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{4.913363in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{5.060030in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{5.206696in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{5.353363in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{5.500030in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{5.646696in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{5.793363in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{5.940030in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{4.393282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{3.251163in}}%
\pgfpathlineto{\pgfqpoint{3.593363in}{3.329866in}}%
\pgfpathlineto{\pgfqpoint{3.740030in}{3.400673in}}%
\pgfpathlineto{\pgfqpoint{3.886696in}{3.500598in}}%
\pgfpathlineto{\pgfqpoint{4.033363in}{3.541440in}}%
\pgfpathlineto{\pgfqpoint{4.180030in}{3.617488in}}%
\pgfpathlineto{\pgfqpoint{4.326696in}{3.693377in}}%
\pgfpathlineto{\pgfqpoint{4.473363in}{3.823616in}}%
\pgfpathlineto{\pgfqpoint{4.620030in}{3.955742in}}%
\pgfpathlineto{\pgfqpoint{4.766696in}{3.953032in}}%
\pgfpathlineto{\pgfqpoint{4.913363in}{4.147830in}}%
\pgfpathlineto{\pgfqpoint{5.060030in}{4.159240in}}%
\pgfpathlineto{\pgfqpoint{5.206696in}{4.175081in}}%
\pgfpathlineto{\pgfqpoint{5.353363in}{4.240420in}}%
\pgfpathlineto{\pgfqpoint{5.500030in}{4.282925in}}%
\pgfpathlineto{\pgfqpoint{5.646696in}{4.364441in}}%
\pgfpathlineto{\pgfqpoint{5.793363in}{4.372660in}}%
\pgfpathlineto{\pgfqpoint{5.940030in}{4.382995in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{4.391943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983496in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{3.983496in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086696in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{3.081837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{3.446696in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.886696in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{3.886696in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886696in}{3.081837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886696in}{4.721143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.886696in,y=3.026282in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.473363in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{4.473363in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473363in}{3.081837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473363in}{4.721143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.473363in,y=3.026282in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.060030in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{5.060030in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060030in}{3.081837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060030in}{4.721143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.060030in,y=3.026282in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.646696in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{5.646696in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646696in}{3.081837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646696in}{4.721143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.646696in,y=3.026282in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.766696in,y=2.822424in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{3.081837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446696in}{3.081837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086696in}{3.081837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{3.409698in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{3.409698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446696in}{3.409698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086696in}{3.409698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{3.737559in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{3.737559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446696in}{3.737559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086696in}{3.737559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{4.065420in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{4.065420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446696in}{4.065420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086696in}{4.065420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{4.393282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446696in}{4.393282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086696in}{4.393282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{3.081837in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446696in}{4.721143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086696in}{4.721143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.766696in,y=4.790587in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Fraction entering high types}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{2.522393in}}%
\pgfpathlineto{\pgfqpoint{0.624509in}{2.522393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{1.093144in}}%
\pgfpathlineto{\pgfqpoint{0.631013in}{1.116835in}}%
\pgfpathlineto{\pgfqpoint{0.638570in}{1.133181in}}%
\pgfpathlineto{\pgfqpoint{0.647350in}{1.155375in}}%
\pgfpathlineto{\pgfqpoint{0.657551in}{1.183309in}}%
\pgfpathlineto{\pgfqpoint{0.669402in}{1.209287in}}%
\pgfpathlineto{\pgfqpoint{0.683172in}{1.236489in}}%
\pgfpathlineto{\pgfqpoint{0.699170in}{1.275643in}}%
\pgfpathlineto{\pgfqpoint{0.717757in}{1.347387in}}%
\pgfpathlineto{\pgfqpoint{0.739352in}{1.400119in}}%
\pgfpathlineto{\pgfqpoint{0.764441in}{1.445837in}}%
\pgfpathlineto{\pgfqpoint{0.793592in}{1.501356in}}%
\pgfpathlineto{\pgfqpoint{0.827459in}{1.549067in}}%
\pgfpathlineto{\pgfqpoint{0.866808in}{1.587367in}}%
\pgfpathlineto{\pgfqpoint{0.912524in}{1.621383in}}%
\pgfpathlineto{\pgfqpoint{0.965639in}{1.634935in}}%
\pgfpathlineto{\pgfqpoint{1.027350in}{1.656027in}}%
\pgfpathlineto{\pgfqpoint{1.099048in}{1.673005in}}%
\pgfpathlineto{\pgfqpoint{1.182349in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.279131in}{1.678244in}}%
\pgfpathlineto{\pgfqpoint{1.391576in}{1.689842in}}%
\pgfpathlineto{\pgfqpoint{1.522218in}{1.677847in}}%
\pgfpathlineto{\pgfqpoint{1.674002in}{1.647227in}}%
\pgfpathlineto{\pgfqpoint{1.850350in}{1.605392in}}%
\pgfpathlineto{\pgfqpoint{2.055238in}{1.547830in}}%
\pgfpathlineto{\pgfqpoint{2.293283in}{1.463073in}}%
\pgfpathlineto{\pgfqpoint{2.569852in}{1.359760in}}%
\pgfpathlineto{\pgfqpoint{2.891180in}{1.233789in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{1.101924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{1.060012in}}%
\pgfpathlineto{\pgfqpoint{0.631013in}{1.077197in}}%
\pgfpathlineto{\pgfqpoint{0.638570in}{1.096734in}}%
\pgfpathlineto{\pgfqpoint{0.647350in}{1.116501in}}%
\pgfpathlineto{\pgfqpoint{0.657551in}{1.137445in}}%
\pgfpathlineto{\pgfqpoint{0.669402in}{1.160654in}}%
\pgfpathlineto{\pgfqpoint{0.683172in}{1.181010in}}%
\pgfpathlineto{\pgfqpoint{0.699170in}{1.217288in}}%
\pgfpathlineto{\pgfqpoint{0.717757in}{1.282713in}}%
\pgfpathlineto{\pgfqpoint{0.739352in}{1.333347in}}%
\pgfpathlineto{\pgfqpoint{0.764441in}{1.356381in}}%
\pgfpathlineto{\pgfqpoint{0.793592in}{1.415539in}}%
\pgfpathlineto{\pgfqpoint{0.827459in}{1.458321in}}%
\pgfpathlineto{\pgfqpoint{0.866808in}{1.500013in}}%
\pgfpathlineto{\pgfqpoint{0.912524in}{1.526931in}}%
\pgfpathlineto{\pgfqpoint{0.965639in}{1.555542in}}%
\pgfpathlineto{\pgfqpoint{1.027350in}{1.566595in}}%
\pgfpathlineto{\pgfqpoint{1.099048in}{1.573767in}}%
\pgfpathlineto{\pgfqpoint{1.182349in}{1.586826in}}%
\pgfpathlineto{\pgfqpoint{1.279131in}{1.597190in}}%
\pgfpathlineto{\pgfqpoint{1.391576in}{1.595194in}}%
\pgfpathlineto{\pgfqpoint{1.522218in}{1.584859in}}%
\pgfpathlineto{\pgfqpoint{1.674002in}{1.563181in}}%
\pgfpathlineto{\pgfqpoint{1.850350in}{1.525064in}}%
\pgfpathlineto{\pgfqpoint{2.055238in}{1.460502in}}%
\pgfpathlineto{\pgfqpoint{2.293283in}{1.376286in}}%
\pgfpathlineto{\pgfqpoint{2.569852in}{1.270423in}}%
\pgfpathlineto{\pgfqpoint{2.891180in}{1.157191in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{1.049213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.631013in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.638570in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.647350in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.657551in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.669402in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.683172in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.699170in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.717757in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.739352in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.764441in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.793592in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.827459in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.866808in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.912524in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.965639in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{1.027350in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{1.099048in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{1.182349in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{1.279131in}{2.197406in}}%
\pgfpathlineto{\pgfqpoint{1.391576in}{2.200393in}}%
\pgfpathlineto{\pgfqpoint{1.522218in}{2.191893in}}%
\pgfpathlineto{\pgfqpoint{1.674002in}{2.159801in}}%
\pgfpathlineto{\pgfqpoint{1.850350in}{2.092354in}}%
\pgfpathlineto{\pgfqpoint{2.055238in}{1.966772in}}%
\pgfpathlineto{\pgfqpoint{2.293283in}{1.817419in}}%
\pgfpathlineto{\pgfqpoint{2.569852in}{1.642171in}}%
\pgfpathlineto{\pgfqpoint{2.891180in}{1.418658in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{1.190688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.631013in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.638570in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.647350in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.657551in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.669402in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.683172in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.699170in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.717757in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.739352in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.764441in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.793592in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.827459in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.866808in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.912524in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.965639in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{1.027350in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{1.099048in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{1.182349in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{1.279131in}{2.190570in}}%
\pgfpathlineto{\pgfqpoint{1.391576in}{2.177499in}}%
\pgfpathlineto{\pgfqpoint{1.522218in}{2.137676in}}%
\pgfpathlineto{\pgfqpoint{1.674002in}{2.073945in}}%
\pgfpathlineto{\pgfqpoint{1.850350in}{1.954254in}}%
\pgfpathlineto{\pgfqpoint{2.055238in}{1.827174in}}%
\pgfpathlineto{\pgfqpoint{2.293283in}{1.664911in}}%
\pgfpathlineto{\pgfqpoint{2.569852in}{1.470115in}}%
\pgfpathlineto{\pgfqpoint{2.891180in}{1.261569in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{1.075357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.631013in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.638570in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.647350in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.657551in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.669402in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.683172in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.699170in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.717757in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.739352in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.764441in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.793592in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.827459in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.866808in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.912524in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.965639in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{1.027350in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{1.099048in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{1.182349in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{1.279131in}{2.193988in}}%
\pgfpathlineto{\pgfqpoint{1.391576in}{2.188946in}}%
\pgfpathlineto{\pgfqpoint{1.522218in}{2.164784in}}%
\pgfpathlineto{\pgfqpoint{1.674002in}{2.116873in}}%
\pgfpathlineto{\pgfqpoint{1.850350in}{2.023304in}}%
\pgfpathlineto{\pgfqpoint{2.055238in}{1.896973in}}%
\pgfpathlineto{\pgfqpoint{2.293283in}{1.741165in}}%
\pgfpathlineto{\pgfqpoint{2.569852in}{1.556143in}}%
\pgfpathlineto{\pgfqpoint{2.891180in}{1.340114in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{1.133022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{1.076578in}}%
\pgfpathlineto{\pgfqpoint{0.631013in}{1.097016in}}%
\pgfpathlineto{\pgfqpoint{0.638570in}{1.114958in}}%
\pgfpathlineto{\pgfqpoint{0.647350in}{1.135938in}}%
\pgfpathlineto{\pgfqpoint{0.657551in}{1.160377in}}%
\pgfpathlineto{\pgfqpoint{0.669402in}{1.184971in}}%
\pgfpathlineto{\pgfqpoint{0.683172in}{1.208750in}}%
\pgfpathlineto{\pgfqpoint{0.699170in}{1.246466in}}%
\pgfpathlineto{\pgfqpoint{0.717757in}{1.315050in}}%
\pgfpathlineto{\pgfqpoint{0.739352in}{1.366733in}}%
\pgfpathlineto{\pgfqpoint{0.764441in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{0.793592in}{1.458448in}}%
\pgfpathlineto{\pgfqpoint{0.827459in}{1.503694in}}%
\pgfpathlineto{\pgfqpoint{0.866808in}{1.543690in}}%
\pgfpathlineto{\pgfqpoint{0.912524in}{1.574157in}}%
\pgfpathlineto{\pgfqpoint{0.965639in}{1.595239in}}%
\pgfpathlineto{\pgfqpoint{1.027350in}{1.611311in}}%
\pgfpathlineto{\pgfqpoint{1.099048in}{1.623386in}}%
\pgfpathlineto{\pgfqpoint{1.182349in}{1.628923in}}%
\pgfpathlineto{\pgfqpoint{1.279131in}{1.637717in}}%
\pgfpathlineto{\pgfqpoint{1.391576in}{1.642518in}}%
\pgfpathlineto{\pgfqpoint{1.522218in}{1.631353in}}%
\pgfpathlineto{\pgfqpoint{1.674002in}{1.605204in}}%
\pgfpathlineto{\pgfqpoint{1.850350in}{1.565228in}}%
\pgfpathlineto{\pgfqpoint{2.055238in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.293283in}{1.419679in}}%
\pgfpathlineto{\pgfqpoint{2.569852in}{1.315092in}}%
\pgfpathlineto{\pgfqpoint{2.891180in}{1.195490in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{1.075568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733024in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{0.733024in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264509in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{0.883087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{2.522393in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{0.624509in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.986228in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{0.986228in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986228in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986228in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.986228in,y=0.827532in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.388138in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{1.388138in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388138in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388138in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.388138in,y=0.827532in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.790048in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{1.790048in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790048in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790048in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.790048in,y=0.827532in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.191958in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{2.191958in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191958in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191958in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.191958in,y=0.827532in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.593868in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{2.593868in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593868in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593868in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.593868in,y=0.827532in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.995778in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{2.995778in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995778in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995778in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.995778in,y=0.827532in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.944509in,y=0.623674in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma_r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{0.883087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264509in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=0.883087in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{1.210948in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{1.210948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{1.210948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264509in}{1.210948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=1.210948in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{1.538809in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{1.538809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{1.538809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264509in}{1.538809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=1.538809in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{1.866670in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{1.866670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{1.866670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264509in}{1.866670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=1.866670in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{2.194532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{2.194532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264509in}{2.194532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=2.194532in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{2.522393in}}%
\pgfpathlineto{\pgfqpoint{3.264509in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264509in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=2.522393in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=1.702740in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Weeks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.944509in,y=2.591837in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Rating variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{2.522393in}}%
\pgfpathlineto{\pgfqpoint{3.446696in}{2.522393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{1.200603in}}%
\pgfpathlineto{\pgfqpoint{3.455595in}{1.343572in}}%
\pgfpathlineto{\pgfqpoint{3.466463in}{1.459844in}}%
\pgfpathlineto{\pgfqpoint{3.479738in}{1.552947in}}%
\pgfpathlineto{\pgfqpoint{3.495952in}{1.624841in}}%
\pgfpathlineto{\pgfqpoint{3.515756in}{1.662525in}}%
\pgfpathlineto{\pgfqpoint{3.539944in}{1.684035in}}%
\pgfpathlineto{\pgfqpoint{3.569488in}{1.693771in}}%
\pgfpathlineto{\pgfqpoint{3.605573in}{1.685513in}}%
\pgfpathlineto{\pgfqpoint{3.649647in}{1.680310in}}%
\pgfpathlineto{\pgfqpoint{3.703479in}{1.675353in}}%
\pgfpathlineto{\pgfqpoint{3.769230in}{1.674410in}}%
\pgfpathlineto{\pgfqpoint{3.849538in}{1.661114in}}%
\pgfpathlineto{\pgfqpoint{3.947626in}{1.646016in}}%
\pgfpathlineto{\pgfqpoint{4.067432in}{1.631496in}}%
\pgfpathlineto{\pgfqpoint{4.213763in}{1.601836in}}%
\pgfpathlineto{\pgfqpoint{4.392492in}{1.574450in}}%
\pgfpathlineto{\pgfqpoint{4.610793in}{1.532002in}}%
\pgfpathlineto{\pgfqpoint{4.877425in}{1.499261in}}%
\pgfpathlineto{\pgfqpoint{5.203091in}{1.443151in}}%
\pgfpathlineto{\pgfqpoint{5.600860in}{1.393138in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{1.397834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{1.128103in}}%
\pgfpathlineto{\pgfqpoint{3.455595in}{1.261164in}}%
\pgfpathlineto{\pgfqpoint{3.466463in}{1.377480in}}%
\pgfpathlineto{\pgfqpoint{3.479738in}{1.467237in}}%
\pgfpathlineto{\pgfqpoint{3.495952in}{1.527951in}}%
\pgfpathlineto{\pgfqpoint{3.515756in}{1.569401in}}%
\pgfpathlineto{\pgfqpoint{3.539944in}{1.582581in}}%
\pgfpathlineto{\pgfqpoint{3.569488in}{1.591825in}}%
\pgfpathlineto{\pgfqpoint{3.605573in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{3.649647in}{1.595662in}}%
\pgfpathlineto{\pgfqpoint{3.703479in}{1.593907in}}%
\pgfpathlineto{\pgfqpoint{3.769230in}{1.583979in}}%
\pgfpathlineto{\pgfqpoint{3.849538in}{1.569988in}}%
\pgfpathlineto{\pgfqpoint{3.947626in}{1.554477in}}%
\pgfpathlineto{\pgfqpoint{4.067432in}{1.536312in}}%
\pgfpathlineto{\pgfqpoint{4.213763in}{1.513631in}}%
\pgfpathlineto{\pgfqpoint{4.392492in}{1.486644in}}%
\pgfpathlineto{\pgfqpoint{4.610793in}{1.444532in}}%
\pgfpathlineto{\pgfqpoint{4.877425in}{1.406155in}}%
\pgfpathlineto{\pgfqpoint{5.203091in}{1.370042in}}%
\pgfpathlineto{\pgfqpoint{5.600860in}{1.315757in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{1.321933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{1.366997in}}%
\pgfpathlineto{\pgfqpoint{3.455595in}{1.607139in}}%
\pgfpathlineto{\pgfqpoint{3.466463in}{1.835756in}}%
\pgfpathlineto{\pgfqpoint{3.479738in}{1.978998in}}%
\pgfpathlineto{\pgfqpoint{3.495952in}{2.093745in}}%
\pgfpathlineto{\pgfqpoint{3.515756in}{2.162166in}}%
\pgfpathlineto{\pgfqpoint{3.539944in}{2.196073in}}%
\pgfpathlineto{\pgfqpoint{3.569488in}{2.200617in}}%
\pgfpathlineto{\pgfqpoint{3.605573in}{2.197226in}}%
\pgfpathlineto{\pgfqpoint{3.649647in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{3.703479in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{3.769230in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{3.849538in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{3.947626in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{4.067432in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{4.213763in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{4.392492in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{4.610793in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{4.877425in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{5.203091in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{5.600860in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{2.194532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{1.214280in}}%
\pgfpathlineto{\pgfqpoint{3.455595in}{1.436520in}}%
\pgfpathlineto{\pgfqpoint{3.466463in}{1.642739in}}%
\pgfpathlineto{\pgfqpoint{3.479738in}{1.840071in}}%
\pgfpathlineto{\pgfqpoint{3.495952in}{1.983785in}}%
\pgfpathlineto{\pgfqpoint{3.515756in}{2.076271in}}%
\pgfpathlineto{\pgfqpoint{3.539944in}{2.146373in}}%
\pgfpathlineto{\pgfqpoint{3.569488in}{2.179608in}}%
\pgfpathlineto{\pgfqpoint{3.605573in}{2.191046in}}%
\pgfpathlineto{\pgfqpoint{3.649647in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{3.703479in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{3.769230in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{3.849538in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{3.947626in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{4.067432in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{4.213763in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{4.392492in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{4.610793in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{4.877425in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{5.203091in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{5.600860in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{2.194532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{1.290639in}}%
\pgfpathlineto{\pgfqpoint{3.455595in}{1.521829in}}%
\pgfpathlineto{\pgfqpoint{3.466463in}{1.739247in}}%
\pgfpathlineto{\pgfqpoint{3.479738in}{1.909534in}}%
\pgfpathlineto{\pgfqpoint{3.495952in}{2.038765in}}%
\pgfpathlineto{\pgfqpoint{3.515756in}{2.119219in}}%
\pgfpathlineto{\pgfqpoint{3.539944in}{2.171223in}}%
\pgfpathlineto{\pgfqpoint{3.569488in}{2.190113in}}%
\pgfpathlineto{\pgfqpoint{3.605573in}{2.194136in}}%
\pgfpathlineto{\pgfqpoint{3.649647in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{3.703479in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{3.769230in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{3.849538in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{3.947626in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{4.067432in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{4.213763in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{4.392492in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{4.610793in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{4.877425in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{5.203091in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{5.600860in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{2.194532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{1.164353in}}%
\pgfpathlineto{\pgfqpoint{3.455595in}{1.302368in}}%
\pgfpathlineto{\pgfqpoint{3.466463in}{1.418662in}}%
\pgfpathlineto{\pgfqpoint{3.479738in}{1.510092in}}%
\pgfpathlineto{\pgfqpoint{3.495952in}{1.576396in}}%
\pgfpathlineto{\pgfqpoint{3.515756in}{1.615963in}}%
\pgfpathlineto{\pgfqpoint{3.539944in}{1.633308in}}%
\pgfpathlineto{\pgfqpoint{3.569488in}{1.642798in}}%
\pgfpathlineto{\pgfqpoint{3.605573in}{1.640643in}}%
\pgfpathlineto{\pgfqpoint{3.649647in}{1.637986in}}%
\pgfpathlineto{\pgfqpoint{3.703479in}{1.634630in}}%
\pgfpathlineto{\pgfqpoint{3.769230in}{1.629194in}}%
\pgfpathlineto{\pgfqpoint{3.849538in}{1.615551in}}%
\pgfpathlineto{\pgfqpoint{3.947626in}{1.600247in}}%
\pgfpathlineto{\pgfqpoint{4.067432in}{1.583904in}}%
\pgfpathlineto{\pgfqpoint{4.213763in}{1.557734in}}%
\pgfpathlineto{\pgfqpoint{4.392492in}{1.530547in}}%
\pgfpathlineto{\pgfqpoint{4.610793in}{1.488267in}}%
\pgfpathlineto{\pgfqpoint{4.877425in}{1.452708in}}%
\pgfpathlineto{\pgfqpoint{5.203091in}{1.406596in}}%
\pgfpathlineto{\pgfqpoint{5.600860in}{1.354447in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{1.359883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817966in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{5.817966in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086696in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{0.883087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{2.522393in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{3.446696in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.808415in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{3.808415in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808415in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808415in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.808415in,y=0.827532in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.210325in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{4.210325in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210325in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210325in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.210325in,y=0.827532in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.612236in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{4.612236in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612236in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612236in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.612236in,y=0.827532in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.014146in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{5.014146in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.014146in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.014146in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.014146in,y=0.827532in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.416056in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{5.416056in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416056in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416056in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.416056in,y=0.827532in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.817966in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{5.817966in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.817966in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.817966in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.817966in,y=0.827532in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.766696in,y=0.623674in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \xi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{0.883087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446696in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086696in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{1.210948in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{1.210948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446696in}{1.210948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086696in}{1.210948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{1.538809in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{1.538809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446696in}{1.538809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086696in}{1.538809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{1.866670in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{1.866670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446696in}{1.866670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086696in}{1.866670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{2.194532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446696in}{2.194532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086696in}{2.194532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.446696in}{0.883087in}}{\pgfqpoint{2.640000in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.446696in}{2.522393in}}%
\pgfpathlineto{\pgfqpoint{6.086696in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446696in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086696in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.766696in,y=2.591837in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Rating accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885936in}{0.209668in}}%
\pgfpathlineto{\pgfqpoint{2.125936in}{0.209668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.235936in,y=0.174668in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Low quality}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417271in}{0.209668in}}%
\pgfpathlineto{\pgfqpoint{3.657271in}{0.209668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.767271in,y=0.174668in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont High quality}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results_average_sales_by_type.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.220374in}{4.853284in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.220374in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.220374in}{4.853284in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.853284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{4.557212in}}%
\pgfpathlineto{\pgfqpoint{0.712874in}{4.557212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{3.004356in}}%
\pgfpathlineto{\pgfqpoint{0.843507in}{3.021821in}}%
\pgfpathlineto{\pgfqpoint{0.974140in}{3.042571in}}%
\pgfpathlineto{\pgfqpoint{1.104773in}{3.068581in}}%
\pgfpathlineto{\pgfqpoint{1.235405in}{3.094577in}}%
\pgfpathlineto{\pgfqpoint{1.366038in}{3.127197in}}%
\pgfpathlineto{\pgfqpoint{1.496671in}{3.157124in}}%
\pgfpathlineto{\pgfqpoint{1.627304in}{3.193218in}}%
\pgfpathlineto{\pgfqpoint{1.757937in}{3.249764in}}%
\pgfpathlineto{\pgfqpoint{1.888569in}{3.275123in}}%
\pgfpathlineto{\pgfqpoint{2.019202in}{3.400795in}}%
\pgfpathlineto{\pgfqpoint{2.149835in}{3.391156in}}%
\pgfpathlineto{\pgfqpoint{2.280468in}{3.545999in}}%
\pgfpathlineto{\pgfqpoint{2.411101in}{3.664720in}}%
\pgfpathlineto{\pgfqpoint{2.541734in}{3.777234in}}%
\pgfpathlineto{\pgfqpoint{2.672366in}{3.957364in}}%
\pgfpathlineto{\pgfqpoint{2.802999in}{4.151691in}}%
\pgfpathlineto{\pgfqpoint{2.933632in}{4.254003in}}%
\pgfpathlineto{\pgfqpoint{3.064265in}{4.274738in}}%
\pgfpathlineto{\pgfqpoint{3.194898in}{4.270092in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{4.275807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{2.980052in}}%
\pgfpathlineto{\pgfqpoint{0.843507in}{2.993228in}}%
\pgfpathlineto{\pgfqpoint{0.974140in}{3.007895in}}%
\pgfpathlineto{\pgfqpoint{1.104773in}{3.025560in}}%
\pgfpathlineto{\pgfqpoint{1.235405in}{3.046986in}}%
\pgfpathlineto{\pgfqpoint{1.366038in}{3.067485in}}%
\pgfpathlineto{\pgfqpoint{1.496671in}{3.101583in}}%
\pgfpathlineto{\pgfqpoint{1.627304in}{3.134620in}}%
\pgfpathlineto{\pgfqpoint{1.757937in}{3.177791in}}%
\pgfpathlineto{\pgfqpoint{1.888569in}{3.210262in}}%
\pgfpathlineto{\pgfqpoint{2.019202in}{3.308469in}}%
\pgfpathlineto{\pgfqpoint{2.149835in}{3.316511in}}%
\pgfpathlineto{\pgfqpoint{2.280468in}{3.448576in}}%
\pgfpathlineto{\pgfqpoint{2.411101in}{3.571711in}}%
\pgfpathlineto{\pgfqpoint{2.541734in}{3.687298in}}%
\pgfpathlineto{\pgfqpoint{2.672366in}{3.870243in}}%
\pgfpathlineto{\pgfqpoint{2.802999in}{4.076297in}}%
\pgfpathlineto{\pgfqpoint{2.933632in}{4.184638in}}%
\pgfpathlineto{\pgfqpoint{3.064265in}{4.206277in}}%
\pgfpathlineto{\pgfqpoint{3.194898in}{4.207361in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{4.207186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{4.288294in}}%
\pgfpathlineto{\pgfqpoint{0.843507in}{4.297260in}}%
\pgfpathlineto{\pgfqpoint{0.974140in}{4.296413in}}%
\pgfpathlineto{\pgfqpoint{1.104773in}{4.291675in}}%
\pgfpathlineto{\pgfqpoint{1.235405in}{4.296817in}}%
\pgfpathlineto{\pgfqpoint{1.366038in}{4.294313in}}%
\pgfpathlineto{\pgfqpoint{1.496671in}{4.300022in}}%
\pgfpathlineto{\pgfqpoint{1.627304in}{4.300166in}}%
\pgfpathlineto{\pgfqpoint{1.757937in}{4.298415in}}%
\pgfpathlineto{\pgfqpoint{1.888569in}{4.294560in}}%
\pgfpathlineto{\pgfqpoint{2.019202in}{4.289331in}}%
\pgfpathlineto{\pgfqpoint{2.149835in}{4.290340in}}%
\pgfpathlineto{\pgfqpoint{2.280468in}{4.302547in}}%
\pgfpathlineto{\pgfqpoint{2.411101in}{4.295175in}}%
\pgfpathlineto{\pgfqpoint{2.541734in}{4.300509in}}%
\pgfpathlineto{\pgfqpoint{2.672366in}{4.303194in}}%
\pgfpathlineto{\pgfqpoint{2.802999in}{4.297333in}}%
\pgfpathlineto{\pgfqpoint{2.933632in}{4.301949in}}%
\pgfpathlineto{\pgfqpoint{3.064265in}{4.295769in}}%
\pgfpathlineto{\pgfqpoint{3.194898in}{4.305113in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{4.295721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{4.178430in}}%
\pgfpathlineto{\pgfqpoint{0.843507in}{4.176062in}}%
\pgfpathlineto{\pgfqpoint{0.974140in}{4.186675in}}%
\pgfpathlineto{\pgfqpoint{1.104773in}{4.189728in}}%
\pgfpathlineto{\pgfqpoint{1.235405in}{4.186835in}}%
\pgfpathlineto{\pgfqpoint{1.366038in}{4.175306in}}%
\pgfpathlineto{\pgfqpoint{1.496671in}{4.185432in}}%
\pgfpathlineto{\pgfqpoint{1.627304in}{4.182454in}}%
\pgfpathlineto{\pgfqpoint{1.757937in}{4.177852in}}%
\pgfpathlineto{\pgfqpoint{1.888569in}{4.183374in}}%
\pgfpathlineto{\pgfqpoint{2.019202in}{4.187999in}}%
\pgfpathlineto{\pgfqpoint{2.149835in}{4.182436in}}%
\pgfpathlineto{\pgfqpoint{2.280468in}{4.180163in}}%
\pgfpathlineto{\pgfqpoint{2.411101in}{4.186068in}}%
\pgfpathlineto{\pgfqpoint{2.541734in}{4.179458in}}%
\pgfpathlineto{\pgfqpoint{2.672366in}{4.175110in}}%
\pgfpathlineto{\pgfqpoint{2.802999in}{4.185030in}}%
\pgfpathlineto{\pgfqpoint{2.933632in}{4.185117in}}%
\pgfpathlineto{\pgfqpoint{3.064265in}{4.181552in}}%
\pgfpathlineto{\pgfqpoint{3.194898in}{4.178368in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{4.183734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{4.233362in}}%
\pgfpathlineto{\pgfqpoint{0.843507in}{4.236661in}}%
\pgfpathlineto{\pgfqpoint{0.974140in}{4.241544in}}%
\pgfpathlineto{\pgfqpoint{1.104773in}{4.240702in}}%
\pgfpathlineto{\pgfqpoint{1.235405in}{4.241826in}}%
\pgfpathlineto{\pgfqpoint{1.366038in}{4.234809in}}%
\pgfpathlineto{\pgfqpoint{1.496671in}{4.242727in}}%
\pgfpathlineto{\pgfqpoint{1.627304in}{4.241310in}}%
\pgfpathlineto{\pgfqpoint{1.757937in}{4.238134in}}%
\pgfpathlineto{\pgfqpoint{1.888569in}{4.238967in}}%
\pgfpathlineto{\pgfqpoint{2.019202in}{4.238665in}}%
\pgfpathlineto{\pgfqpoint{2.149835in}{4.236388in}}%
\pgfpathlineto{\pgfqpoint{2.280468in}{4.241355in}}%
\pgfpathlineto{\pgfqpoint{2.411101in}{4.240621in}}%
\pgfpathlineto{\pgfqpoint{2.541734in}{4.239984in}}%
\pgfpathlineto{\pgfqpoint{2.672366in}{4.239152in}}%
\pgfpathlineto{\pgfqpoint{2.802999in}{4.241182in}}%
\pgfpathlineto{\pgfqpoint{2.933632in}{4.243533in}}%
\pgfpathlineto{\pgfqpoint{3.064265in}{4.238661in}}%
\pgfpathlineto{\pgfqpoint{3.194898in}{4.241741in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{4.239728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{2.992204in}}%
\pgfpathlineto{\pgfqpoint{0.843507in}{3.007524in}}%
\pgfpathlineto{\pgfqpoint{0.974140in}{3.025233in}}%
\pgfpathlineto{\pgfqpoint{1.104773in}{3.047070in}}%
\pgfpathlineto{\pgfqpoint{1.235405in}{3.070781in}}%
\pgfpathlineto{\pgfqpoint{1.366038in}{3.097341in}}%
\pgfpathlineto{\pgfqpoint{1.496671in}{3.129354in}}%
\pgfpathlineto{\pgfqpoint{1.627304in}{3.163919in}}%
\pgfpathlineto{\pgfqpoint{1.757937in}{3.213778in}}%
\pgfpathlineto{\pgfqpoint{1.888569in}{3.242692in}}%
\pgfpathlineto{\pgfqpoint{2.019202in}{3.354632in}}%
\pgfpathlineto{\pgfqpoint{2.149835in}{3.353833in}}%
\pgfpathlineto{\pgfqpoint{2.280468in}{3.497288in}}%
\pgfpathlineto{\pgfqpoint{2.411101in}{3.618216in}}%
\pgfpathlineto{\pgfqpoint{2.541734in}{3.732266in}}%
\pgfpathlineto{\pgfqpoint{2.672366in}{3.913804in}}%
\pgfpathlineto{\pgfqpoint{2.802999in}{4.113994in}}%
\pgfpathlineto{\pgfqpoint{2.933632in}{4.219321in}}%
\pgfpathlineto{\pgfqpoint{3.064265in}{4.240508in}}%
\pgfpathlineto{\pgfqpoint{3.194898in}{4.238727in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{4.241496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019202in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{2.019202in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325530in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{2.917907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{4.557212in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{0.712874in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{0.712874in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712874in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712874in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.712874in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.366038in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{1.366038in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366038in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366038in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.366038in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.019202in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{2.019202in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019202in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019202in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.019202in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.672366in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{2.672366in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672366in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672366in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.672366in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.325530in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325530in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325530in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.325530in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.019202in,y=2.658494in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{2.917907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712874in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325530in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.657319in,y=2.917907in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{3.122820in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{3.122820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712874in}{3.122820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325530in}{3.122820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.657319in,y=3.122820in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{3.327733in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{3.327733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712874in}{3.327733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325530in}{3.327733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.657319in,y=3.327733in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{3.532646in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{3.532646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712874in}{3.532646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325530in}{3.532646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.657319in,y=3.532646in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{3.737559in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{3.737559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712874in}{3.737559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325530in}{3.737559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.657319in,y=3.737559in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{3.942473in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{3.942473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712874in}{3.942473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325530in}{3.942473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.657319in,y=3.942473in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{4.147386in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{4.147386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712874in}{4.147386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325530in}{4.147386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.657319in,y=4.147386in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{4.352299in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{4.352299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712874in}{4.352299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325530in}{4.352299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.657319in,y=4.352299in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{4.557212in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712874in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325530in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.657319in,y=4.557212in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=3.737559in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Average sales}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.019202in,y=4.626657in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Low quality seller value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{4.557212in}}%
\pgfpathlineto{\pgfqpoint{3.507718in}{4.557212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{3.084001in}}%
\pgfpathlineto{\pgfqpoint{3.652865in}{3.157955in}}%
\pgfpathlineto{\pgfqpoint{3.798013in}{3.220015in}}%
\pgfpathlineto{\pgfqpoint{3.943161in}{3.327866in}}%
\pgfpathlineto{\pgfqpoint{4.088308in}{3.349224in}}%
\pgfpathlineto{\pgfqpoint{4.233456in}{3.427442in}}%
\pgfpathlineto{\pgfqpoint{4.378603in}{3.496540in}}%
\pgfpathlineto{\pgfqpoint{4.523751in}{3.636013in}}%
\pgfpathlineto{\pgfqpoint{4.668898in}{3.787600in}}%
\pgfpathlineto{\pgfqpoint{4.814046in}{3.746801in}}%
\pgfpathlineto{\pgfqpoint{4.959194in}{3.990590in}}%
\pgfpathlineto{\pgfqpoint{5.104341in}{3.972421in}}%
\pgfpathlineto{\pgfqpoint{5.249489in}{3.977834in}}%
\pgfpathlineto{\pgfqpoint{5.394636in}{4.065008in}}%
\pgfpathlineto{\pgfqpoint{5.539784in}{4.119633in}}%
\pgfpathlineto{\pgfqpoint{5.684931in}{4.250797in}}%
\pgfpathlineto{\pgfqpoint{5.830079in}{4.268586in}}%
\pgfpathlineto{\pgfqpoint{5.975227in}{4.309896in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{4.339354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{3.029932in}}%
\pgfpathlineto{\pgfqpoint{3.652865in}{3.098043in}}%
\pgfpathlineto{\pgfqpoint{3.798013in}{3.159453in}}%
\pgfpathlineto{\pgfqpoint{3.943161in}{3.246300in}}%
\pgfpathlineto{\pgfqpoint{4.088308in}{3.283596in}}%
\pgfpathlineto{\pgfqpoint{4.233456in}{3.340085in}}%
\pgfpathlineto{\pgfqpoint{4.378603in}{3.410173in}}%
\pgfpathlineto{\pgfqpoint{4.523751in}{3.543302in}}%
\pgfpathlineto{\pgfqpoint{4.668898in}{3.673886in}}%
\pgfpathlineto{\pgfqpoint{4.814046in}{3.653759in}}%
\pgfpathlineto{\pgfqpoint{4.959194in}{3.871565in}}%
\pgfpathlineto{\pgfqpoint{5.104341in}{3.877470in}}%
\pgfpathlineto{\pgfqpoint{5.249489in}{3.894217in}}%
\pgfpathlineto{\pgfqpoint{5.394636in}{3.967437in}}%
\pgfpathlineto{\pgfqpoint{5.539784in}{4.012177in}}%
\pgfpathlineto{\pgfqpoint{5.684931in}{4.120753in}}%
\pgfpathlineto{\pgfqpoint{5.830079in}{4.135959in}}%
\pgfpathlineto{\pgfqpoint{5.975227in}{4.137861in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{4.117672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{4.375681in}}%
\pgfpathlineto{\pgfqpoint{3.652865in}{4.330347in}}%
\pgfpathlineto{\pgfqpoint{3.798013in}{4.308103in}}%
\pgfpathlineto{\pgfqpoint{3.943161in}{4.301001in}}%
\pgfpathlineto{\pgfqpoint{4.088308in}{4.299230in}}%
\pgfpathlineto{\pgfqpoint{4.233456in}{4.289341in}}%
\pgfpathlineto{\pgfqpoint{4.378603in}{4.287682in}}%
\pgfpathlineto{\pgfqpoint{4.523751in}{4.283903in}}%
\pgfpathlineto{\pgfqpoint{4.668898in}{4.280084in}}%
\pgfpathlineto{\pgfqpoint{4.814046in}{4.280113in}}%
\pgfpathlineto{\pgfqpoint{4.959194in}{4.275512in}}%
\pgfpathlineto{\pgfqpoint{5.104341in}{4.271688in}}%
\pgfpathlineto{\pgfqpoint{5.249489in}{4.276755in}}%
\pgfpathlineto{\pgfqpoint{5.394636in}{4.274713in}}%
\pgfpathlineto{\pgfqpoint{5.539784in}{4.266229in}}%
\pgfpathlineto{\pgfqpoint{5.684931in}{4.272153in}}%
\pgfpathlineto{\pgfqpoint{5.830079in}{4.271310in}}%
\pgfpathlineto{\pgfqpoint{5.975227in}{4.270342in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{4.264432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{4.106338in}}%
\pgfpathlineto{\pgfqpoint{3.652865in}{4.140110in}}%
\pgfpathlineto{\pgfqpoint{3.798013in}{4.175793in}}%
\pgfpathlineto{\pgfqpoint{3.943161in}{4.178333in}}%
\pgfpathlineto{\pgfqpoint{4.088308in}{4.184350in}}%
\pgfpathlineto{\pgfqpoint{4.233456in}{4.195495in}}%
\pgfpathlineto{\pgfqpoint{4.378603in}{4.194596in}}%
\pgfpathlineto{\pgfqpoint{4.523751in}{4.192616in}}%
\pgfpathlineto{\pgfqpoint{4.668898in}{4.198346in}}%
\pgfpathlineto{\pgfqpoint{4.814046in}{4.199116in}}%
\pgfpathlineto{\pgfqpoint{4.959194in}{4.204959in}}%
\pgfpathlineto{\pgfqpoint{5.104341in}{4.204519in}}%
\pgfpathlineto{\pgfqpoint{5.249489in}{4.202258in}}%
\pgfpathlineto{\pgfqpoint{5.394636in}{4.208367in}}%
\pgfpathlineto{\pgfqpoint{5.539784in}{4.210535in}}%
\pgfpathlineto{\pgfqpoint{5.684931in}{4.209911in}}%
\pgfpathlineto{\pgfqpoint{5.830079in}{4.210603in}}%
\pgfpathlineto{\pgfqpoint{5.975227in}{4.208112in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{4.212331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{4.241009in}}%
\pgfpathlineto{\pgfqpoint{3.652865in}{4.235228in}}%
\pgfpathlineto{\pgfqpoint{3.798013in}{4.241948in}}%
\pgfpathlineto{\pgfqpoint{3.943161in}{4.239667in}}%
\pgfpathlineto{\pgfqpoint{4.088308in}{4.241790in}}%
\pgfpathlineto{\pgfqpoint{4.233456in}{4.242418in}}%
\pgfpathlineto{\pgfqpoint{4.378603in}{4.241139in}}%
\pgfpathlineto{\pgfqpoint{4.523751in}{4.238260in}}%
\pgfpathlineto{\pgfqpoint{4.668898in}{4.239215in}}%
\pgfpathlineto{\pgfqpoint{4.814046in}{4.239615in}}%
\pgfpathlineto{\pgfqpoint{4.959194in}{4.240235in}}%
\pgfpathlineto{\pgfqpoint{5.104341in}{4.238104in}}%
\pgfpathlineto{\pgfqpoint{5.249489in}{4.239506in}}%
\pgfpathlineto{\pgfqpoint{5.394636in}{4.241540in}}%
\pgfpathlineto{\pgfqpoint{5.539784in}{4.238382in}}%
\pgfpathlineto{\pgfqpoint{5.684931in}{4.241032in}}%
\pgfpathlineto{\pgfqpoint{5.830079in}{4.240956in}}%
\pgfpathlineto{\pgfqpoint{5.975227in}{4.239227in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{4.238381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{3.056966in}}%
\pgfpathlineto{\pgfqpoint{3.652865in}{3.127999in}}%
\pgfpathlineto{\pgfqpoint{3.798013in}{3.189734in}}%
\pgfpathlineto{\pgfqpoint{3.943161in}{3.287083in}}%
\pgfpathlineto{\pgfqpoint{4.088308in}{3.316410in}}%
\pgfpathlineto{\pgfqpoint{4.233456in}{3.383764in}}%
\pgfpathlineto{\pgfqpoint{4.378603in}{3.453357in}}%
\pgfpathlineto{\pgfqpoint{4.523751in}{3.589657in}}%
\pgfpathlineto{\pgfqpoint{4.668898in}{3.730743in}}%
\pgfpathlineto{\pgfqpoint{4.814046in}{3.700280in}}%
\pgfpathlineto{\pgfqpoint{4.959194in}{3.931078in}}%
\pgfpathlineto{\pgfqpoint{5.104341in}{3.924946in}}%
\pgfpathlineto{\pgfqpoint{5.249489in}{3.936026in}}%
\pgfpathlineto{\pgfqpoint{5.394636in}{4.016222in}}%
\pgfpathlineto{\pgfqpoint{5.539784in}{4.065905in}}%
\pgfpathlineto{\pgfqpoint{5.684931in}{4.185775in}}%
\pgfpathlineto{\pgfqpoint{5.830079in}{4.202272in}}%
\pgfpathlineto{\pgfqpoint{5.975227in}{4.223879in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{4.228513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038958in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{4.038958in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120374in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{2.917907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{4.557212in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{3.507718in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.943161in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{3.943161in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943161in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943161in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.943161in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.523751in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{4.523751in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523751in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523751in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.523751in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.104341in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{5.104341in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.104341in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.104341in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.104341in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.684931in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{5.684931in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.684931in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.684931in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.684931in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.814046in,y=2.658494in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{2.917907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507718in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120374in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{3.122820in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{3.122820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507718in}{3.122820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120374in}{3.122820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{3.327733in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{3.327733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507718in}{3.327733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120374in}{3.327733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{3.532646in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{3.532646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507718in}{3.532646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120374in}{3.532646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{3.737559in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{3.737559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507718in}{3.737559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120374in}{3.737559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{3.942473in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{3.942473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507718in}{3.942473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120374in}{3.942473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{4.147386in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{4.147386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507718in}{4.147386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120374in}{4.147386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{4.352299in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{4.352299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507718in}{4.352299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120374in}{4.352299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{2.917907in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{4.557212in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507718in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120374in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.814046in,y=4.626657in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Fraction entering high types}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{2.358462in}}%
\pgfpathlineto{\pgfqpoint{0.712874in}{2.358462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{0.873644in}}%
\pgfpathlineto{\pgfqpoint{0.719311in}{0.893607in}}%
\pgfpathlineto{\pgfqpoint{0.726790in}{0.908501in}}%
\pgfpathlineto{\pgfqpoint{0.735479in}{0.928552in}}%
\pgfpathlineto{\pgfqpoint{0.745574in}{0.954743in}}%
\pgfpathlineto{\pgfqpoint{0.757303in}{0.979390in}}%
\pgfpathlineto{\pgfqpoint{0.770929in}{1.007413in}}%
\pgfpathlineto{\pgfqpoint{0.786762in}{1.047123in}}%
\pgfpathlineto{\pgfqpoint{0.805156in}{1.129396in}}%
\pgfpathlineto{\pgfqpoint{0.826528in}{1.189305in}}%
\pgfpathlineto{\pgfqpoint{0.851357in}{1.241609in}}%
\pgfpathlineto{\pgfqpoint{0.880206in}{1.306230in}}%
\pgfpathlineto{\pgfqpoint{0.913723in}{1.360596in}}%
\pgfpathlineto{\pgfqpoint{0.952664in}{1.403832in}}%
\pgfpathlineto{\pgfqpoint{0.997907in}{1.445815in}}%
\pgfpathlineto{\pgfqpoint{1.050472in}{1.464242in}}%
\pgfpathlineto{\pgfqpoint{1.111543in}{1.485089in}}%
\pgfpathlineto{\pgfqpoint{1.182499in}{1.505338in}}%
\pgfpathlineto{\pgfqpoint{1.264937in}{1.501059in}}%
\pgfpathlineto{\pgfqpoint{1.360716in}{1.507291in}}%
\pgfpathlineto{\pgfqpoint{1.471996in}{1.522560in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.512337in}}%
\pgfpathlineto{\pgfqpoint{1.751497in}{1.475833in}}%
\pgfpathlineto{\pgfqpoint{1.926019in}{1.436167in}}%
\pgfpathlineto{\pgfqpoint{2.128784in}{1.374567in}}%
\pgfpathlineto{\pgfqpoint{2.364364in}{1.290413in}}%
\pgfpathlineto{\pgfqpoint{2.638069in}{1.179700in}}%
\pgfpathlineto{\pgfqpoint{2.956068in}{1.051778in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{0.916785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{0.844122in}}%
\pgfpathlineto{\pgfqpoint{0.719311in}{0.858632in}}%
\pgfpathlineto{\pgfqpoint{0.726790in}{0.874554in}}%
\pgfpathlineto{\pgfqpoint{0.735479in}{0.892043in}}%
\pgfpathlineto{\pgfqpoint{0.745574in}{0.910159in}}%
\pgfpathlineto{\pgfqpoint{0.757303in}{0.932394in}}%
\pgfpathlineto{\pgfqpoint{0.770929in}{0.951493in}}%
\pgfpathlineto{\pgfqpoint{0.786762in}{0.987352in}}%
\pgfpathlineto{\pgfqpoint{0.805156in}{1.055981in}}%
\pgfpathlineto{\pgfqpoint{0.826528in}{1.114243in}}%
\pgfpathlineto{\pgfqpoint{0.851357in}{1.139876in}}%
\pgfpathlineto{\pgfqpoint{0.880206in}{1.205244in}}%
\pgfpathlineto{\pgfqpoint{0.913723in}{1.257935in}}%
\pgfpathlineto{\pgfqpoint{0.952664in}{1.301129in}}%
\pgfpathlineto{\pgfqpoint{0.997907in}{1.332976in}}%
\pgfpathlineto{\pgfqpoint{1.050472in}{1.358040in}}%
\pgfpathlineto{\pgfqpoint{1.111543in}{1.374724in}}%
\pgfpathlineto{\pgfqpoint{1.182499in}{1.381245in}}%
\pgfpathlineto{\pgfqpoint{1.264937in}{1.400323in}}%
\pgfpathlineto{\pgfqpoint{1.360716in}{1.408644in}}%
\pgfpathlineto{\pgfqpoint{1.471996in}{1.407991in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.396189in}}%
\pgfpathlineto{\pgfqpoint{1.751497in}{1.376008in}}%
\pgfpathlineto{\pgfqpoint{1.926019in}{1.332841in}}%
\pgfpathlineto{\pgfqpoint{2.128784in}{1.268321in}}%
\pgfpathlineto{\pgfqpoint{2.364364in}{1.181766in}}%
\pgfpathlineto{\pgfqpoint{2.638069in}{1.078736in}}%
\pgfpathlineto{\pgfqpoint{2.956068in}{0.962950in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{0.853336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{2.094858in}}%
\pgfpathlineto{\pgfqpoint{0.719311in}{2.097590in}}%
\pgfpathlineto{\pgfqpoint{0.726790in}{2.093280in}}%
\pgfpathlineto{\pgfqpoint{0.735479in}{2.096180in}}%
\pgfpathlineto{\pgfqpoint{0.745574in}{2.099470in}}%
\pgfpathlineto{\pgfqpoint{0.757303in}{2.096836in}}%
\pgfpathlineto{\pgfqpoint{0.770929in}{2.097584in}}%
\pgfpathlineto{\pgfqpoint{0.786762in}{2.103304in}}%
\pgfpathlineto{\pgfqpoint{0.805156in}{2.092248in}}%
\pgfpathlineto{\pgfqpoint{0.826528in}{2.100302in}}%
\pgfpathlineto{\pgfqpoint{0.851357in}{2.097793in}}%
\pgfpathlineto{\pgfqpoint{0.880206in}{2.095198in}}%
\pgfpathlineto{\pgfqpoint{0.913723in}{2.100518in}}%
\pgfpathlineto{\pgfqpoint{0.952664in}{2.087498in}}%
\pgfpathlineto{\pgfqpoint{0.997907in}{2.099127in}}%
\pgfpathlineto{\pgfqpoint{1.050472in}{2.098944in}}%
\pgfpathlineto{\pgfqpoint{1.111543in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{1.182499in}{2.101752in}}%
\pgfpathlineto{\pgfqpoint{1.264937in}{2.098614in}}%
\pgfpathlineto{\pgfqpoint{1.360716in}{2.099599in}}%
\pgfpathlineto{\pgfqpoint{1.471996in}{2.090782in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{2.080124in}}%
\pgfpathlineto{\pgfqpoint{1.751497in}{2.033344in}}%
\pgfpathlineto{\pgfqpoint{1.926019in}{1.955996in}}%
\pgfpathlineto{\pgfqpoint{2.128784in}{1.830035in}}%
\pgfpathlineto{\pgfqpoint{2.364364in}{1.671420in}}%
\pgfpathlineto{\pgfqpoint{2.638069in}{1.483364in}}%
\pgfpathlineto{\pgfqpoint{2.956068in}{1.252781in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{1.008576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{1.993691in}}%
\pgfpathlineto{\pgfqpoint{0.719311in}{1.984648in}}%
\pgfpathlineto{\pgfqpoint{0.726790in}{1.989382in}}%
\pgfpathlineto{\pgfqpoint{0.735479in}{1.985520in}}%
\pgfpathlineto{\pgfqpoint{0.745574in}{1.983134in}}%
\pgfpathlineto{\pgfqpoint{0.757303in}{1.986777in}}%
\pgfpathlineto{\pgfqpoint{0.770929in}{1.990957in}}%
\pgfpathlineto{\pgfqpoint{0.786762in}{1.982126in}}%
\pgfpathlineto{\pgfqpoint{0.805156in}{1.990215in}}%
\pgfpathlineto{\pgfqpoint{0.826528in}{1.986259in}}%
\pgfpathlineto{\pgfqpoint{0.851357in}{1.986065in}}%
\pgfpathlineto{\pgfqpoint{0.880206in}{1.983212in}}%
\pgfpathlineto{\pgfqpoint{0.913723in}{1.981461in}}%
\pgfpathlineto{\pgfqpoint{0.952664in}{1.985567in}}%
\pgfpathlineto{\pgfqpoint{0.997907in}{1.986982in}}%
\pgfpathlineto{\pgfqpoint{1.050472in}{1.983552in}}%
\pgfpathlineto{\pgfqpoint{1.111543in}{1.990658in}}%
\pgfpathlineto{\pgfqpoint{1.182499in}{1.977309in}}%
\pgfpathlineto{\pgfqpoint{1.264937in}{1.983156in}}%
\pgfpathlineto{\pgfqpoint{1.360716in}{1.986119in}}%
\pgfpathlineto{\pgfqpoint{1.471996in}{1.982641in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.938455in}}%
\pgfpathlineto{\pgfqpoint{1.751497in}{1.884250in}}%
\pgfpathlineto{\pgfqpoint{1.926019in}{1.779124in}}%
\pgfpathlineto{\pgfqpoint{2.128784in}{1.637715in}}%
\pgfpathlineto{\pgfqpoint{2.364364in}{1.467141in}}%
\pgfpathlineto{\pgfqpoint{2.638069in}{1.272352in}}%
\pgfpathlineto{\pgfqpoint{2.956068in}{1.060595in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{0.881743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{2.044274in}}%
\pgfpathlineto{\pgfqpoint{0.719311in}{2.041119in}}%
\pgfpathlineto{\pgfqpoint{0.726790in}{2.041331in}}%
\pgfpathlineto{\pgfqpoint{0.735479in}{2.040850in}}%
\pgfpathlineto{\pgfqpoint{0.745574in}{2.041302in}}%
\pgfpathlineto{\pgfqpoint{0.757303in}{2.041806in}}%
\pgfpathlineto{\pgfqpoint{0.770929in}{2.044271in}}%
\pgfpathlineto{\pgfqpoint{0.786762in}{2.042715in}}%
\pgfpathlineto{\pgfqpoint{0.805156in}{2.041231in}}%
\pgfpathlineto{\pgfqpoint{0.826528in}{2.043280in}}%
\pgfpathlineto{\pgfqpoint{0.851357in}{2.041929in}}%
\pgfpathlineto{\pgfqpoint{0.880206in}{2.039205in}}%
\pgfpathlineto{\pgfqpoint{0.913723in}{2.040989in}}%
\pgfpathlineto{\pgfqpoint{0.952664in}{2.036533in}}%
\pgfpathlineto{\pgfqpoint{0.997907in}{2.043054in}}%
\pgfpathlineto{\pgfqpoint{1.050472in}{2.041248in}}%
\pgfpathlineto{\pgfqpoint{1.111543in}{2.043026in}}%
\pgfpathlineto{\pgfqpoint{1.182499in}{2.039530in}}%
\pgfpathlineto{\pgfqpoint{1.264937in}{2.040885in}}%
\pgfpathlineto{\pgfqpoint{1.360716in}{2.042859in}}%
\pgfpathlineto{\pgfqpoint{1.471996in}{2.036711in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{2.009290in}}%
\pgfpathlineto{\pgfqpoint{1.751497in}{1.958797in}}%
\pgfpathlineto{\pgfqpoint{1.926019in}{1.867560in}}%
\pgfpathlineto{\pgfqpoint{2.128784in}{1.733875in}}%
\pgfpathlineto{\pgfqpoint{2.364364in}{1.569280in}}%
\pgfpathlineto{\pgfqpoint{2.638069in}{1.377858in}}%
\pgfpathlineto{\pgfqpoint{2.956068in}{1.156688in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{0.945159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{0.858883in}}%
\pgfpathlineto{\pgfqpoint{0.719311in}{0.876119in}}%
\pgfpathlineto{\pgfqpoint{0.726790in}{0.891527in}}%
\pgfpathlineto{\pgfqpoint{0.735479in}{0.910298in}}%
\pgfpathlineto{\pgfqpoint{0.745574in}{0.932451in}}%
\pgfpathlineto{\pgfqpoint{0.757303in}{0.955892in}}%
\pgfpathlineto{\pgfqpoint{0.770929in}{0.979453in}}%
\pgfpathlineto{\pgfqpoint{0.786762in}{1.017238in}}%
\pgfpathlineto{\pgfqpoint{0.805156in}{1.092689in}}%
\pgfpathlineto{\pgfqpoint{0.826528in}{1.151774in}}%
\pgfpathlineto{\pgfqpoint{0.851357in}{1.190743in}}%
\pgfpathlineto{\pgfqpoint{0.880206in}{1.255737in}}%
\pgfpathlineto{\pgfqpoint{0.913723in}{1.309265in}}%
\pgfpathlineto{\pgfqpoint{0.952664in}{1.352480in}}%
\pgfpathlineto{\pgfqpoint{0.997907in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{1.050472in}{1.411141in}}%
\pgfpathlineto{\pgfqpoint{1.111543in}{1.429906in}}%
\pgfpathlineto{\pgfqpoint{1.182499in}{1.443292in}}%
\pgfpathlineto{\pgfqpoint{1.264937in}{1.450691in}}%
\pgfpathlineto{\pgfqpoint{1.360716in}{1.457967in}}%
\pgfpathlineto{\pgfqpoint{1.471996in}{1.465276in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.454263in}}%
\pgfpathlineto{\pgfqpoint{1.751497in}{1.425921in}}%
\pgfpathlineto{\pgfqpoint{1.926019in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{2.128784in}{1.321444in}}%
\pgfpathlineto{\pgfqpoint{2.364364in}{1.236090in}}%
\pgfpathlineto{\pgfqpoint{2.638069in}{1.129218in}}%
\pgfpathlineto{\pgfqpoint{2.956068in}{1.007364in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{0.885061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820266in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{0.820266in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325530in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{0.719157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{2.358462in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{0.712874in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.070847in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{1.070847in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070847in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070847in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.070847in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.468594in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{1.468594in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468594in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468594in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.468594in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.866341in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866341in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866341in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.866341in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.264089in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{2.264089in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264089in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264089in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.264089in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.661836in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{2.661836in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661836in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661836in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.661836in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.059583in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{3.059583in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059583in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059583in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.059583in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.019202in,y=0.459744in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma_r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{0.719157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712874in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325530in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.657319in,y=0.719157in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{0.924070in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{0.924070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712874in}{0.924070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325530in}{0.924070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.657319in,y=0.924070in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{1.128983in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{1.128983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712874in}{1.128983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325530in}{1.128983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.657319in,y=1.128983in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{1.333896in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{1.333896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712874in}{1.333896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325530in}{1.333896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.657319in,y=1.333896in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{1.538809in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{1.538809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712874in}{1.538809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325530in}{1.538809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.657319in,y=1.538809in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{1.743723in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{1.743723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712874in}{1.743723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325530in}{1.743723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.657319in,y=1.743723in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{1.948636in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{1.948636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712874in}{1.948636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325530in}{1.948636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.657319in,y=1.948636in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{2.153549in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{2.153549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712874in}{2.153549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325530in}{2.153549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.657319in,y=2.153549in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712874in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712874in}{2.358462in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712874in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325530in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.657319in,y=2.358462in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=1.538809in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Average sales}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.019202in,y=2.427907in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Rating variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{2.358462in}}%
\pgfpathlineto{\pgfqpoint{3.507718in}{2.358462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{1.019930in}}%
\pgfpathlineto{\pgfqpoint{3.516524in}{1.164132in}}%
\pgfpathlineto{\pgfqpoint{3.527280in}{1.287533in}}%
\pgfpathlineto{\pgfqpoint{3.540417in}{1.381848in}}%
\pgfpathlineto{\pgfqpoint{3.556463in}{1.454192in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{1.495843in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{1.516126in}}%
\pgfpathlineto{\pgfqpoint{3.629238in}{1.522003in}}%
\pgfpathlineto{\pgfqpoint{3.664949in}{1.519734in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.507689in}}%
\pgfpathlineto{\pgfqpoint{3.761841in}{1.503027in}}%
\pgfpathlineto{\pgfqpoint{3.826911in}{1.505991in}}%
\pgfpathlineto{\pgfqpoint{3.906387in}{1.489449in}}%
\pgfpathlineto{\pgfqpoint{4.003460in}{1.472675in}}%
\pgfpathlineto{\pgfqpoint{4.122025in}{1.454218in}}%
\pgfpathlineto{\pgfqpoint{4.266840in}{1.425293in}}%
\pgfpathlineto{\pgfqpoint{4.443718in}{1.393717in}}%
\pgfpathlineto{\pgfqpoint{4.659757in}{1.339801in}}%
\pgfpathlineto{\pgfqpoint{4.923628in}{1.299950in}}%
\pgfpathlineto{\pgfqpoint{5.245921in}{1.237669in}}%
\pgfpathlineto{\pgfqpoint{5.639570in}{1.177047in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{1.188073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{0.932880in}}%
\pgfpathlineto{\pgfqpoint{3.516524in}{1.067015in}}%
\pgfpathlineto{\pgfqpoint{3.527280in}{1.184895in}}%
\pgfpathlineto{\pgfqpoint{3.540417in}{1.275143in}}%
\pgfpathlineto{\pgfqpoint{3.556463in}{1.341089in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{1.378883in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{1.394743in}}%
\pgfpathlineto{\pgfqpoint{3.629238in}{1.406043in}}%
\pgfpathlineto{\pgfqpoint{3.664949in}{1.405534in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.409039in}}%
\pgfpathlineto{\pgfqpoint{3.761841in}{1.404047in}}%
\pgfpathlineto{\pgfqpoint{3.826911in}{1.396416in}}%
\pgfpathlineto{\pgfqpoint{3.906387in}{1.380887in}}%
\pgfpathlineto{\pgfqpoint{4.003460in}{1.361155in}}%
\pgfpathlineto{\pgfqpoint{4.122025in}{1.344835in}}%
\pgfpathlineto{\pgfqpoint{4.266840in}{1.315803in}}%
\pgfpathlineto{\pgfqpoint{4.443718in}{1.285381in}}%
\pgfpathlineto{\pgfqpoint{4.659757in}{1.239617in}}%
\pgfpathlineto{\pgfqpoint{4.923628in}{1.199069in}}%
\pgfpathlineto{\pgfqpoint{5.245921in}{1.152813in}}%
\pgfpathlineto{\pgfqpoint{5.639570in}{1.095778in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{1.103306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{1.195666in}}%
\pgfpathlineto{\pgfqpoint{3.516524in}{1.439660in}}%
\pgfpathlineto{\pgfqpoint{3.527280in}{1.673905in}}%
\pgfpathlineto{\pgfqpoint{3.540417in}{1.835840in}}%
\pgfpathlineto{\pgfqpoint{3.556463in}{1.956550in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{2.033310in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.074153in}}%
\pgfpathlineto{\pgfqpoint{3.629238in}{2.093759in}}%
\pgfpathlineto{\pgfqpoint{3.664949in}{2.100496in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.105836in}}%
\pgfpathlineto{\pgfqpoint{3.761841in}{2.105779in}}%
\pgfpathlineto{\pgfqpoint{3.826911in}{2.102178in}}%
\pgfpathlineto{\pgfqpoint{3.906387in}{2.104669in}}%
\pgfpathlineto{\pgfqpoint{4.003460in}{2.103910in}}%
\pgfpathlineto{\pgfqpoint{4.122025in}{2.088355in}}%
\pgfpathlineto{\pgfqpoint{4.266840in}{2.099132in}}%
\pgfpathlineto{\pgfqpoint{4.443718in}{2.097492in}}%
\pgfpathlineto{\pgfqpoint{4.659757in}{2.093213in}}%
\pgfpathlineto{\pgfqpoint{4.923628in}{2.098472in}}%
\pgfpathlineto{\pgfqpoint{5.245921in}{2.099678in}}%
\pgfpathlineto{\pgfqpoint{5.639570in}{2.097398in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{2.095200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{1.018455in}}%
\pgfpathlineto{\pgfqpoint{3.516524in}{1.240036in}}%
\pgfpathlineto{\pgfqpoint{3.527280in}{1.455904in}}%
\pgfpathlineto{\pgfqpoint{3.540417in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{3.556463in}{1.792896in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{1.894266in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{1.951297in}}%
\pgfpathlineto{\pgfqpoint{3.629238in}{1.981048in}}%
\pgfpathlineto{\pgfqpoint{3.664949in}{1.983303in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.978904in}}%
\pgfpathlineto{\pgfqpoint{3.761841in}{1.986032in}}%
\pgfpathlineto{\pgfqpoint{3.826911in}{1.984025in}}%
\pgfpathlineto{\pgfqpoint{3.906387in}{1.982096in}}%
\pgfpathlineto{\pgfqpoint{4.003460in}{1.989198in}}%
\pgfpathlineto{\pgfqpoint{4.122025in}{1.984185in}}%
\pgfpathlineto{\pgfqpoint{4.266840in}{1.987067in}}%
\pgfpathlineto{\pgfqpoint{4.443718in}{1.981890in}}%
\pgfpathlineto{\pgfqpoint{4.659757in}{1.987309in}}%
\pgfpathlineto{\pgfqpoint{4.923628in}{1.988791in}}%
\pgfpathlineto{\pgfqpoint{5.245921in}{1.986930in}}%
\pgfpathlineto{\pgfqpoint{5.639570in}{1.986367in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{1.986504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{3.516524in}{1.339848in}}%
\pgfpathlineto{\pgfqpoint{3.527280in}{1.564904in}}%
\pgfpathlineto{\pgfqpoint{3.540417in}{1.744629in}}%
\pgfpathlineto{\pgfqpoint{3.556463in}{1.874723in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{1.963788in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.012725in}}%
\pgfpathlineto{\pgfqpoint{3.629238in}{2.037403in}}%
\pgfpathlineto{\pgfqpoint{3.664949in}{2.041900in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{2.042370in}}%
\pgfpathlineto{\pgfqpoint{3.761841in}{2.045906in}}%
\pgfpathlineto{\pgfqpoint{3.826911in}{2.043101in}}%
\pgfpathlineto{\pgfqpoint{3.906387in}{2.043382in}}%
\pgfpathlineto{\pgfqpoint{4.003460in}{2.046554in}}%
\pgfpathlineto{\pgfqpoint{4.122025in}{2.036270in}}%
\pgfpathlineto{\pgfqpoint{4.266840in}{2.043099in}}%
\pgfpathlineto{\pgfqpoint{4.443718in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{4.659757in}{2.040261in}}%
\pgfpathlineto{\pgfqpoint{4.923628in}{2.043632in}}%
\pgfpathlineto{\pgfqpoint{5.245921in}{2.043304in}}%
\pgfpathlineto{\pgfqpoint{5.639570in}{2.041883in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{2.040852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{0.976405in}}%
\pgfpathlineto{\pgfqpoint{3.516524in}{1.115574in}}%
\pgfpathlineto{\pgfqpoint{3.527280in}{1.236214in}}%
\pgfpathlineto{\pgfqpoint{3.540417in}{1.328496in}}%
\pgfpathlineto{\pgfqpoint{3.556463in}{1.397641in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{1.437363in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{1.455435in}}%
\pgfpathlineto{\pgfqpoint{3.629238in}{1.464023in}}%
\pgfpathlineto{\pgfqpoint{3.664949in}{1.462634in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{1.458364in}}%
\pgfpathlineto{\pgfqpoint{3.761841in}{1.453537in}}%
\pgfpathlineto{\pgfqpoint{3.826911in}{1.451204in}}%
\pgfpathlineto{\pgfqpoint{3.906387in}{1.435168in}}%
\pgfpathlineto{\pgfqpoint{4.003460in}{1.416915in}}%
\pgfpathlineto{\pgfqpoint{4.122025in}{1.399527in}}%
\pgfpathlineto{\pgfqpoint{4.266840in}{1.370548in}}%
\pgfpathlineto{\pgfqpoint{4.443718in}{1.339549in}}%
\pgfpathlineto{\pgfqpoint{4.659757in}{1.289709in}}%
\pgfpathlineto{\pgfqpoint{4.923628in}{1.249510in}}%
\pgfpathlineto{\pgfqpoint{5.245921in}{1.195241in}}%
\pgfpathlineto{\pgfqpoint{5.639570in}{1.136412in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{1.145689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.854427in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{5.854427in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120374in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{0.719157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{2.358462in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{3.507718in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.865691in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{3.865691in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865691in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865691in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.865691in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.263438in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{4.263438in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263438in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263438in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.263438in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.661185in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{4.661185in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661185in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661185in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.661185in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.058932in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{5.058932in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058932in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058932in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.058932in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.456680in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{5.456680in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456680in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456680in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.456680in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.854427in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{5.854427in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.854427in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.854427in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.854427in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.814046in,y=0.459744in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \xi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{0.719157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507718in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120374in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{0.924070in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{0.924070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507718in}{0.924070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120374in}{0.924070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{1.128983in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{1.128983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507718in}{1.128983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120374in}{1.128983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{1.333896in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{1.333896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507718in}{1.333896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120374in}{1.333896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{1.538809in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{1.538809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507718in}{1.538809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120374in}{1.538809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{1.743723in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{1.743723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507718in}{1.743723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120374in}{1.743723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{1.948636in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{1.948636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507718in}{1.948636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120374in}{1.948636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{2.153549in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{2.153549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507718in}{2.153549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120374in}{2.153549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507718in}{0.719157in}}{\pgfqpoint{2.612656in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.507718in}{2.358462in}}%
\pgfpathlineto{\pgfqpoint{6.120374in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507718in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120374in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.814046in,y=2.427907in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Rating accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948325in}{0.209668in}}%
\pgfpathlineto{\pgfqpoint{2.188325in}{0.209668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.298325in,y=0.174668in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Low quality}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.479660in}{0.209668in}}%
\pgfpathlineto{\pgfqpoint{3.719660in}{0.209668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.829660in,y=0.174668in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont High quality}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results_expected_profits.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.114653in}{4.853284in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.114653in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.114653in}{4.853284in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.853284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{4.557212in}}%
\pgfpathlineto{\pgfqpoint{0.447778in}{4.557212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{3.245729in}}%
\pgfpathlineto{\pgfqpoint{0.582395in}{3.339105in}}%
\pgfpathlineto{\pgfqpoint{0.717012in}{3.430378in}}%
\pgfpathlineto{\pgfqpoint{0.851630in}{3.520012in}}%
\pgfpathlineto{\pgfqpoint{0.986247in}{3.607599in}}%
\pgfpathlineto{\pgfqpoint{1.120864in}{3.696203in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{3.787815in}}%
\pgfpathlineto{\pgfqpoint{1.390098in}{3.870352in}}%
\pgfpathlineto{\pgfqpoint{1.524716in}{3.950439in}}%
\pgfpathlineto{\pgfqpoint{1.659333in}{4.031985in}}%
\pgfpathlineto{\pgfqpoint{1.793950in}{4.089098in}}%
\pgfpathlineto{\pgfqpoint{1.928567in}{4.168982in}}%
\pgfpathlineto{\pgfqpoint{2.063184in}{4.263390in}}%
\pgfpathlineto{\pgfqpoint{2.197801in}{4.297035in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{4.358666in}}%
\pgfpathlineto{\pgfqpoint{2.467036in}{4.407760in}}%
\pgfpathlineto{\pgfqpoint{2.601653in}{4.438477in}}%
\pgfpathlineto{\pgfqpoint{2.736270in}{4.418951in}}%
\pgfpathlineto{\pgfqpoint{2.870887in}{4.302352in}}%
\pgfpathlineto{\pgfqpoint{3.005505in}{4.321357in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{4.428979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{2.966595in}}%
\pgfpathlineto{\pgfqpoint{0.582395in}{2.969762in}}%
\pgfpathlineto{\pgfqpoint{0.717012in}{2.973198in}}%
\pgfpathlineto{\pgfqpoint{0.851630in}{2.976930in}}%
\pgfpathlineto{\pgfqpoint{0.986247in}{2.981010in}}%
\pgfpathlineto{\pgfqpoint{1.120864in}{2.985466in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{2.990405in}}%
\pgfpathlineto{\pgfqpoint{1.390098in}{2.995959in}}%
\pgfpathlineto{\pgfqpoint{1.524716in}{3.002265in}}%
\pgfpathlineto{\pgfqpoint{1.659333in}{3.008684in}}%
\pgfpathlineto{\pgfqpoint{1.793950in}{3.018417in}}%
\pgfpathlineto{\pgfqpoint{1.928567in}{3.025584in}}%
\pgfpathlineto{\pgfqpoint{2.063184in}{3.038110in}}%
\pgfpathlineto{\pgfqpoint{2.197801in}{3.052613in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.069152in}}%
\pgfpathlineto{\pgfqpoint{2.467036in}{3.093013in}}%
\pgfpathlineto{\pgfqpoint{2.601653in}{3.129258in}}%
\pgfpathlineto{\pgfqpoint{2.736270in}{3.184913in}}%
\pgfpathlineto{\pgfqpoint{2.870887in}{3.246052in}}%
\pgfpathlineto{\pgfqpoint{3.005505in}{3.342276in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{3.454188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793950in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{1.793950in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140122in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{2.917907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{4.557212in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{0.447778in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{0.447778in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447778in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447778in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.447778in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.120864in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{1.120864in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120864in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120864in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.120864in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.793950in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{1.793950in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793950in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793950in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.793950in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.467036in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{2.467036in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467036in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467036in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.467036in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.140122in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140122in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140122in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.140122in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.793950in,y=2.658494in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{2.917907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447778in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140122in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.392223in,y=2.917907in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{3.152093in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{3.152093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447778in}{3.152093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140122in}{3.152093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.392223in,y=3.152093in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{3.386280in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{3.386280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447778in}{3.386280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140122in}{3.386280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.392223in,y=3.386280in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{3.620466in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{3.620466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447778in}{3.620466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140122in}{3.620466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.392223in,y=3.620466in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{3.854653in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{3.854653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447778in}{3.854653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140122in}{3.854653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.392223in,y=3.854653in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{4.088839in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{4.088839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447778in}{4.088839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140122in}{4.088839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.392223in,y=4.088839in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{4.323026in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{4.323026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447778in}{4.323026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140122in}{4.323026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.392223in,y=4.323026in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{4.557212in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447778in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140122in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.392223in,y=4.557212in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=3.737559in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont USD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.447778in,y=4.598879in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.793950in,y=4.626657in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Low quality seller value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{4.557212in}}%
\pgfpathlineto{\pgfqpoint{3.322309in}{4.557212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{4.043395in}}%
\pgfpathlineto{\pgfqpoint{3.471884in}{4.064633in}}%
\pgfpathlineto{\pgfqpoint{3.621459in}{4.085628in}}%
\pgfpathlineto{\pgfqpoint{3.771033in}{4.076028in}}%
\pgfpathlineto{\pgfqpoint{3.920608in}{4.101902in}}%
\pgfpathlineto{\pgfqpoint{4.070183in}{4.121114in}}%
\pgfpathlineto{\pgfqpoint{4.219757in}{4.118063in}}%
\pgfpathlineto{\pgfqpoint{4.369332in}{4.116112in}}%
\pgfpathlineto{\pgfqpoint{4.518907in}{4.167724in}}%
\pgfpathlineto{\pgfqpoint{4.668481in}{4.158082in}}%
\pgfpathlineto{\pgfqpoint{4.818056in}{4.197779in}}%
\pgfpathlineto{\pgfqpoint{4.967630in}{4.192453in}}%
\pgfpathlineto{\pgfqpoint{5.117205in}{4.230888in}}%
\pgfpathlineto{\pgfqpoint{5.266780in}{4.265161in}}%
\pgfpathlineto{\pgfqpoint{5.416354in}{4.290032in}}%
\pgfpathlineto{\pgfqpoint{5.565929in}{4.325949in}}%
\pgfpathlineto{\pgfqpoint{5.715504in}{4.360532in}}%
\pgfpathlineto{\pgfqpoint{5.865078in}{4.399874in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{4.440799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{2.975986in}}%
\pgfpathlineto{\pgfqpoint{3.471884in}{2.987584in}}%
\pgfpathlineto{\pgfqpoint{3.621459in}{2.998303in}}%
\pgfpathlineto{\pgfqpoint{3.771033in}{3.010336in}}%
\pgfpathlineto{\pgfqpoint{3.920608in}{3.020398in}}%
\pgfpathlineto{\pgfqpoint{4.070183in}{3.032281in}}%
\pgfpathlineto{\pgfqpoint{4.219757in}{3.045243in}}%
\pgfpathlineto{\pgfqpoint{4.369332in}{3.062266in}}%
\pgfpathlineto{\pgfqpoint{4.518907in}{3.079587in}}%
\pgfpathlineto{\pgfqpoint{4.668481in}{3.095130in}}%
\pgfpathlineto{\pgfqpoint{4.818056in}{3.122281in}}%
\pgfpathlineto{\pgfqpoint{4.967630in}{3.151191in}}%
\pgfpathlineto{\pgfqpoint{5.117205in}{3.170864in}}%
\pgfpathlineto{\pgfqpoint{5.266780in}{3.202743in}}%
\pgfpathlineto{\pgfqpoint{5.416354in}{3.245552in}}%
\pgfpathlineto{\pgfqpoint{5.565929in}{3.302847in}}%
\pgfpathlineto{\pgfqpoint{5.715504in}{3.352280in}}%
\pgfpathlineto{\pgfqpoint{5.865078in}{3.403105in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{3.484343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869753in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{3.869753in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.014653in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{2.917907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{4.557212in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{3.322309in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.771033in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{3.771033in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771033in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771033in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.771033in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.369332in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{4.369332in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369332in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369332in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.369332in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.967630in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{4.967630in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967630in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967630in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.967630in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.565929in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{5.565929in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565929in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565929in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.565929in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.668481in,y=2.658494in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{2.917907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322309in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014653in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{3.152093in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{3.152093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322309in}{3.152093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014653in}{3.152093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{3.386280in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{3.386280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322309in}{3.386280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014653in}{3.386280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{3.620466in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{3.620466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322309in}{3.620466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014653in}{3.620466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{3.854653in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{3.854653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322309in}{3.854653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014653in}{3.854653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{4.088839in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{4.088839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322309in}{4.088839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014653in}{4.088839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{4.323026in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{4.323026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322309in}{4.323026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014653in}{4.323026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{2.917907in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{4.557212in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322309in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014653in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.668481in,y=4.626657in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Fraction entering high types}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{2.358462in}}%
\pgfpathlineto{\pgfqpoint{0.447778in}{2.358462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{2.110196in}}%
\pgfpathlineto{\pgfqpoint{0.454411in}{2.095276in}}%
\pgfpathlineto{\pgfqpoint{0.462118in}{2.078945in}}%
\pgfpathlineto{\pgfqpoint{0.471072in}{2.061327in}}%
\pgfpathlineto{\pgfqpoint{0.481475in}{2.042661in}}%
\pgfpathlineto{\pgfqpoint{0.493562in}{2.022747in}}%
\pgfpathlineto{\pgfqpoint{0.507604in}{2.000293in}}%
\pgfpathlineto{\pgfqpoint{0.523919in}{1.982687in}}%
\pgfpathlineto{\pgfqpoint{0.542875in}{1.933277in}}%
\pgfpathlineto{\pgfqpoint{0.564898in}{1.872649in}}%
\pgfpathlineto{\pgfqpoint{0.590485in}{1.832003in}}%
\pgfpathlineto{\pgfqpoint{0.620213in}{1.765186in}}%
\pgfpathlineto{\pgfqpoint{0.654752in}{1.683938in}}%
\pgfpathlineto{\pgfqpoint{0.694881in}{1.585260in}}%
\pgfpathlineto{\pgfqpoint{0.741504in}{1.472365in}}%
\pgfpathlineto{\pgfqpoint{0.795672in}{1.351872in}}%
\pgfpathlineto{\pgfqpoint{0.858607in}{1.235559in}}%
\pgfpathlineto{\pgfqpoint{0.931726in}{1.133318in}}%
\pgfpathlineto{\pgfqpoint{1.016679in}{1.052534in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{0.992747in}}%
\pgfpathlineto{\pgfqpoint{1.230054in}{0.949922in}}%
\pgfpathlineto{\pgfqpoint{1.363286in}{0.918777in}}%
\pgfpathlineto{\pgfqpoint{1.518080in}{0.894766in}}%
\pgfpathlineto{\pgfqpoint{1.697925in}{0.874057in}}%
\pgfpathlineto{\pgfqpoint{1.906874in}{0.856325in}}%
\pgfpathlineto{\pgfqpoint{2.149639in}{0.839632in}}%
\pgfpathlineto{\pgfqpoint{2.431692in}{0.823070in}}%
\pgfpathlineto{\pgfqpoint{2.759391in}{0.806070in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{0.789706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{0.802571in}}%
\pgfpathlineto{\pgfqpoint{0.454411in}{0.804429in}}%
\pgfpathlineto{\pgfqpoint{0.462118in}{0.806272in}}%
\pgfpathlineto{\pgfqpoint{0.471072in}{0.808071in}}%
\pgfpathlineto{\pgfqpoint{0.481475in}{0.809798in}}%
\pgfpathlineto{\pgfqpoint{0.493562in}{0.811453in}}%
\pgfpathlineto{\pgfqpoint{0.507604in}{0.813106in}}%
\pgfpathlineto{\pgfqpoint{0.523919in}{0.814904in}}%
\pgfpathlineto{\pgfqpoint{0.542875in}{0.817835in}}%
\pgfpathlineto{\pgfqpoint{0.564898in}{0.819686in}}%
\pgfpathlineto{\pgfqpoint{0.590485in}{0.821064in}}%
\pgfpathlineto{\pgfqpoint{0.620213in}{0.823148in}}%
\pgfpathlineto{\pgfqpoint{0.654752in}{0.825193in}}%
\pgfpathlineto{\pgfqpoint{0.694881in}{0.827072in}}%
\pgfpathlineto{\pgfqpoint{0.741504in}{0.828573in}}%
\pgfpathlineto{\pgfqpoint{0.795672in}{0.829760in}}%
\pgfpathlineto{\pgfqpoint{0.858607in}{0.830626in}}%
\pgfpathlineto{\pgfqpoint{0.931726in}{0.831309in}}%
\pgfpathlineto{\pgfqpoint{1.016679in}{0.831809in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{0.832143in}}%
\pgfpathlineto{\pgfqpoint{1.230054in}{0.832152in}}%
\pgfpathlineto{\pgfqpoint{1.363286in}{0.831354in}}%
\pgfpathlineto{\pgfqpoint{1.518080in}{0.829239in}}%
\pgfpathlineto{\pgfqpoint{1.697925in}{0.825427in}}%
\pgfpathlineto{\pgfqpoint{1.906874in}{0.820109in}}%
\pgfpathlineto{\pgfqpoint{2.149639in}{0.813327in}}%
\pgfpathlineto{\pgfqpoint{2.431692in}{0.805127in}}%
\pgfpathlineto{\pgfqpoint{2.759391in}{0.795491in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{0.785198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558445in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{0.558445in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140122in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{0.719157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{2.358462in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{0.447778in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.816669in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{0.816669in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816669in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816669in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.816669in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.226548in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{1.226548in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226548in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226548in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.226548in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.636427in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{1.636427in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636427in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636427in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.636427in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.046306in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{2.046306in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046306in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046306in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.046306in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.456184in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{2.456184in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456184in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456184in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.456184in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.866063in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{2.866063in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866063in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866063in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.866063in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.793950in,y=0.459744in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma_r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{0.719157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447778in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140122in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.392223in,y=0.719157in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{0.953343in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{0.953343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447778in}{0.953343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140122in}{0.953343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.392223in,y=0.953343in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{1.187530in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{1.187530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447778in}{1.187530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140122in}{1.187530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.392223in,y=1.187530in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{1.421716in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{1.421716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447778in}{1.421716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140122in}{1.421716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.392223in,y=1.421716in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{1.655903in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{1.655903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447778in}{1.655903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140122in}{1.655903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.392223in,y=1.655903in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{1.890089in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{1.890089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447778in}{1.890089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140122in}{1.890089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.392223in,y=1.890089in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{2.124276in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{2.124276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447778in}{2.124276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140122in}{2.124276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.392223in,y=2.124276in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447778in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447778in}{2.358462in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447778in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140122in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.392223in,y=2.358462in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=1.538809in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont USD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.447778in,y=2.400129in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.793950in,y=2.427907in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Rating variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{2.358462in}}%
\pgfpathlineto{\pgfqpoint{3.322309in}{2.358462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{0.801641in}}%
\pgfpathlineto{\pgfqpoint{3.331384in}{0.820687in}}%
\pgfpathlineto{\pgfqpoint{3.342468in}{0.839080in}}%
\pgfpathlineto{\pgfqpoint{3.356006in}{0.857161in}}%
\pgfpathlineto{\pgfqpoint{3.372542in}{0.875965in}}%
\pgfpathlineto{\pgfqpoint{3.392738in}{0.896757in}}%
\pgfpathlineto{\pgfqpoint{3.417406in}{0.921345in}}%
\pgfpathlineto{\pgfqpoint{3.447535in}{0.953268in}}%
\pgfpathlineto{\pgfqpoint{3.484336in}{0.994273in}}%
\pgfpathlineto{\pgfqpoint{3.529284in}{1.048507in}}%
\pgfpathlineto{\pgfqpoint{3.584183in}{1.117790in}}%
\pgfpathlineto{\pgfqpoint{3.651238in}{1.201521in}}%
\pgfpathlineto{\pgfqpoint{3.733138in}{1.294589in}}%
\pgfpathlineto{\pgfqpoint{3.833172in}{1.392402in}}%
\pgfpathlineto{\pgfqpoint{3.955353in}{1.489005in}}%
\pgfpathlineto{\pgfqpoint{4.104585in}{1.573966in}}%
\pgfpathlineto{\pgfqpoint{4.286858in}{1.652068in}}%
\pgfpathlineto{\pgfqpoint{4.509486in}{1.719241in}}%
\pgfpathlineto{\pgfqpoint{4.781406in}{1.775737in}}%
\pgfpathlineto{\pgfqpoint{5.113528in}{1.835177in}}%
\pgfpathlineto{\pgfqpoint{5.519184in}{1.872625in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{1.940851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{0.792970in}}%
\pgfpathlineto{\pgfqpoint{3.331384in}{0.803965in}}%
\pgfpathlineto{\pgfqpoint{3.342468in}{0.813167in}}%
\pgfpathlineto{\pgfqpoint{3.356006in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{3.372542in}{0.825937in}}%
\pgfpathlineto{\pgfqpoint{3.392738in}{0.829588in}}%
\pgfpathlineto{\pgfqpoint{3.417406in}{0.831584in}}%
\pgfpathlineto{\pgfqpoint{3.447535in}{0.832241in}}%
\pgfpathlineto{\pgfqpoint{3.484336in}{0.832300in}}%
\pgfpathlineto{\pgfqpoint{3.529284in}{0.832117in}}%
\pgfpathlineto{\pgfqpoint{3.584183in}{0.831829in}}%
\pgfpathlineto{\pgfqpoint{3.651238in}{0.831429in}}%
\pgfpathlineto{\pgfqpoint{3.733138in}{0.830937in}}%
\pgfpathlineto{\pgfqpoint{3.833172in}{0.830193in}}%
\pgfpathlineto{\pgfqpoint{3.955353in}{0.829167in}}%
\pgfpathlineto{\pgfqpoint{4.104585in}{0.828009in}}%
\pgfpathlineto{\pgfqpoint{4.286858in}{0.826481in}}%
\pgfpathlineto{\pgfqpoint{4.509486in}{0.824905in}}%
\pgfpathlineto{\pgfqpoint{4.781406in}{0.823187in}}%
\pgfpathlineto{\pgfqpoint{5.113528in}{0.821233in}}%
\pgfpathlineto{\pgfqpoint{5.519184in}{0.819311in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{0.818724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740594in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{5.740594in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.014653in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{0.719157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{2.358462in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{3.322309in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.691200in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{3.691200in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691200in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691200in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.691200in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.101079in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{4.101079in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101079in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101079in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.101079in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.510958in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{4.510958in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510958in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510958in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.510958in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.920837in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{4.920837in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920837in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920837in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.920837in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.330716in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{5.330716in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330716in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330716in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.330716in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.740594in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{5.740594in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740594in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740594in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.740594in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.668481in,y=0.459744in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \xi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{0.719157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322309in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014653in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{0.953343in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{0.953343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322309in}{0.953343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014653in}{0.953343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{1.187530in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{1.187530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322309in}{1.187530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014653in}{1.187530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{1.421716in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{1.421716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322309in}{1.421716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014653in}{1.421716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{1.655903in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{1.655903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322309in}{1.655903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014653in}{1.655903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{1.890089in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{1.890089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322309in}{1.890089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014653in}{1.890089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{2.124276in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{2.124276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322309in}{2.124276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014653in}{2.124276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.322309in}{0.719157in}}{\pgfqpoint{2.692344in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322309in}{2.358462in}}%
\pgfpathlineto{\pgfqpoint{6.014653in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322309in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014653in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.668481in,y=2.427907in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Rating accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758932in}{0.209668in}}%
\pgfpathlineto{\pgfqpoint{1.998932in}{0.209668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.108932in,y=0.174668in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Low quality}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.290267in}{0.209668in}}%
\pgfpathlineto{\pgfqpoint{3.530267in}{0.209668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.640267in,y=0.174668in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont High quality}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results_high_types_remaining.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.270737in}{7.359337in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.270737in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.270737in}{7.359337in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.359337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{5.643697in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{5.643697in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{7.063265in}}%
\pgfpathlineto{\pgfqpoint{0.735810in}{7.063265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{5.643697in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802642in}{6.046874in}}%
\pgfpathlineto{\pgfqpoint{0.869474in}{6.121084in}}%
\pgfpathlineto{\pgfqpoint{0.936306in}{6.195625in}}%
\pgfpathlineto{\pgfqpoint{1.003138in}{6.270115in}}%
\pgfpathlineto{\pgfqpoint{1.069970in}{6.341403in}}%
\pgfpathlineto{\pgfqpoint{1.136802in}{6.407320in}}%
\pgfpathlineto{\pgfqpoint{1.203634in}{6.468416in}}%
\pgfpathlineto{\pgfqpoint{1.270466in}{6.524494in}}%
\pgfpathlineto{\pgfqpoint{1.337298in}{6.576924in}}%
\pgfpathlineto{\pgfqpoint{1.404130in}{6.621583in}}%
\pgfpathlineto{\pgfqpoint{1.470962in}{6.663646in}}%
\pgfpathlineto{\pgfqpoint{1.537794in}{6.697590in}}%
\pgfpathlineto{\pgfqpoint{1.604626in}{6.728071in}}%
\pgfpathlineto{\pgfqpoint{1.671458in}{6.758338in}}%
\pgfpathlineto{\pgfqpoint{1.738290in}{6.783426in}}%
\pgfpathlineto{\pgfqpoint{1.805122in}{6.806737in}}%
\pgfpathlineto{\pgfqpoint{1.871954in}{6.828333in}}%
\pgfpathlineto{\pgfqpoint{1.938786in}{6.848205in}}%
\pgfpathlineto{\pgfqpoint{2.005618in}{6.867472in}}%
\pgfpathlineto{\pgfqpoint{2.072450in}{6.882318in}}%
\pgfpathlineto{\pgfqpoint{2.139282in}{6.895465in}}%
\pgfpathlineto{\pgfqpoint{2.206114in}{6.907786in}}%
\pgfpathlineto{\pgfqpoint{2.272946in}{6.919397in}}%
\pgfpathlineto{\pgfqpoint{2.339778in}{6.929386in}}%
\pgfpathlineto{\pgfqpoint{2.406610in}{6.939264in}}%
\pgfpathlineto{\pgfqpoint{2.473442in}{6.948290in}}%
\pgfpathlineto{\pgfqpoint{2.540274in}{6.956735in}}%
\pgfpathlineto{\pgfqpoint{2.607106in}{6.964216in}}%
\pgfpathlineto{\pgfqpoint{2.673939in}{6.971192in}}%
\pgfpathlineto{\pgfqpoint{2.740771in}{6.977769in}}%
\pgfpathlineto{\pgfqpoint{2.807603in}{6.983847in}}%
\pgfpathlineto{\pgfqpoint{2.874435in}{6.989893in}}%
\pgfpathlineto{\pgfqpoint{2.941267in}{6.995316in}}%
\pgfpathlineto{\pgfqpoint{3.008099in}{6.999762in}}%
\pgfpathlineto{\pgfqpoint{3.074931in}{7.004348in}}%
\pgfpathlineto{\pgfqpoint{3.141763in}{7.008354in}}%
\pgfpathlineto{\pgfqpoint{3.208595in}{7.012323in}}%
\pgfpathlineto{\pgfqpoint{3.275427in}{7.015704in}}%
\pgfpathlineto{\pgfqpoint{3.342259in}{7.019258in}}%
\pgfpathlineto{\pgfqpoint{3.409091in}{7.022291in}}%
\pgfpathlineto{\pgfqpoint{3.475923in}{7.024859in}}%
\pgfpathlineto{\pgfqpoint{3.542755in}{7.028203in}}%
\pgfpathlineto{\pgfqpoint{3.609587in}{7.030978in}}%
\pgfpathlineto{\pgfqpoint{3.676419in}{7.033117in}}%
\pgfpathlineto{\pgfqpoint{3.743251in}{7.035428in}}%
\pgfpathlineto{\pgfqpoint{3.810083in}{7.037058in}}%
\pgfpathlineto{\pgfqpoint{3.876915in}{7.038771in}}%
\pgfpathlineto{\pgfqpoint{3.943747in}{7.040307in}}%
\pgfpathlineto{\pgfqpoint{4.010579in}{7.042212in}}%
\pgfpathlineto{\pgfqpoint{4.077411in}{7.044003in}}%
\pgfpathlineto{\pgfqpoint{4.144243in}{7.045675in}}%
\pgfpathlineto{\pgfqpoint{4.211075in}{7.047286in}}%
\pgfpathlineto{\pgfqpoint{4.277907in}{7.048620in}}%
\pgfpathlineto{\pgfqpoint{4.344739in}{7.049517in}}%
\pgfpathlineto{\pgfqpoint{4.411571in}{7.050069in}}%
\pgfpathlineto{\pgfqpoint{4.478403in}{7.051107in}}%
\pgfpathlineto{\pgfqpoint{4.545235in}{7.051544in}}%
\pgfpathlineto{\pgfqpoint{4.612067in}{7.052327in}}%
\pgfpathlineto{\pgfqpoint{4.678899in}{7.053013in}}%
\pgfpathlineto{\pgfqpoint{4.745731in}{7.053760in}}%
\pgfpathlineto{\pgfqpoint{4.812564in}{7.054477in}}%
\pgfpathlineto{\pgfqpoint{4.879396in}{7.055373in}}%
\pgfpathlineto{\pgfqpoint{4.946228in}{7.056377in}}%
\pgfpathlineto{\pgfqpoint{5.013060in}{7.056829in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{7.057207in}}%
\pgfpathlineto{\pgfqpoint{5.146724in}{7.057379in}}%
\pgfpathlineto{\pgfqpoint{5.213556in}{7.057839in}}%
\pgfpathlineto{\pgfqpoint{5.280388in}{7.058365in}}%
\pgfpathlineto{\pgfqpoint{5.347220in}{7.059112in}}%
\pgfpathlineto{\pgfqpoint{5.414052in}{7.059327in}}%
\pgfpathlineto{\pgfqpoint{5.480884in}{7.059631in}}%
\pgfpathlineto{\pgfqpoint{5.547716in}{7.059912in}}%
\pgfpathlineto{\pgfqpoint{5.614548in}{7.060135in}}%
\pgfpathlineto{\pgfqpoint{5.681380in}{7.060539in}}%
\pgfpathlineto{\pgfqpoint{5.748212in}{7.060932in}}%
\pgfpathlineto{\pgfqpoint{5.815044in}{7.060993in}}%
\pgfpathlineto{\pgfqpoint{5.881876in}{7.061345in}}%
\pgfpathlineto{\pgfqpoint{5.948708in}{7.061518in}}%
\pgfpathlineto{\pgfqpoint{6.015540in}{7.061750in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{7.061750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{5.643697in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.802642in}{5.990863in}}%
\pgfpathlineto{\pgfqpoint{0.869474in}{6.007922in}}%
\pgfpathlineto{\pgfqpoint{0.936306in}{6.024518in}}%
\pgfpathlineto{\pgfqpoint{1.003138in}{6.040166in}}%
\pgfpathlineto{\pgfqpoint{1.069970in}{6.055183in}}%
\pgfpathlineto{\pgfqpoint{1.136802in}{6.069833in}}%
\pgfpathlineto{\pgfqpoint{1.203634in}{6.083351in}}%
\pgfpathlineto{\pgfqpoint{1.270466in}{6.096704in}}%
\pgfpathlineto{\pgfqpoint{1.337298in}{6.109720in}}%
\pgfpathlineto{\pgfqpoint{1.404130in}{6.121791in}}%
\pgfpathlineto{\pgfqpoint{1.470962in}{6.133998in}}%
\pgfpathlineto{\pgfqpoint{1.537794in}{6.145886in}}%
\pgfpathlineto{\pgfqpoint{1.604626in}{6.156320in}}%
\pgfpathlineto{\pgfqpoint{1.671458in}{6.167249in}}%
\pgfpathlineto{\pgfqpoint{1.738290in}{6.177259in}}%
\pgfpathlineto{\pgfqpoint{1.805122in}{6.187824in}}%
\pgfpathlineto{\pgfqpoint{1.871954in}{6.197390in}}%
\pgfpathlineto{\pgfqpoint{1.938786in}{6.207338in}}%
\pgfpathlineto{\pgfqpoint{2.005618in}{6.215938in}}%
\pgfpathlineto{\pgfqpoint{2.072450in}{6.224656in}}%
\pgfpathlineto{\pgfqpoint{2.139282in}{6.233153in}}%
\pgfpathlineto{\pgfqpoint{2.206114in}{6.241265in}}%
\pgfpathlineto{\pgfqpoint{2.272946in}{6.249458in}}%
\pgfpathlineto{\pgfqpoint{2.339778in}{6.257237in}}%
\pgfpathlineto{\pgfqpoint{2.406610in}{6.264838in}}%
\pgfpathlineto{\pgfqpoint{2.473442in}{6.272237in}}%
\pgfpathlineto{\pgfqpoint{2.540274in}{6.279567in}}%
\pgfpathlineto{\pgfqpoint{2.607106in}{6.286378in}}%
\pgfpathlineto{\pgfqpoint{2.673939in}{6.293705in}}%
\pgfpathlineto{\pgfqpoint{2.740771in}{6.300360in}}%
\pgfpathlineto{\pgfqpoint{2.807603in}{6.306818in}}%
\pgfpathlineto{\pgfqpoint{2.874435in}{6.313779in}}%
\pgfpathlineto{\pgfqpoint{2.941267in}{6.320306in}}%
\pgfpathlineto{\pgfqpoint{3.008099in}{6.326812in}}%
\pgfpathlineto{\pgfqpoint{3.074931in}{6.333716in}}%
\pgfpathlineto{\pgfqpoint{3.141763in}{6.340767in}}%
\pgfpathlineto{\pgfqpoint{3.208595in}{6.347164in}}%
\pgfpathlineto{\pgfqpoint{3.275427in}{6.353761in}}%
\pgfpathlineto{\pgfqpoint{3.342259in}{6.360015in}}%
\pgfpathlineto{\pgfqpoint{3.409091in}{6.366508in}}%
\pgfpathlineto{\pgfqpoint{3.475923in}{6.373071in}}%
\pgfpathlineto{\pgfqpoint{3.542755in}{6.379156in}}%
\pgfpathlineto{\pgfqpoint{3.609587in}{6.385602in}}%
\pgfpathlineto{\pgfqpoint{3.676419in}{6.392060in}}%
\pgfpathlineto{\pgfqpoint{3.743251in}{6.398317in}}%
\pgfpathlineto{\pgfqpoint{3.810083in}{6.405177in}}%
\pgfpathlineto{\pgfqpoint{3.876915in}{6.411568in}}%
\pgfpathlineto{\pgfqpoint{3.943747in}{6.418186in}}%
\pgfpathlineto{\pgfqpoint{4.010579in}{6.424323in}}%
\pgfpathlineto{\pgfqpoint{4.077411in}{6.430151in}}%
\pgfpathlineto{\pgfqpoint{4.144243in}{6.436318in}}%
\pgfpathlineto{\pgfqpoint{4.211075in}{6.442437in}}%
\pgfpathlineto{\pgfqpoint{4.277907in}{6.448529in}}%
\pgfpathlineto{\pgfqpoint{4.344739in}{6.454205in}}%
\pgfpathlineto{\pgfqpoint{4.411571in}{6.461080in}}%
\pgfpathlineto{\pgfqpoint{4.478403in}{6.467437in}}%
\pgfpathlineto{\pgfqpoint{4.545235in}{6.473356in}}%
\pgfpathlineto{\pgfqpoint{4.612067in}{6.479090in}}%
\pgfpathlineto{\pgfqpoint{4.678899in}{6.484956in}}%
\pgfpathlineto{\pgfqpoint{4.745731in}{6.491412in}}%
\pgfpathlineto{\pgfqpoint{4.812564in}{6.497004in}}%
\pgfpathlineto{\pgfqpoint{4.879396in}{6.502218in}}%
\pgfpathlineto{\pgfqpoint{4.946228in}{6.508372in}}%
\pgfpathlineto{\pgfqpoint{5.013060in}{6.513208in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{6.519227in}}%
\pgfpathlineto{\pgfqpoint{5.146724in}{6.525185in}}%
\pgfpathlineto{\pgfqpoint{5.213556in}{6.530553in}}%
\pgfpathlineto{\pgfqpoint{5.280388in}{6.536220in}}%
\pgfpathlineto{\pgfqpoint{5.347220in}{6.541808in}}%
\pgfpathlineto{\pgfqpoint{5.414052in}{6.547043in}}%
\pgfpathlineto{\pgfqpoint{5.480884in}{6.552714in}}%
\pgfpathlineto{\pgfqpoint{5.547716in}{6.558669in}}%
\pgfpathlineto{\pgfqpoint{5.614548in}{6.563040in}}%
\pgfpathlineto{\pgfqpoint{5.681380in}{6.568161in}}%
\pgfpathlineto{\pgfqpoint{5.748212in}{6.572619in}}%
\pgfpathlineto{\pgfqpoint{5.815044in}{6.577484in}}%
\pgfpathlineto{\pgfqpoint{5.881876in}{6.581890in}}%
\pgfpathlineto{\pgfqpoint{5.948708in}{6.587029in}}%
\pgfpathlineto{\pgfqpoint{6.015540in}{6.592165in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{6.597599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{5.643697in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.802642in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{0.869474in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{0.936306in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{1.003138in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{1.069970in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{1.136802in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{1.203634in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{1.270466in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{1.337298in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{1.404130in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{1.470962in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{1.537794in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{1.604626in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{1.671458in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{1.738290in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{1.805122in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{1.871954in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{1.938786in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{2.005618in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{2.072450in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{2.139282in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{2.206114in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{2.272946in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{2.339778in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{2.406610in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{2.473442in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{2.540274in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{2.607106in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{2.673939in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{2.740771in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{2.807603in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{2.874435in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{2.941267in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{3.008099in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{3.074931in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{3.141763in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{3.208595in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{3.275427in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{3.342259in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{3.409091in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{3.475923in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{3.542755in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{3.609587in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{3.676419in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{3.743251in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{3.810083in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{3.876915in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{3.943747in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{4.010579in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{4.077411in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{4.144243in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{4.211075in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{4.277907in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{4.344739in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{4.411571in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{4.478403in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{4.545235in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{4.612067in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{4.678899in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{4.745731in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{4.812564in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{4.879396in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{4.946228in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{5.013060in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{5.146724in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{5.213556in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{5.280388in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{5.347220in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{5.414052in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{5.480884in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{5.547716in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{5.614548in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{5.681380in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{5.748212in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{5.815044in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{5.881876in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{5.948708in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{6.015540in}{5.973581in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{5.973581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.082372in}{5.643697in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{7.063265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{5.643697in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{5.643697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{7.063265in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{7.063265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{5.643697in}}%
\pgfpathlineto{\pgfqpoint{0.735810in}{7.063265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{5.643697in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{5.643697in}}%
\pgfpathlineto{\pgfqpoint{0.735810in}{7.063265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735810in}{5.643697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735810in}{7.063265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.735810in,y=5.588141in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{5.643697in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.404130in}{5.643697in}}%
\pgfpathlineto{\pgfqpoint{1.404130in}{7.063265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404130in}{5.643697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404130in}{7.063265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.404130in,y=5.588141in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{5.643697in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.072450in}{5.643697in}}%
\pgfpathlineto{\pgfqpoint{2.072450in}{7.063265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072450in}{5.643697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072450in}{7.063265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.072450in,y=5.588141in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{5.643697in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740771in}{5.643697in}}%
\pgfpathlineto{\pgfqpoint{2.740771in}{7.063265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740771in}{5.643697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740771in}{7.063265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.740771in,y=5.588141in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{5.643697in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.409091in}{5.643697in}}%
\pgfpathlineto{\pgfqpoint{3.409091in}{7.063265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409091in}{5.643697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409091in}{7.063265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.409091in,y=5.588141in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{5.643697in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.077411in}{5.643697in}}%
\pgfpathlineto{\pgfqpoint{4.077411in}{7.063265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077411in}{5.643697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077411in}{7.063265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.077411in,y=5.588141in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{5.643697in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.745731in}{5.643697in}}%
\pgfpathlineto{\pgfqpoint{4.745731in}{7.063265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745731in}{5.643697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745731in}{7.063265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.745731in,y=5.588141in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{5.643697in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.414052in}{5.643697in}}%
\pgfpathlineto{\pgfqpoint{5.414052in}{7.063265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414052in}{5.643697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414052in}{7.063265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.414052in,y=5.588141in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{5.643697in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.082372in}{5.643697in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{7.063265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082372in}{5.643697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082372in}{7.063265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.082372in,y=5.588141in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{5.643697in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{5.643697in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{5.643697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735810in}{5.643697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082372in}{5.643697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.680254in,y=5.643697in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{5.643697in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{5.927610in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{5.927610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735810in}{5.927610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082372in}{5.927610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.680254in,y=5.927610in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{5.643697in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{6.211524in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{6.211524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735810in}{6.211524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082372in}{6.211524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.680254in,y=6.211524in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{5.643697in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{6.495437in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{6.495437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735810in}{6.495437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082372in}{6.495437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.680254in,y=6.495437in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{5.643697in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{6.779351in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{6.779351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735810in}{6.779351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082372in}{6.779351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.680254in,y=6.779351in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{5.643697in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{7.063265in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{7.063265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735810in}{7.063265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082372in}{7.063265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.680254in,y=7.063265in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.205523in,y=5.878559in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \% high types }%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.361040in,y=6.002834in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont  remaining}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.409091in,y=7.132709in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Low quality seller value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700809in}{5.178155in}}%
\pgfpathlineto{\pgfqpoint{1.940809in}{5.178155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050809in,y=5.143155in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta \underline \theta = -0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.055059in}{5.178155in}}%
\pgfpathlineto{\pgfqpoint{3.295059in}{5.178155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.405059in,y=5.143155in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta \underline \theta = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.152752in}{5.178155in}}%
\pgfpathlineto{\pgfqpoint{4.392752in}{5.178155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.502752in,y=5.143155in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta \underline \theta = 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{3.159453in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{3.159453in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{4.579021in}}%
\pgfpathlineto{\pgfqpoint{0.735810in}{4.579021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{3.159453in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802642in}{3.521548in}}%
\pgfpathlineto{\pgfqpoint{0.869474in}{3.550425in}}%
\pgfpathlineto{\pgfqpoint{0.936306in}{3.579497in}}%
\pgfpathlineto{\pgfqpoint{1.003138in}{3.608512in}}%
\pgfpathlineto{\pgfqpoint{1.069970in}{3.637560in}}%
\pgfpathlineto{\pgfqpoint{1.136802in}{3.666861in}}%
\pgfpathlineto{\pgfqpoint{1.203634in}{3.695063in}}%
\pgfpathlineto{\pgfqpoint{1.270466in}{3.722486in}}%
\pgfpathlineto{\pgfqpoint{1.337298in}{3.750223in}}%
\pgfpathlineto{\pgfqpoint{1.404130in}{3.779430in}}%
\pgfpathlineto{\pgfqpoint{1.470962in}{3.807242in}}%
\pgfpathlineto{\pgfqpoint{1.537794in}{3.834569in}}%
\pgfpathlineto{\pgfqpoint{1.604626in}{3.862513in}}%
\pgfpathlineto{\pgfqpoint{1.671458in}{3.890438in}}%
\pgfpathlineto{\pgfqpoint{1.738290in}{3.918405in}}%
\pgfpathlineto{\pgfqpoint{1.805122in}{3.944702in}}%
\pgfpathlineto{\pgfqpoint{1.871954in}{3.971229in}}%
\pgfpathlineto{\pgfqpoint{1.938786in}{3.999033in}}%
\pgfpathlineto{\pgfqpoint{2.005618in}{4.024961in}}%
\pgfpathlineto{\pgfqpoint{2.072450in}{4.052306in}}%
\pgfpathlineto{\pgfqpoint{2.139282in}{4.077939in}}%
\pgfpathlineto{\pgfqpoint{2.206114in}{4.104542in}}%
\pgfpathlineto{\pgfqpoint{2.272946in}{4.132408in}}%
\pgfpathlineto{\pgfqpoint{2.339778in}{4.156116in}}%
\pgfpathlineto{\pgfqpoint{2.406610in}{4.180717in}}%
\pgfpathlineto{\pgfqpoint{2.473442in}{4.204693in}}%
\pgfpathlineto{\pgfqpoint{2.540274in}{4.229690in}}%
\pgfpathlineto{\pgfqpoint{2.607106in}{4.252053in}}%
\pgfpathlineto{\pgfqpoint{2.673939in}{4.275288in}}%
\pgfpathlineto{\pgfqpoint{2.740771in}{4.297119in}}%
\pgfpathlineto{\pgfqpoint{2.807603in}{4.317400in}}%
\pgfpathlineto{\pgfqpoint{2.874435in}{4.336037in}}%
\pgfpathlineto{\pgfqpoint{2.941267in}{4.353565in}}%
\pgfpathlineto{\pgfqpoint{3.008099in}{4.371730in}}%
\pgfpathlineto{\pgfqpoint{3.074931in}{4.387672in}}%
\pgfpathlineto{\pgfqpoint{3.141763in}{4.403073in}}%
\pgfpathlineto{\pgfqpoint{3.208595in}{4.416750in}}%
\pgfpathlineto{\pgfqpoint{3.275427in}{4.431523in}}%
\pgfpathlineto{\pgfqpoint{3.342259in}{4.444184in}}%
\pgfpathlineto{\pgfqpoint{3.409091in}{4.456676in}}%
\pgfpathlineto{\pgfqpoint{3.475923in}{4.467901in}}%
\pgfpathlineto{\pgfqpoint{3.542755in}{4.478512in}}%
\pgfpathlineto{\pgfqpoint{3.609587in}{4.488348in}}%
\pgfpathlineto{\pgfqpoint{3.676419in}{4.498089in}}%
\pgfpathlineto{\pgfqpoint{3.743251in}{4.506191in}}%
\pgfpathlineto{\pgfqpoint{3.810083in}{4.512641in}}%
\pgfpathlineto{\pgfqpoint{3.876915in}{4.519178in}}%
\pgfpathlineto{\pgfqpoint{3.943747in}{4.525989in}}%
\pgfpathlineto{\pgfqpoint{4.010579in}{4.531328in}}%
\pgfpathlineto{\pgfqpoint{4.077411in}{4.536837in}}%
\pgfpathlineto{\pgfqpoint{4.144243in}{4.541378in}}%
\pgfpathlineto{\pgfqpoint{4.211075in}{4.546025in}}%
\pgfpathlineto{\pgfqpoint{4.277907in}{4.549206in}}%
\pgfpathlineto{\pgfqpoint{4.344739in}{4.552731in}}%
\pgfpathlineto{\pgfqpoint{4.411571in}{4.554771in}}%
\pgfpathlineto{\pgfqpoint{4.478403in}{4.556660in}}%
\pgfpathlineto{\pgfqpoint{4.545235in}{4.559167in}}%
\pgfpathlineto{\pgfqpoint{4.612067in}{4.562010in}}%
\pgfpathlineto{\pgfqpoint{4.678899in}{4.564272in}}%
\pgfpathlineto{\pgfqpoint{4.745731in}{4.566599in}}%
\pgfpathlineto{\pgfqpoint{4.812564in}{4.567660in}}%
\pgfpathlineto{\pgfqpoint{4.879396in}{4.569092in}}%
\pgfpathlineto{\pgfqpoint{4.946228in}{4.570447in}}%
\pgfpathlineto{\pgfqpoint{5.013060in}{4.571482in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{4.572360in}}%
\pgfpathlineto{\pgfqpoint{5.146724in}{4.573083in}}%
\pgfpathlineto{\pgfqpoint{5.213556in}{4.573669in}}%
\pgfpathlineto{\pgfqpoint{5.280388in}{4.574667in}}%
\pgfpathlineto{\pgfqpoint{5.347220in}{4.574941in}}%
\pgfpathlineto{\pgfqpoint{5.414052in}{4.575275in}}%
\pgfpathlineto{\pgfqpoint{5.480884in}{4.575507in}}%
\pgfpathlineto{\pgfqpoint{5.547716in}{4.576185in}}%
\pgfpathlineto{\pgfqpoint{5.614548in}{4.576602in}}%
\pgfpathlineto{\pgfqpoint{5.681380in}{4.576775in}}%
\pgfpathlineto{\pgfqpoint{5.748212in}{4.576940in}}%
\pgfpathlineto{\pgfqpoint{5.815044in}{4.577224in}}%
\pgfpathlineto{\pgfqpoint{5.881876in}{4.577553in}}%
\pgfpathlineto{\pgfqpoint{5.948708in}{4.577842in}}%
\pgfpathlineto{\pgfqpoint{6.015540in}{4.577961in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{4.578076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{3.159453in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.802642in}{3.504324in}}%
\pgfpathlineto{\pgfqpoint{0.869474in}{3.517229in}}%
\pgfpathlineto{\pgfqpoint{0.936306in}{3.529445in}}%
\pgfpathlineto{\pgfqpoint{1.003138in}{3.541516in}}%
\pgfpathlineto{\pgfqpoint{1.069970in}{3.552764in}}%
\pgfpathlineto{\pgfqpoint{1.136802in}{3.563265in}}%
\pgfpathlineto{\pgfqpoint{1.203634in}{3.573398in}}%
\pgfpathlineto{\pgfqpoint{1.270466in}{3.582974in}}%
\pgfpathlineto{\pgfqpoint{1.337298in}{3.592020in}}%
\pgfpathlineto{\pgfqpoint{1.404130in}{3.600939in}}%
\pgfpathlineto{\pgfqpoint{1.470962in}{3.608836in}}%
\pgfpathlineto{\pgfqpoint{1.537794in}{3.616529in}}%
\pgfpathlineto{\pgfqpoint{1.604626in}{3.624055in}}%
\pgfpathlineto{\pgfqpoint{1.671458in}{3.630850in}}%
\pgfpathlineto{\pgfqpoint{1.738290in}{3.637394in}}%
\pgfpathlineto{\pgfqpoint{1.805122in}{3.643902in}}%
\pgfpathlineto{\pgfqpoint{1.871954in}{3.649956in}}%
\pgfpathlineto{\pgfqpoint{1.938786in}{3.655346in}}%
\pgfpathlineto{\pgfqpoint{2.005618in}{3.660642in}}%
\pgfpathlineto{\pgfqpoint{2.072450in}{3.665655in}}%
\pgfpathlineto{\pgfqpoint{2.139282in}{3.670355in}}%
\pgfpathlineto{\pgfqpoint{2.206114in}{3.674915in}}%
\pgfpathlineto{\pgfqpoint{2.272946in}{3.679473in}}%
\pgfpathlineto{\pgfqpoint{2.339778in}{3.683847in}}%
\pgfpathlineto{\pgfqpoint{2.406610in}{3.687937in}}%
\pgfpathlineto{\pgfqpoint{2.473442in}{3.691910in}}%
\pgfpathlineto{\pgfqpoint{2.540274in}{3.695593in}}%
\pgfpathlineto{\pgfqpoint{2.607106in}{3.699125in}}%
\pgfpathlineto{\pgfqpoint{2.673939in}{3.702483in}}%
\pgfpathlineto{\pgfqpoint{2.740771in}{3.706013in}}%
\pgfpathlineto{\pgfqpoint{2.807603in}{3.709298in}}%
\pgfpathlineto{\pgfqpoint{2.874435in}{3.712283in}}%
\pgfpathlineto{\pgfqpoint{2.941267in}{3.715395in}}%
\pgfpathlineto{\pgfqpoint{3.008099in}{3.718111in}}%
\pgfpathlineto{\pgfqpoint{3.074931in}{3.720722in}}%
\pgfpathlineto{\pgfqpoint{3.141763in}{3.723398in}}%
\pgfpathlineto{\pgfqpoint{3.208595in}{3.725878in}}%
\pgfpathlineto{\pgfqpoint{3.275427in}{3.728693in}}%
\pgfpathlineto{\pgfqpoint{3.342259in}{3.730730in}}%
\pgfpathlineto{\pgfqpoint{3.409091in}{3.732944in}}%
\pgfpathlineto{\pgfqpoint{3.475923in}{3.734947in}}%
\pgfpathlineto{\pgfqpoint{3.542755in}{3.737116in}}%
\pgfpathlineto{\pgfqpoint{3.609587in}{3.738957in}}%
\pgfpathlineto{\pgfqpoint{3.676419in}{3.741044in}}%
\pgfpathlineto{\pgfqpoint{3.743251in}{3.743191in}}%
\pgfpathlineto{\pgfqpoint{3.810083in}{3.745177in}}%
\pgfpathlineto{\pgfqpoint{3.876915in}{3.747191in}}%
\pgfpathlineto{\pgfqpoint{3.943747in}{3.749007in}}%
\pgfpathlineto{\pgfqpoint{4.010579in}{3.750812in}}%
\pgfpathlineto{\pgfqpoint{4.077411in}{3.752339in}}%
\pgfpathlineto{\pgfqpoint{4.144243in}{3.754029in}}%
\pgfpathlineto{\pgfqpoint{4.211075in}{3.755687in}}%
\pgfpathlineto{\pgfqpoint{4.277907in}{3.757125in}}%
\pgfpathlineto{\pgfqpoint{4.344739in}{3.758683in}}%
\pgfpathlineto{\pgfqpoint{4.411571in}{3.760364in}}%
\pgfpathlineto{\pgfqpoint{4.478403in}{3.761869in}}%
\pgfpathlineto{\pgfqpoint{4.545235in}{3.763471in}}%
\pgfpathlineto{\pgfqpoint{4.612067in}{3.764861in}}%
\pgfpathlineto{\pgfqpoint{4.678899in}{3.766238in}}%
\pgfpathlineto{\pgfqpoint{4.745731in}{3.767467in}}%
\pgfpathlineto{\pgfqpoint{4.812564in}{3.769140in}}%
\pgfpathlineto{\pgfqpoint{4.879396in}{3.770413in}}%
\pgfpathlineto{\pgfqpoint{4.946228in}{3.771890in}}%
\pgfpathlineto{\pgfqpoint{5.013060in}{3.773220in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{3.774439in}}%
\pgfpathlineto{\pgfqpoint{5.146724in}{3.775432in}}%
\pgfpathlineto{\pgfqpoint{5.213556in}{3.776686in}}%
\pgfpathlineto{\pgfqpoint{5.280388in}{3.778062in}}%
\pgfpathlineto{\pgfqpoint{5.347220in}{3.779254in}}%
\pgfpathlineto{\pgfqpoint{5.414052in}{3.780219in}}%
\pgfpathlineto{\pgfqpoint{5.480884in}{3.781385in}}%
\pgfpathlineto{\pgfqpoint{5.547716in}{3.782412in}}%
\pgfpathlineto{\pgfqpoint{5.614548in}{3.783437in}}%
\pgfpathlineto{\pgfqpoint{5.681380in}{3.784426in}}%
\pgfpathlineto{\pgfqpoint{5.748212in}{3.785510in}}%
\pgfpathlineto{\pgfqpoint{5.815044in}{3.786378in}}%
\pgfpathlineto{\pgfqpoint{5.881876in}{3.787149in}}%
\pgfpathlineto{\pgfqpoint{5.948708in}{3.788058in}}%
\pgfpathlineto{\pgfqpoint{6.015540in}{3.789142in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{3.789969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{3.159453in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.802642in}{3.495417in}}%
\pgfpathlineto{\pgfqpoint{0.869474in}{3.500040in}}%
\pgfpathlineto{\pgfqpoint{0.936306in}{3.505007in}}%
\pgfpathlineto{\pgfqpoint{1.003138in}{3.510013in}}%
\pgfpathlineto{\pgfqpoint{1.069970in}{3.516010in}}%
\pgfpathlineto{\pgfqpoint{1.136802in}{3.519884in}}%
\pgfpathlineto{\pgfqpoint{1.203634in}{3.525027in}}%
\pgfpathlineto{\pgfqpoint{1.270466in}{3.528707in}}%
\pgfpathlineto{\pgfqpoint{1.337298in}{3.534154in}}%
\pgfpathlineto{\pgfqpoint{1.404130in}{3.540184in}}%
\pgfpathlineto{\pgfqpoint{1.470962in}{3.549082in}}%
\pgfpathlineto{\pgfqpoint{1.537794in}{3.554639in}}%
\pgfpathlineto{\pgfqpoint{1.604626in}{3.558428in}}%
\pgfpathlineto{\pgfqpoint{1.671458in}{3.563494in}}%
\pgfpathlineto{\pgfqpoint{1.738290in}{3.568529in}}%
\pgfpathlineto{\pgfqpoint{1.805122in}{3.573861in}}%
\pgfpathlineto{\pgfqpoint{1.871954in}{3.578097in}}%
\pgfpathlineto{\pgfqpoint{1.938786in}{3.584630in}}%
\pgfpathlineto{\pgfqpoint{2.005618in}{3.589386in}}%
\pgfpathlineto{\pgfqpoint{2.072450in}{3.592233in}}%
\pgfpathlineto{\pgfqpoint{2.139282in}{3.595238in}}%
\pgfpathlineto{\pgfqpoint{2.206114in}{3.597558in}}%
\pgfpathlineto{\pgfqpoint{2.272946in}{3.602170in}}%
\pgfpathlineto{\pgfqpoint{2.339778in}{3.606160in}}%
\pgfpathlineto{\pgfqpoint{2.406610in}{3.607553in}}%
\pgfpathlineto{\pgfqpoint{2.473442in}{3.607693in}}%
\pgfpathlineto{\pgfqpoint{2.540274in}{3.610633in}}%
\pgfpathlineto{\pgfqpoint{2.607106in}{3.612692in}}%
\pgfpathlineto{\pgfqpoint{2.673939in}{3.614130in}}%
\pgfpathlineto{\pgfqpoint{2.740771in}{3.614815in}}%
\pgfpathlineto{\pgfqpoint{2.807603in}{3.616770in}}%
\pgfpathlineto{\pgfqpoint{2.874435in}{3.617694in}}%
\pgfpathlineto{\pgfqpoint{2.941267in}{3.618211in}}%
\pgfpathlineto{\pgfqpoint{3.008099in}{3.620720in}}%
\pgfpathlineto{\pgfqpoint{3.074931in}{3.621688in}}%
\pgfpathlineto{\pgfqpoint{3.141763in}{3.623407in}}%
\pgfpathlineto{\pgfqpoint{3.208595in}{3.621955in}}%
\pgfpathlineto{\pgfqpoint{3.275427in}{3.622629in}}%
\pgfpathlineto{\pgfqpoint{3.342259in}{3.625196in}}%
\pgfpathlineto{\pgfqpoint{3.409091in}{3.627677in}}%
\pgfpathlineto{\pgfqpoint{3.475923in}{3.628393in}}%
\pgfpathlineto{\pgfqpoint{3.542755in}{3.629593in}}%
\pgfpathlineto{\pgfqpoint{3.609587in}{3.631629in}}%
\pgfpathlineto{\pgfqpoint{3.676419in}{3.633275in}}%
\pgfpathlineto{\pgfqpoint{3.743251in}{3.635185in}}%
\pgfpathlineto{\pgfqpoint{3.810083in}{3.636414in}}%
\pgfpathlineto{\pgfqpoint{3.876915in}{3.636850in}}%
\pgfpathlineto{\pgfqpoint{3.943747in}{3.637601in}}%
\pgfpathlineto{\pgfqpoint{4.010579in}{3.638291in}}%
\pgfpathlineto{\pgfqpoint{4.077411in}{3.639234in}}%
\pgfpathlineto{\pgfqpoint{4.144243in}{3.640590in}}%
\pgfpathlineto{\pgfqpoint{4.211075in}{3.640615in}}%
\pgfpathlineto{\pgfqpoint{4.277907in}{3.641244in}}%
\pgfpathlineto{\pgfqpoint{4.344739in}{3.641617in}}%
\pgfpathlineto{\pgfqpoint{4.411571in}{3.643483in}}%
\pgfpathlineto{\pgfqpoint{4.478403in}{3.643407in}}%
\pgfpathlineto{\pgfqpoint{4.545235in}{3.644009in}}%
\pgfpathlineto{\pgfqpoint{4.612067in}{3.644003in}}%
\pgfpathlineto{\pgfqpoint{4.678899in}{3.644358in}}%
\pgfpathlineto{\pgfqpoint{4.745731in}{3.645039in}}%
\pgfpathlineto{\pgfqpoint{4.812564in}{3.644413in}}%
\pgfpathlineto{\pgfqpoint{4.879396in}{3.645403in}}%
\pgfpathlineto{\pgfqpoint{4.946228in}{3.645422in}}%
\pgfpathlineto{\pgfqpoint{5.013060in}{3.646012in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{3.646095in}}%
\pgfpathlineto{\pgfqpoint{5.146724in}{3.646339in}}%
\pgfpathlineto{\pgfqpoint{5.213556in}{3.646127in}}%
\pgfpathlineto{\pgfqpoint{5.280388in}{3.645473in}}%
\pgfpathlineto{\pgfqpoint{5.347220in}{3.645778in}}%
\pgfpathlineto{\pgfqpoint{5.414052in}{3.645949in}}%
\pgfpathlineto{\pgfqpoint{5.480884in}{3.646354in}}%
\pgfpathlineto{\pgfqpoint{5.547716in}{3.646173in}}%
\pgfpathlineto{\pgfqpoint{5.614548in}{3.646585in}}%
\pgfpathlineto{\pgfqpoint{5.681380in}{3.646294in}}%
\pgfpathlineto{\pgfqpoint{5.748212in}{3.646703in}}%
\pgfpathlineto{\pgfqpoint{5.815044in}{3.646621in}}%
\pgfpathlineto{\pgfqpoint{5.881876in}{3.646853in}}%
\pgfpathlineto{\pgfqpoint{5.948708in}{3.646565in}}%
\pgfpathlineto{\pgfqpoint{6.015540in}{3.647200in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{3.647438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.082372in}{3.159453in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{4.579021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{3.159453in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{3.159453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{4.579021in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{4.579021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{3.159453in}}%
\pgfpathlineto{\pgfqpoint{0.735810in}{4.579021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{3.159453in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{3.159453in}}%
\pgfpathlineto{\pgfqpoint{0.735810in}{4.579021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735810in}{3.159453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735810in}{4.579021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.735810in,y=3.103897in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{3.159453in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.404130in}{3.159453in}}%
\pgfpathlineto{\pgfqpoint{1.404130in}{4.579021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404130in}{3.159453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404130in}{4.579021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.404130in,y=3.103897in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{3.159453in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.072450in}{3.159453in}}%
\pgfpathlineto{\pgfqpoint{2.072450in}{4.579021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072450in}{3.159453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072450in}{4.579021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.072450in,y=3.103897in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{3.159453in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740771in}{3.159453in}}%
\pgfpathlineto{\pgfqpoint{2.740771in}{4.579021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740771in}{3.159453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740771in}{4.579021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.740771in,y=3.103897in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{3.159453in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.409091in}{3.159453in}}%
\pgfpathlineto{\pgfqpoint{3.409091in}{4.579021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409091in}{3.159453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409091in}{4.579021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.409091in,y=3.103897in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{3.159453in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.077411in}{3.159453in}}%
\pgfpathlineto{\pgfqpoint{4.077411in}{4.579021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077411in}{3.159453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077411in}{4.579021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.077411in,y=3.103897in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{3.159453in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.745731in}{3.159453in}}%
\pgfpathlineto{\pgfqpoint{4.745731in}{4.579021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745731in}{3.159453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745731in}{4.579021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.745731in,y=3.103897in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{3.159453in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.414052in}{3.159453in}}%
\pgfpathlineto{\pgfqpoint{5.414052in}{4.579021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414052in}{3.159453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414052in}{4.579021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.414052in,y=3.103897in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{3.159453in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.082372in}{3.159453in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{4.579021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082372in}{3.159453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082372in}{4.579021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.082372in,y=3.103897in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{3.159453in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{3.159453in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{3.159453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735810in}{3.159453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082372in}{3.159453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.680254in,y=3.159453in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{3.159453in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{3.443366in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{3.443366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735810in}{3.443366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082372in}{3.443366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.680254in,y=3.443366in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{3.159453in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{3.727280in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{3.727280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735810in}{3.727280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082372in}{3.727280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.680254in,y=3.727280in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{3.159453in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{4.011194in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{4.011194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735810in}{4.011194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082372in}{4.011194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.680254in,y=4.011194in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{3.159453in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{4.295107in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{4.295107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735810in}{4.295107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082372in}{4.295107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.680254in,y=4.295107in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{3.159453in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{4.579021in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{4.579021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735810in}{4.579021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082372in}{4.579021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.680254in,y=4.579021in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.205523in,y=3.394315in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \% high types }%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.361040in,y=3.518590in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont  remaining}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.409091in,y=4.648465in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Rating variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670253in}{2.693912in}}%
\pgfpathlineto{\pgfqpoint{1.910253in}{2.693912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.020253in,y=2.658912in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sigma_r = 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.916145in}{2.693912in}}%
\pgfpathlineto{\pgfqpoint{3.156145in}{2.693912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.266145in,y=2.658912in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sigma_r = 0.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.162037in}{2.693912in}}%
\pgfpathlineto{\pgfqpoint{4.402037in}{2.693912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.512037in,y=2.658912in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sigma_r = 0.67\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{0.675209in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{0.675209in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{2.094777in}}%
\pgfpathlineto{\pgfqpoint{0.735810in}{2.094777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{0.675209in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802642in}{1.009155in}}%
\pgfpathlineto{\pgfqpoint{0.869474in}{1.017693in}}%
\pgfpathlineto{\pgfqpoint{0.936306in}{1.025110in}}%
\pgfpathlineto{\pgfqpoint{1.003138in}{1.032796in}}%
\pgfpathlineto{\pgfqpoint{1.069970in}{1.041145in}}%
\pgfpathlineto{\pgfqpoint{1.136802in}{1.049057in}}%
\pgfpathlineto{\pgfqpoint{1.203634in}{1.056653in}}%
\pgfpathlineto{\pgfqpoint{1.270466in}{1.064138in}}%
\pgfpathlineto{\pgfqpoint{1.337298in}{1.071304in}}%
\pgfpathlineto{\pgfqpoint{1.404130in}{1.078524in}}%
\pgfpathlineto{\pgfqpoint{1.470962in}{1.084767in}}%
\pgfpathlineto{\pgfqpoint{1.537794in}{1.089955in}}%
\pgfpathlineto{\pgfqpoint{1.604626in}{1.095540in}}%
\pgfpathlineto{\pgfqpoint{1.671458in}{1.101687in}}%
\pgfpathlineto{\pgfqpoint{1.738290in}{1.107037in}}%
\pgfpathlineto{\pgfqpoint{1.805122in}{1.112962in}}%
\pgfpathlineto{\pgfqpoint{1.871954in}{1.116489in}}%
\pgfpathlineto{\pgfqpoint{1.938786in}{1.120661in}}%
\pgfpathlineto{\pgfqpoint{2.005618in}{1.123131in}}%
\pgfpathlineto{\pgfqpoint{2.072450in}{1.126454in}}%
\pgfpathlineto{\pgfqpoint{2.139282in}{1.129546in}}%
\pgfpathlineto{\pgfqpoint{2.206114in}{1.132669in}}%
\pgfpathlineto{\pgfqpoint{2.272946in}{1.135067in}}%
\pgfpathlineto{\pgfqpoint{2.339778in}{1.138266in}}%
\pgfpathlineto{\pgfqpoint{2.406610in}{1.140165in}}%
\pgfpathlineto{\pgfqpoint{2.473442in}{1.142312in}}%
\pgfpathlineto{\pgfqpoint{2.540274in}{1.144768in}}%
\pgfpathlineto{\pgfqpoint{2.607106in}{1.147433in}}%
\pgfpathlineto{\pgfqpoint{2.673939in}{1.149566in}}%
\pgfpathlineto{\pgfqpoint{2.740771in}{1.150553in}}%
\pgfpathlineto{\pgfqpoint{2.807603in}{1.151808in}}%
\pgfpathlineto{\pgfqpoint{2.874435in}{1.153236in}}%
\pgfpathlineto{\pgfqpoint{2.941267in}{1.153702in}}%
\pgfpathlineto{\pgfqpoint{3.008099in}{1.154636in}}%
\pgfpathlineto{\pgfqpoint{3.074931in}{1.155656in}}%
\pgfpathlineto{\pgfqpoint{3.141763in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{3.208595in}{1.159171in}}%
\pgfpathlineto{\pgfqpoint{3.275427in}{1.160613in}}%
\pgfpathlineto{\pgfqpoint{3.342259in}{1.161877in}}%
\pgfpathlineto{\pgfqpoint{3.409091in}{1.163028in}}%
\pgfpathlineto{\pgfqpoint{3.475923in}{1.164153in}}%
\pgfpathlineto{\pgfqpoint{3.542755in}{1.165469in}}%
\pgfpathlineto{\pgfqpoint{3.609587in}{1.166230in}}%
\pgfpathlineto{\pgfqpoint{3.676419in}{1.167306in}}%
\pgfpathlineto{\pgfqpoint{3.743251in}{1.168947in}}%
\pgfpathlineto{\pgfqpoint{3.810083in}{1.169905in}}%
\pgfpathlineto{\pgfqpoint{3.876915in}{1.170508in}}%
\pgfpathlineto{\pgfqpoint{3.943747in}{1.171272in}}%
\pgfpathlineto{\pgfqpoint{4.010579in}{1.171128in}}%
\pgfpathlineto{\pgfqpoint{4.077411in}{1.172059in}}%
\pgfpathlineto{\pgfqpoint{4.144243in}{1.172515in}}%
\pgfpathlineto{\pgfqpoint{4.211075in}{1.173242in}}%
\pgfpathlineto{\pgfqpoint{4.277907in}{1.174166in}}%
\pgfpathlineto{\pgfqpoint{4.344739in}{1.174546in}}%
\pgfpathlineto{\pgfqpoint{4.411571in}{1.175158in}}%
\pgfpathlineto{\pgfqpoint{4.478403in}{1.175856in}}%
\pgfpathlineto{\pgfqpoint{4.545235in}{1.176089in}}%
\pgfpathlineto{\pgfqpoint{4.612067in}{1.176409in}}%
\pgfpathlineto{\pgfqpoint{4.678899in}{1.177309in}}%
\pgfpathlineto{\pgfqpoint{4.745731in}{1.177617in}}%
\pgfpathlineto{\pgfqpoint{4.812564in}{1.177668in}}%
\pgfpathlineto{\pgfqpoint{4.879396in}{1.178281in}}%
\pgfpathlineto{\pgfqpoint{4.946228in}{1.178936in}}%
\pgfpathlineto{\pgfqpoint{5.013060in}{1.178968in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{1.178849in}}%
\pgfpathlineto{\pgfqpoint{5.146724in}{1.179282in}}%
\pgfpathlineto{\pgfqpoint{5.213556in}{1.179430in}}%
\pgfpathlineto{\pgfqpoint{5.280388in}{1.179898in}}%
\pgfpathlineto{\pgfqpoint{5.347220in}{1.179997in}}%
\pgfpathlineto{\pgfqpoint{5.414052in}{1.180002in}}%
\pgfpathlineto{\pgfqpoint{5.480884in}{1.180646in}}%
\pgfpathlineto{\pgfqpoint{5.547716in}{1.180799in}}%
\pgfpathlineto{\pgfqpoint{5.614548in}{1.181042in}}%
\pgfpathlineto{\pgfqpoint{5.681380in}{1.180919in}}%
\pgfpathlineto{\pgfqpoint{5.748212in}{1.181058in}}%
\pgfpathlineto{\pgfqpoint{5.815044in}{1.181516in}}%
\pgfpathlineto{\pgfqpoint{5.881876in}{1.181625in}}%
\pgfpathlineto{\pgfqpoint{5.948708in}{1.181664in}}%
\pgfpathlineto{\pgfqpoint{6.015540in}{1.182083in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{1.182331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{0.675209in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.802642in}{1.019490in}}%
\pgfpathlineto{\pgfqpoint{0.869474in}{1.031330in}}%
\pgfpathlineto{\pgfqpoint{0.936306in}{1.042553in}}%
\pgfpathlineto{\pgfqpoint{1.003138in}{1.053063in}}%
\pgfpathlineto{\pgfqpoint{1.069970in}{1.063148in}}%
\pgfpathlineto{\pgfqpoint{1.136802in}{1.072675in}}%
\pgfpathlineto{\pgfqpoint{1.203634in}{1.081592in}}%
\pgfpathlineto{\pgfqpoint{1.270466in}{1.090018in}}%
\pgfpathlineto{\pgfqpoint{1.337298in}{1.098099in}}%
\pgfpathlineto{\pgfqpoint{1.404130in}{1.105650in}}%
\pgfpathlineto{\pgfqpoint{1.470962in}{1.112435in}}%
\pgfpathlineto{\pgfqpoint{1.537794in}{1.118934in}}%
\pgfpathlineto{\pgfqpoint{1.604626in}{1.124969in}}%
\pgfpathlineto{\pgfqpoint{1.671458in}{1.131031in}}%
\pgfpathlineto{\pgfqpoint{1.738290in}{1.136546in}}%
\pgfpathlineto{\pgfqpoint{1.805122in}{1.142148in}}%
\pgfpathlineto{\pgfqpoint{1.871954in}{1.147470in}}%
\pgfpathlineto{\pgfqpoint{1.938786in}{1.152312in}}%
\pgfpathlineto{\pgfqpoint{2.005618in}{1.156648in}}%
\pgfpathlineto{\pgfqpoint{2.072450in}{1.161195in}}%
\pgfpathlineto{\pgfqpoint{2.139282in}{1.165100in}}%
\pgfpathlineto{\pgfqpoint{2.206114in}{1.169018in}}%
\pgfpathlineto{\pgfqpoint{2.272946in}{1.172559in}}%
\pgfpathlineto{\pgfqpoint{2.339778in}{1.176104in}}%
\pgfpathlineto{\pgfqpoint{2.406610in}{1.179234in}}%
\pgfpathlineto{\pgfqpoint{2.473442in}{1.182457in}}%
\pgfpathlineto{\pgfqpoint{2.540274in}{1.185464in}}%
\pgfpathlineto{\pgfqpoint{2.607106in}{1.188736in}}%
\pgfpathlineto{\pgfqpoint{2.673939in}{1.191508in}}%
\pgfpathlineto{\pgfqpoint{2.740771in}{1.194221in}}%
\pgfpathlineto{\pgfqpoint{2.807603in}{1.196613in}}%
\pgfpathlineto{\pgfqpoint{2.874435in}{1.199195in}}%
\pgfpathlineto{\pgfqpoint{2.941267in}{1.201497in}}%
\pgfpathlineto{\pgfqpoint{3.008099in}{1.203806in}}%
\pgfpathlineto{\pgfqpoint{3.074931in}{1.205834in}}%
\pgfpathlineto{\pgfqpoint{3.141763in}{1.207981in}}%
\pgfpathlineto{\pgfqpoint{3.208595in}{1.209983in}}%
\pgfpathlineto{\pgfqpoint{3.275427in}{1.211847in}}%
\pgfpathlineto{\pgfqpoint{3.342259in}{1.213483in}}%
\pgfpathlineto{\pgfqpoint{3.409091in}{1.215074in}}%
\pgfpathlineto{\pgfqpoint{3.475923in}{1.216744in}}%
\pgfpathlineto{\pgfqpoint{3.542755in}{1.218416in}}%
\pgfpathlineto{\pgfqpoint{3.609587in}{1.219695in}}%
\pgfpathlineto{\pgfqpoint{3.676419in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{3.743251in}{1.222474in}}%
\pgfpathlineto{\pgfqpoint{3.810083in}{1.223885in}}%
\pgfpathlineto{\pgfqpoint{3.876915in}{1.225048in}}%
\pgfpathlineto{\pgfqpoint{3.943747in}{1.226239in}}%
\pgfpathlineto{\pgfqpoint{4.010579in}{1.227546in}}%
\pgfpathlineto{\pgfqpoint{4.077411in}{1.228634in}}%
\pgfpathlineto{\pgfqpoint{4.144243in}{1.229656in}}%
\pgfpathlineto{\pgfqpoint{4.211075in}{1.230687in}}%
\pgfpathlineto{\pgfqpoint{4.277907in}{1.231694in}}%
\pgfpathlineto{\pgfqpoint{4.344739in}{1.232662in}}%
\pgfpathlineto{\pgfqpoint{4.411571in}{1.233653in}}%
\pgfpathlineto{\pgfqpoint{4.478403in}{1.234655in}}%
\pgfpathlineto{\pgfqpoint{4.545235in}{1.235543in}}%
\pgfpathlineto{\pgfqpoint{4.612067in}{1.236302in}}%
\pgfpathlineto{\pgfqpoint{4.678899in}{1.237146in}}%
\pgfpathlineto{\pgfqpoint{4.745731in}{1.238002in}}%
\pgfpathlineto{\pgfqpoint{4.812564in}{1.238798in}}%
\pgfpathlineto{\pgfqpoint{4.879396in}{1.239600in}}%
\pgfpathlineto{\pgfqpoint{4.946228in}{1.240362in}}%
\pgfpathlineto{\pgfqpoint{5.013060in}{1.241129in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{1.241895in}}%
\pgfpathlineto{\pgfqpoint{5.146724in}{1.242584in}}%
\pgfpathlineto{\pgfqpoint{5.213556in}{1.243134in}}%
\pgfpathlineto{\pgfqpoint{5.280388in}{1.243692in}}%
\pgfpathlineto{\pgfqpoint{5.347220in}{1.244409in}}%
\pgfpathlineto{\pgfqpoint{5.414052in}{1.244972in}}%
\pgfpathlineto{\pgfqpoint{5.480884in}{1.245553in}}%
\pgfpathlineto{\pgfqpoint{5.547716in}{1.245922in}}%
\pgfpathlineto{\pgfqpoint{5.614548in}{1.246463in}}%
\pgfpathlineto{\pgfqpoint{5.681380in}{1.246985in}}%
\pgfpathlineto{\pgfqpoint{5.748212in}{1.247436in}}%
\pgfpathlineto{\pgfqpoint{5.815044in}{1.247816in}}%
\pgfpathlineto{\pgfqpoint{5.881876in}{1.248217in}}%
\pgfpathlineto{\pgfqpoint{5.948708in}{1.248499in}}%
\pgfpathlineto{\pgfqpoint{6.015540in}{1.248905in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{1.249369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{0.675209in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.802642in}{1.022858in}}%
\pgfpathlineto{\pgfqpoint{0.869474in}{1.040369in}}%
\pgfpathlineto{\pgfqpoint{0.936306in}{1.057402in}}%
\pgfpathlineto{\pgfqpoint{1.003138in}{1.073529in}}%
\pgfpathlineto{\pgfqpoint{1.069970in}{1.089193in}}%
\pgfpathlineto{\pgfqpoint{1.136802in}{1.103932in}}%
\pgfpathlineto{\pgfqpoint{1.203634in}{1.118006in}}%
\pgfpathlineto{\pgfqpoint{1.270466in}{1.131296in}}%
\pgfpathlineto{\pgfqpoint{1.337298in}{1.145231in}}%
\pgfpathlineto{\pgfqpoint{1.404130in}{1.157408in}}%
\pgfpathlineto{\pgfqpoint{1.470962in}{1.169697in}}%
\pgfpathlineto{\pgfqpoint{1.537794in}{1.181418in}}%
\pgfpathlineto{\pgfqpoint{1.604626in}{1.192878in}}%
\pgfpathlineto{\pgfqpoint{1.671458in}{1.203703in}}%
\pgfpathlineto{\pgfqpoint{1.738290in}{1.214615in}}%
\pgfpathlineto{\pgfqpoint{1.805122in}{1.224265in}}%
\pgfpathlineto{\pgfqpoint{1.871954in}{1.234110in}}%
\pgfpathlineto{\pgfqpoint{1.938786in}{1.243418in}}%
\pgfpathlineto{\pgfqpoint{2.005618in}{1.252541in}}%
\pgfpathlineto{\pgfqpoint{2.072450in}{1.261384in}}%
\pgfpathlineto{\pgfqpoint{2.139282in}{1.269990in}}%
\pgfpathlineto{\pgfqpoint{2.206114in}{1.278406in}}%
\pgfpathlineto{\pgfqpoint{2.272946in}{1.286468in}}%
\pgfpathlineto{\pgfqpoint{2.339778in}{1.294473in}}%
\pgfpathlineto{\pgfqpoint{2.406610in}{1.302818in}}%
\pgfpathlineto{\pgfqpoint{2.473442in}{1.310115in}}%
\pgfpathlineto{\pgfqpoint{2.540274in}{1.317948in}}%
\pgfpathlineto{\pgfqpoint{2.607106in}{1.325640in}}%
\pgfpathlineto{\pgfqpoint{2.673939in}{1.332984in}}%
\pgfpathlineto{\pgfqpoint{2.740771in}{1.340219in}}%
\pgfpathlineto{\pgfqpoint{2.807603in}{1.346947in}}%
\pgfpathlineto{\pgfqpoint{2.874435in}{1.353965in}}%
\pgfpathlineto{\pgfqpoint{2.941267in}{1.360569in}}%
\pgfpathlineto{\pgfqpoint{3.008099in}{1.366922in}}%
\pgfpathlineto{\pgfqpoint{3.074931in}{1.373801in}}%
\pgfpathlineto{\pgfqpoint{3.141763in}{1.380826in}}%
\pgfpathlineto{\pgfqpoint{3.208595in}{1.388163in}}%
\pgfpathlineto{\pgfqpoint{3.275427in}{1.395250in}}%
\pgfpathlineto{\pgfqpoint{3.342259in}{1.402095in}}%
\pgfpathlineto{\pgfqpoint{3.409091in}{1.408582in}}%
\pgfpathlineto{\pgfqpoint{3.475923in}{1.415489in}}%
\pgfpathlineto{\pgfqpoint{3.542755in}{1.422113in}}%
\pgfpathlineto{\pgfqpoint{3.609587in}{1.428645in}}%
\pgfpathlineto{\pgfqpoint{3.676419in}{1.434856in}}%
\pgfpathlineto{\pgfqpoint{3.743251in}{1.441481in}}%
\pgfpathlineto{\pgfqpoint{3.810083in}{1.449250in}}%
\pgfpathlineto{\pgfqpoint{3.876915in}{1.455823in}}%
\pgfpathlineto{\pgfqpoint{3.943747in}{1.461818in}}%
\pgfpathlineto{\pgfqpoint{4.010579in}{1.467855in}}%
\pgfpathlineto{\pgfqpoint{4.077411in}{1.474385in}}%
\pgfpathlineto{\pgfqpoint{4.144243in}{1.480853in}}%
\pgfpathlineto{\pgfqpoint{4.211075in}{1.487117in}}%
\pgfpathlineto{\pgfqpoint{4.277907in}{1.493146in}}%
\pgfpathlineto{\pgfqpoint{4.344739in}{1.499198in}}%
\pgfpathlineto{\pgfqpoint{4.411571in}{1.505481in}}%
\pgfpathlineto{\pgfqpoint{4.478403in}{1.511712in}}%
\pgfpathlineto{\pgfqpoint{4.545235in}{1.517893in}}%
\pgfpathlineto{\pgfqpoint{4.612067in}{1.523881in}}%
\pgfpathlineto{\pgfqpoint{4.678899in}{1.529693in}}%
\pgfpathlineto{\pgfqpoint{4.745731in}{1.535505in}}%
\pgfpathlineto{\pgfqpoint{4.812564in}{1.541732in}}%
\pgfpathlineto{\pgfqpoint{4.879396in}{1.547442in}}%
\pgfpathlineto{\pgfqpoint{4.946228in}{1.553368in}}%
\pgfpathlineto{\pgfqpoint{5.013060in}{1.560260in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{5.146724in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{5.213556in}{1.576965in}}%
\pgfpathlineto{\pgfqpoint{5.280388in}{1.582350in}}%
\pgfpathlineto{\pgfqpoint{5.347220in}{1.587369in}}%
\pgfpathlineto{\pgfqpoint{5.414052in}{1.592606in}}%
\pgfpathlineto{\pgfqpoint{5.480884in}{1.598192in}}%
\pgfpathlineto{\pgfqpoint{5.547716in}{1.603918in}}%
\pgfpathlineto{\pgfqpoint{5.614548in}{1.609388in}}%
\pgfpathlineto{\pgfqpoint{5.681380in}{1.614242in}}%
\pgfpathlineto{\pgfqpoint{5.748212in}{1.619171in}}%
\pgfpathlineto{\pgfqpoint{5.815044in}{1.622973in}}%
\pgfpathlineto{\pgfqpoint{5.881876in}{1.627673in}}%
\pgfpathlineto{\pgfqpoint{5.948708in}{1.632200in}}%
\pgfpathlineto{\pgfqpoint{6.015540in}{1.637132in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{1.641201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.082372in}{0.675209in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{2.094777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{0.675209in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{0.675209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{2.094777in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{2.094777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{0.675209in}}%
\pgfpathlineto{\pgfqpoint{0.735810in}{2.094777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{0.675209in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{0.675209in}}%
\pgfpathlineto{\pgfqpoint{0.735810in}{2.094777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735810in}{0.675209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735810in}{2.094777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.735810in,y=0.619653in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{0.675209in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.404130in}{0.675209in}}%
\pgfpathlineto{\pgfqpoint{1.404130in}{2.094777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404130in}{0.675209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404130in}{2.094777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.404130in,y=0.619653in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{0.675209in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.072450in}{0.675209in}}%
\pgfpathlineto{\pgfqpoint{2.072450in}{2.094777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072450in}{0.675209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072450in}{2.094777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.072450in,y=0.619653in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{0.675209in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740771in}{0.675209in}}%
\pgfpathlineto{\pgfqpoint{2.740771in}{2.094777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740771in}{0.675209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740771in}{2.094777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.740771in,y=0.619653in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{0.675209in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.409091in}{0.675209in}}%
\pgfpathlineto{\pgfqpoint{3.409091in}{2.094777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409091in}{0.675209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409091in}{2.094777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.409091in,y=0.619653in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{0.675209in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.077411in}{0.675209in}}%
\pgfpathlineto{\pgfqpoint{4.077411in}{2.094777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077411in}{0.675209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077411in}{2.094777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.077411in,y=0.619653in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{0.675209in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.745731in}{0.675209in}}%
\pgfpathlineto{\pgfqpoint{4.745731in}{2.094777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745731in}{0.675209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745731in}{2.094777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.745731in,y=0.619653in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{0.675209in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.414052in}{0.675209in}}%
\pgfpathlineto{\pgfqpoint{5.414052in}{2.094777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414052in}{0.675209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414052in}{2.094777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.414052in,y=0.619653in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{0.675209in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.082372in}{0.675209in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{2.094777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082372in}{0.675209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082372in}{2.094777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.082372in,y=0.619653in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.409091in,y=0.415796in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Age}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{0.675209in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{0.675209in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{0.675209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735810in}{0.675209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082372in}{0.675209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.680254in,y=0.675209in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{0.675209in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{0.959123in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{0.959123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735810in}{0.959123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082372in}{0.959123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.680254in,y=0.959123in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{0.675209in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{1.243036in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{1.243036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735810in}{1.243036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082372in}{1.243036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.680254in,y=1.243036in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{0.675209in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{1.526950in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{1.526950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735810in}{1.526950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082372in}{1.526950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.680254in,y=1.526950in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{0.675209in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{1.810863in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{1.810863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735810in}{1.810863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082372in}{1.810863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.680254in,y=1.810863in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735810in}{0.675209in}}{\pgfqpoint{5.346563in}{1.419568in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735810in}{2.094777in}}%
\pgfpathlineto{\pgfqpoint{6.082372in}{2.094777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735810in}{2.094777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082372in}{2.094777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.680254in,y=2.094777in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.205523in,y=0.910072in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \% high types }%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.361040in,y=1.034346in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont  remaining}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.409091in,y=2.164221in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Rating accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663242in}{0.209668in}}%
\pgfpathlineto{\pgfqpoint{1.903242in}{0.209668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.013242in,y=0.174668in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \xi = 0.001\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.913808in}{0.209668in}}%
\pgfpathlineto{\pgfqpoint{3.153808in}{0.209668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.263808in,y=0.174668in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \xi = 0.007\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.164374in}{0.209668in}}%
\pgfpathlineto{\pgfqpoint{4.404374in}{0.209668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.514374in,y=0.174668in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \xi = 0.056\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results_price_by_type.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.167480in}{4.853284in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.167480in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.167480in}{4.853284in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.853284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{4.557212in}}%
\pgfpathlineto{\pgfqpoint{0.580292in}{4.557212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.299368in}}%
\pgfpathlineto{\pgfqpoint{0.712917in}{3.368494in}}%
\pgfpathlineto{\pgfqpoint{0.845542in}{3.422369in}}%
\pgfpathlineto{\pgfqpoint{0.978167in}{3.471089in}}%
\pgfpathlineto{\pgfqpoint{1.110792in}{3.510832in}}%
\pgfpathlineto{\pgfqpoint{1.243417in}{3.540989in}}%
\pgfpathlineto{\pgfqpoint{1.376042in}{3.560832in}}%
\pgfpathlineto{\pgfqpoint{1.508667in}{3.582819in}}%
\pgfpathlineto{\pgfqpoint{1.641292in}{3.593441in}}%
\pgfpathlineto{\pgfqpoint{1.773917in}{3.625936in}}%
\pgfpathlineto{\pgfqpoint{1.906542in}{3.588449in}}%
\pgfpathlineto{\pgfqpoint{2.039167in}{3.651966in}}%
\pgfpathlineto{\pgfqpoint{2.171792in}{3.634508in}}%
\pgfpathlineto{\pgfqpoint{2.304417in}{3.628683in}}%
\pgfpathlineto{\pgfqpoint{2.437042in}{3.641510in}}%
\pgfpathlineto{\pgfqpoint{2.569667in}{3.648994in}}%
\pgfpathlineto{\pgfqpoint{2.702292in}{3.665362in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{3.708780in}}%
\pgfpathlineto{\pgfqpoint{2.967542in}{3.771672in}}%
\pgfpathlineto{\pgfqpoint{3.100167in}{3.843687in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{3.913062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.131614in}}%
\pgfpathlineto{\pgfqpoint{0.712917in}{3.202987in}}%
\pgfpathlineto{\pgfqpoint{0.845542in}{3.280417in}}%
\pgfpathlineto{\pgfqpoint{0.978167in}{3.333488in}}%
\pgfpathlineto{\pgfqpoint{1.110792in}{3.384566in}}%
\pgfpathlineto{\pgfqpoint{1.243417in}{3.423526in}}%
\pgfpathlineto{\pgfqpoint{1.376042in}{3.466024in}}%
\pgfpathlineto{\pgfqpoint{1.508667in}{3.491256in}}%
\pgfpathlineto{\pgfqpoint{1.641292in}{3.519936in}}%
\pgfpathlineto{\pgfqpoint{1.773917in}{3.546439in}}%
\pgfpathlineto{\pgfqpoint{1.906542in}{3.515221in}}%
\pgfpathlineto{\pgfqpoint{2.039167in}{3.582332in}}%
\pgfpathlineto{\pgfqpoint{2.171792in}{3.572531in}}%
\pgfpathlineto{\pgfqpoint{2.304417in}{3.571516in}}%
\pgfpathlineto{\pgfqpoint{2.437042in}{3.587206in}}%
\pgfpathlineto{\pgfqpoint{2.569667in}{3.602032in}}%
\pgfpathlineto{\pgfqpoint{2.702292in}{3.623048in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{3.666910in}}%
\pgfpathlineto{\pgfqpoint{2.967542in}{3.736635in}}%
\pgfpathlineto{\pgfqpoint{3.100167in}{3.806141in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{3.875305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.667708in}}%
\pgfpathlineto{\pgfqpoint{0.712917in}{3.704721in}}%
\pgfpathlineto{\pgfqpoint{0.845542in}{3.739671in}}%
\pgfpathlineto{\pgfqpoint{0.978167in}{3.766310in}}%
\pgfpathlineto{\pgfqpoint{1.110792in}{3.789188in}}%
\pgfpathlineto{\pgfqpoint{1.243417in}{3.814792in}}%
\pgfpathlineto{\pgfqpoint{1.376042in}{3.836286in}}%
\pgfpathlineto{\pgfqpoint{1.508667in}{3.848868in}}%
\pgfpathlineto{\pgfqpoint{1.641292in}{3.863442in}}%
\pgfpathlineto{\pgfqpoint{1.773917in}{3.897374in}}%
\pgfpathlineto{\pgfqpoint{1.906542in}{3.845736in}}%
\pgfpathlineto{\pgfqpoint{2.039167in}{3.913128in}}%
\pgfpathlineto{\pgfqpoint{2.171792in}{3.892174in}}%
\pgfpathlineto{\pgfqpoint{2.304417in}{3.871359in}}%
\pgfpathlineto{\pgfqpoint{2.437042in}{3.881504in}}%
\pgfpathlineto{\pgfqpoint{2.569667in}{3.866825in}}%
\pgfpathlineto{\pgfqpoint{2.702292in}{3.875892in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{3.910972in}}%
\pgfpathlineto{\pgfqpoint{2.967542in}{3.976329in}}%
\pgfpathlineto{\pgfqpoint{3.100167in}{4.042724in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{4.114592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.600742in}}%
\pgfpathlineto{\pgfqpoint{0.712917in}{3.639444in}}%
\pgfpathlineto{\pgfqpoint{0.845542in}{3.673588in}}%
\pgfpathlineto{\pgfqpoint{0.978167in}{3.701955in}}%
\pgfpathlineto{\pgfqpoint{1.110792in}{3.728796in}}%
\pgfpathlineto{\pgfqpoint{1.243417in}{3.741909in}}%
\pgfpathlineto{\pgfqpoint{1.376042in}{3.773307in}}%
\pgfpathlineto{\pgfqpoint{1.508667in}{3.784306in}}%
\pgfpathlineto{\pgfqpoint{1.641292in}{3.785922in}}%
\pgfpathlineto{\pgfqpoint{1.773917in}{3.818341in}}%
\pgfpathlineto{\pgfqpoint{1.906542in}{3.770280in}}%
\pgfpathlineto{\pgfqpoint{2.039167in}{3.837401in}}%
\pgfpathlineto{\pgfqpoint{2.171792in}{3.812103in}}%
\pgfpathlineto{\pgfqpoint{2.304417in}{3.791067in}}%
\pgfpathlineto{\pgfqpoint{2.437042in}{3.800871in}}%
\pgfpathlineto{\pgfqpoint{2.569667in}{3.801318in}}%
\pgfpathlineto{\pgfqpoint{2.702292in}{3.800819in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{3.844817in}}%
\pgfpathlineto{\pgfqpoint{2.967542in}{3.910937in}}%
\pgfpathlineto{\pgfqpoint{3.100167in}{3.978035in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{4.046751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.634225in}}%
\pgfpathlineto{\pgfqpoint{0.712917in}{3.672082in}}%
\pgfpathlineto{\pgfqpoint{0.845542in}{3.706630in}}%
\pgfpathlineto{\pgfqpoint{0.978167in}{3.734132in}}%
\pgfpathlineto{\pgfqpoint{1.110792in}{3.758992in}}%
\pgfpathlineto{\pgfqpoint{1.243417in}{3.778351in}}%
\pgfpathlineto{\pgfqpoint{1.376042in}{3.804797in}}%
\pgfpathlineto{\pgfqpoint{1.508667in}{3.816587in}}%
\pgfpathlineto{\pgfqpoint{1.641292in}{3.824682in}}%
\pgfpathlineto{\pgfqpoint{1.773917in}{3.857858in}}%
\pgfpathlineto{\pgfqpoint{1.906542in}{3.808008in}}%
\pgfpathlineto{\pgfqpoint{2.039167in}{3.875265in}}%
\pgfpathlineto{\pgfqpoint{2.171792in}{3.852139in}}%
\pgfpathlineto{\pgfqpoint{2.304417in}{3.831213in}}%
\pgfpathlineto{\pgfqpoint{2.437042in}{3.841188in}}%
\pgfpathlineto{\pgfqpoint{2.569667in}{3.834071in}}%
\pgfpathlineto{\pgfqpoint{2.702292in}{3.838356in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{3.877895in}}%
\pgfpathlineto{\pgfqpoint{2.967542in}{3.943633in}}%
\pgfpathlineto{\pgfqpoint{3.100167in}{4.010380in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{4.080672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.215491in}}%
\pgfpathlineto{\pgfqpoint{0.712917in}{3.285741in}}%
\pgfpathlineto{\pgfqpoint{0.845542in}{3.351393in}}%
\pgfpathlineto{\pgfqpoint{0.978167in}{3.402289in}}%
\pgfpathlineto{\pgfqpoint{1.110792in}{3.447699in}}%
\pgfpathlineto{\pgfqpoint{1.243417in}{3.482257in}}%
\pgfpathlineto{\pgfqpoint{1.376042in}{3.513428in}}%
\pgfpathlineto{\pgfqpoint{1.508667in}{3.537038in}}%
\pgfpathlineto{\pgfqpoint{1.641292in}{3.556688in}}%
\pgfpathlineto{\pgfqpoint{1.773917in}{3.586187in}}%
\pgfpathlineto{\pgfqpoint{1.906542in}{3.551835in}}%
\pgfpathlineto{\pgfqpoint{2.039167in}{3.617149in}}%
\pgfpathlineto{\pgfqpoint{2.171792in}{3.603520in}}%
\pgfpathlineto{\pgfqpoint{2.304417in}{3.600099in}}%
\pgfpathlineto{\pgfqpoint{2.437042in}{3.614358in}}%
\pgfpathlineto{\pgfqpoint{2.569667in}{3.625513in}}%
\pgfpathlineto{\pgfqpoint{2.702292in}{3.644205in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{3.687845in}}%
\pgfpathlineto{\pgfqpoint{2.967542in}{3.754153in}}%
\pgfpathlineto{\pgfqpoint{3.100167in}{3.824914in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{3.894183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906542in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{1.906542in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232792in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{2.917907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{4.557212in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{0.580292in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{0.580292in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580292in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.243417in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{1.243417in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243417in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243417in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.243417in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.906542in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{1.906542in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906542in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906542in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.906542in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.569667in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{2.569667in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569667in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569667in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.569667in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.232792in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.232792in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.906542in,y=2.658494in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{2.917907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=2.917907in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.100052in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{3.100052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{3.100052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{3.100052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=3.100052in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.282197in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{3.282197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{3.282197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{3.282197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=3.282197in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.464342in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{3.464342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{3.464342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{3.464342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=3.464342in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.646487in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{3.646487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{3.646487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{3.646487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=3.646487in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.828632in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{3.828632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{3.828632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{3.828632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=3.828632in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{4.010777in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{4.010777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{4.010777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{4.010777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=4.010777in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{4.192922in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{4.192922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{4.192922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{4.192922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=4.192922in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{4.375067in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{4.375067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{4.375067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{4.375067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=4.375067in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{4.557212in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=4.557212in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=3.737559in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont USD / gram}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580292in,y=4.598879in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.906542in,y=4.626657in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Low quality seller value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{4.557212in}}%
\pgfpathlineto{\pgfqpoint{3.414980in}{4.557212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{3.430897in}}%
\pgfpathlineto{\pgfqpoint{3.562341in}{3.522251in}}%
\pgfpathlineto{\pgfqpoint{3.709702in}{3.581528in}}%
\pgfpathlineto{\pgfqpoint{3.857063in}{3.580233in}}%
\pgfpathlineto{\pgfqpoint{4.004424in}{3.647337in}}%
\pgfpathlineto{\pgfqpoint{4.151785in}{3.681402in}}%
\pgfpathlineto{\pgfqpoint{4.299146in}{3.703856in}}%
\pgfpathlineto{\pgfqpoint{4.446508in}{3.682068in}}%
\pgfpathlineto{\pgfqpoint{4.593869in}{3.710744in}}%
\pgfpathlineto{\pgfqpoint{4.741230in}{3.779168in}}%
\pgfpathlineto{\pgfqpoint{4.888591in}{3.756355in}}%
\pgfpathlineto{\pgfqpoint{5.035952in}{3.817317in}}%
\pgfpathlineto{\pgfqpoint{5.183313in}{3.896481in}}%
\pgfpathlineto{\pgfqpoint{5.330674in}{3.941244in}}%
\pgfpathlineto{\pgfqpoint{5.478035in}{3.998466in}}%
\pgfpathlineto{\pgfqpoint{5.625396in}{4.023863in}}%
\pgfpathlineto{\pgfqpoint{5.772757in}{4.110229in}}%
\pgfpathlineto{\pgfqpoint{5.920119in}{4.205106in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{4.359043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{3.309426in}}%
\pgfpathlineto{\pgfqpoint{3.562341in}{3.420437in}}%
\pgfpathlineto{\pgfqpoint{3.709702in}{3.486399in}}%
\pgfpathlineto{\pgfqpoint{3.857063in}{3.511460in}}%
\pgfpathlineto{\pgfqpoint{4.004424in}{3.581574in}}%
\pgfpathlineto{\pgfqpoint{4.151785in}{3.617824in}}%
\pgfpathlineto{\pgfqpoint{4.299146in}{3.633187in}}%
\pgfpathlineto{\pgfqpoint{4.446508in}{3.622869in}}%
\pgfpathlineto{\pgfqpoint{4.593869in}{3.645409in}}%
\pgfpathlineto{\pgfqpoint{4.741230in}{3.717230in}}%
\pgfpathlineto{\pgfqpoint{4.888591in}{3.695276in}}%
\pgfpathlineto{\pgfqpoint{5.035952in}{3.754990in}}%
\pgfpathlineto{\pgfqpoint{5.183313in}{3.827602in}}%
\pgfpathlineto{\pgfqpoint{5.330674in}{3.871834in}}%
\pgfpathlineto{\pgfqpoint{5.478035in}{3.916003in}}%
\pgfpathlineto{\pgfqpoint{5.625396in}{3.938480in}}%
\pgfpathlineto{\pgfqpoint{5.772757in}{4.011613in}}%
\pgfpathlineto{\pgfqpoint{5.920119in}{4.087027in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{4.155074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{3.850961in}}%
\pgfpathlineto{\pgfqpoint{3.562341in}{3.860836in}}%
\pgfpathlineto{\pgfqpoint{3.709702in}{3.883103in}}%
\pgfpathlineto{\pgfqpoint{3.857063in}{3.854383in}}%
\pgfpathlineto{\pgfqpoint{4.004424in}{3.913098in}}%
\pgfpathlineto{\pgfqpoint{4.151785in}{3.933077in}}%
\pgfpathlineto{\pgfqpoint{4.299146in}{3.934172in}}%
\pgfpathlineto{\pgfqpoint{4.446508in}{3.905026in}}%
\pgfpathlineto{\pgfqpoint{4.593869in}{3.927287in}}%
\pgfpathlineto{\pgfqpoint{4.741230in}{3.981545in}}%
\pgfpathlineto{\pgfqpoint{4.888591in}{3.964740in}}%
\pgfpathlineto{\pgfqpoint{5.035952in}{4.010912in}}%
\pgfpathlineto{\pgfqpoint{5.183313in}{4.070847in}}%
\pgfpathlineto{\pgfqpoint{5.330674in}{4.110719in}}%
\pgfpathlineto{\pgfqpoint{5.478035in}{4.157876in}}%
\pgfpathlineto{\pgfqpoint{5.625396in}{4.198696in}}%
\pgfpathlineto{\pgfqpoint{5.772757in}{4.260356in}}%
\pgfpathlineto{\pgfqpoint{5.920119in}{4.325271in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{4.392931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{3.684595in}}%
\pgfpathlineto{\pgfqpoint{3.562341in}{3.741957in}}%
\pgfpathlineto{\pgfqpoint{3.709702in}{3.787559in}}%
\pgfpathlineto{\pgfqpoint{3.857063in}{3.768927in}}%
\pgfpathlineto{\pgfqpoint{4.004424in}{3.838155in}}%
\pgfpathlineto{\pgfqpoint{4.151785in}{3.864182in}}%
\pgfpathlineto{\pgfqpoint{4.299146in}{3.870754in}}%
\pgfpathlineto{\pgfqpoint{4.446508in}{3.849362in}}%
\pgfpathlineto{\pgfqpoint{4.593869in}{3.876278in}}%
\pgfpathlineto{\pgfqpoint{4.741230in}{3.928832in}}%
\pgfpathlineto{\pgfqpoint{4.888591in}{3.924000in}}%
\pgfpathlineto{\pgfqpoint{5.035952in}{3.966573in}}%
\pgfpathlineto{\pgfqpoint{5.183313in}{4.026223in}}%
\pgfpathlineto{\pgfqpoint{5.330674in}{4.070915in}}%
\pgfpathlineto{\pgfqpoint{5.478035in}{4.115585in}}%
\pgfpathlineto{\pgfqpoint{5.625396in}{4.160907in}}%
\pgfpathlineto{\pgfqpoint{5.772757in}{4.226124in}}%
\pgfpathlineto{\pgfqpoint{5.920119in}{4.291453in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{4.360911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{3.767778in}}%
\pgfpathlineto{\pgfqpoint{3.562341in}{3.801396in}}%
\pgfpathlineto{\pgfqpoint{3.709702in}{3.835331in}}%
\pgfpathlineto{\pgfqpoint{3.857063in}{3.811655in}}%
\pgfpathlineto{\pgfqpoint{4.004424in}{3.875627in}}%
\pgfpathlineto{\pgfqpoint{4.151785in}{3.898630in}}%
\pgfpathlineto{\pgfqpoint{4.299146in}{3.902463in}}%
\pgfpathlineto{\pgfqpoint{4.446508in}{3.877194in}}%
\pgfpathlineto{\pgfqpoint{4.593869in}{3.901782in}}%
\pgfpathlineto{\pgfqpoint{4.741230in}{3.955188in}}%
\pgfpathlineto{\pgfqpoint{4.888591in}{3.944370in}}%
\pgfpathlineto{\pgfqpoint{5.035952in}{3.988743in}}%
\pgfpathlineto{\pgfqpoint{5.183313in}{4.048535in}}%
\pgfpathlineto{\pgfqpoint{5.330674in}{4.090817in}}%
\pgfpathlineto{\pgfqpoint{5.478035in}{4.136730in}}%
\pgfpathlineto{\pgfqpoint{5.625396in}{4.179802in}}%
\pgfpathlineto{\pgfqpoint{5.772757in}{4.243240in}}%
\pgfpathlineto{\pgfqpoint{5.920119in}{4.308362in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{4.376921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{3.370162in}}%
\pgfpathlineto{\pgfqpoint{3.562341in}{3.471344in}}%
\pgfpathlineto{\pgfqpoint{3.709702in}{3.533964in}}%
\pgfpathlineto{\pgfqpoint{3.857063in}{3.545847in}}%
\pgfpathlineto{\pgfqpoint{4.004424in}{3.614456in}}%
\pgfpathlineto{\pgfqpoint{4.151785in}{3.649613in}}%
\pgfpathlineto{\pgfqpoint{4.299146in}{3.668521in}}%
\pgfpathlineto{\pgfqpoint{4.446508in}{3.652469in}}%
\pgfpathlineto{\pgfqpoint{4.593869in}{3.678076in}}%
\pgfpathlineto{\pgfqpoint{4.741230in}{3.748199in}}%
\pgfpathlineto{\pgfqpoint{4.888591in}{3.725815in}}%
\pgfpathlineto{\pgfqpoint{5.035952in}{3.786153in}}%
\pgfpathlineto{\pgfqpoint{5.183313in}{3.862042in}}%
\pgfpathlineto{\pgfqpoint{5.330674in}{3.906539in}}%
\pgfpathlineto{\pgfqpoint{5.478035in}{3.957234in}}%
\pgfpathlineto{\pgfqpoint{5.625396in}{3.981172in}}%
\pgfpathlineto{\pgfqpoint{5.772757in}{4.060921in}}%
\pgfpathlineto{\pgfqpoint{5.920119in}{4.146066in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{4.257059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954321in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{3.954321in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067480in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{2.917907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{4.557212in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{3.414980in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.857063in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{3.857063in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857063in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857063in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.857063in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.446508in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{4.446508in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446508in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446508in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.446508in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.035952in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{5.035952in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035952in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035952in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.035952in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.625396in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{5.625396in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625396in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625396in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.625396in,y=2.862351in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.741230in,y=2.658494in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{2.917907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{2.917907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{3.100052in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{3.100052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{3.100052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{3.100052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{3.282197in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{3.282197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{3.282197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{3.282197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{3.464342in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{3.464342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{3.464342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{3.464342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{3.646487in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{3.646487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{3.646487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{3.646487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{3.828632in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{3.828632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{3.828632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{3.828632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{4.010777in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{4.010777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{4.010777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{4.010777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{4.192922in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{4.192922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{4.192922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{4.192922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{4.375067in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{4.375067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{4.375067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{4.375067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{2.917907in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{4.557212in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{4.557212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{4.557212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.741230in,y=4.626657in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Fraction entering high types}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{2.358462in}}%
\pgfpathlineto{\pgfqpoint{0.580292in}{2.358462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.493521in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{1.498758in}}%
\pgfpathlineto{\pgfqpoint{0.594420in}{1.503398in}}%
\pgfpathlineto{\pgfqpoint{0.603241in}{1.508656in}}%
\pgfpathlineto{\pgfqpoint{0.613490in}{1.506250in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.498999in}}%
\pgfpathlineto{\pgfqpoint{0.639233in}{1.489343in}}%
\pgfpathlineto{\pgfqpoint{0.655307in}{1.474599in}}%
\pgfpathlineto{\pgfqpoint{0.673982in}{1.425358in}}%
\pgfpathlineto{\pgfqpoint{0.695679in}{1.394449in}}%
\pgfpathlineto{\pgfqpoint{0.720887in}{1.388600in}}%
\pgfpathlineto{\pgfqpoint{0.750176in}{1.368453in}}%
\pgfpathlineto{\pgfqpoint{0.784204in}{1.347059in}}%
\pgfpathlineto{\pgfqpoint{0.823739in}{1.329531in}}%
\pgfpathlineto{\pgfqpoint{0.869672in}{1.316151in}}%
\pgfpathlineto{\pgfqpoint{0.923038in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{0.985041in}{1.299222in}}%
\pgfpathlineto{\pgfqpoint{1.057079in}{1.294281in}}%
\pgfpathlineto{\pgfqpoint{1.140774in}{1.288671in}}%
\pgfpathlineto{\pgfqpoint{1.238014in}{1.287352in}}%
\pgfpathlineto{\pgfqpoint{1.350991in}{1.283254in}}%
\pgfpathlineto{\pgfqpoint{1.482252in}{1.282544in}}%
\pgfpathlineto{\pgfqpoint{1.634755in}{1.274789in}}%
\pgfpathlineto{\pgfqpoint{1.811938in}{1.275708in}}%
\pgfpathlineto{\pgfqpoint{2.017796in}{1.270191in}}%
\pgfpathlineto{\pgfqpoint{2.256968in}{1.261119in}}%
\pgfpathlineto{\pgfqpoint{2.534846in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{2.857695in}{1.237178in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{1.201186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.397929in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{1.404673in}}%
\pgfpathlineto{\pgfqpoint{0.594420in}{1.400970in}}%
\pgfpathlineto{\pgfqpoint{0.603241in}{1.403221in}}%
\pgfpathlineto{\pgfqpoint{0.613490in}{1.411468in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.409764in}}%
\pgfpathlineto{\pgfqpoint{0.639233in}{1.403832in}}%
\pgfpathlineto{\pgfqpoint{0.655307in}{1.395242in}}%
\pgfpathlineto{\pgfqpoint{0.673982in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{0.695679in}{1.324965in}}%
\pgfpathlineto{\pgfqpoint{0.720887in}{1.325993in}}%
\pgfpathlineto{\pgfqpoint{0.750176in}{1.314108in}}%
\pgfpathlineto{\pgfqpoint{0.784204in}{1.292894in}}%
\pgfpathlineto{\pgfqpoint{0.823739in}{1.275871in}}%
\pgfpathlineto{\pgfqpoint{0.869672in}{1.265462in}}%
\pgfpathlineto{\pgfqpoint{0.923038in}{1.254884in}}%
\pgfpathlineto{\pgfqpoint{0.985041in}{1.251674in}}%
\pgfpathlineto{\pgfqpoint{1.057079in}{1.248254in}}%
\pgfpathlineto{\pgfqpoint{1.140774in}{1.239349in}}%
\pgfpathlineto{\pgfqpoint{1.238014in}{1.237208in}}%
\pgfpathlineto{\pgfqpoint{1.350991in}{1.236147in}}%
\pgfpathlineto{\pgfqpoint{1.482252in}{1.231454in}}%
\pgfpathlineto{\pgfqpoint{1.634755in}{1.229314in}}%
\pgfpathlineto{\pgfqpoint{1.811938in}{1.221886in}}%
\pgfpathlineto{\pgfqpoint{2.017796in}{1.213150in}}%
\pgfpathlineto{\pgfqpoint{2.256968in}{1.200022in}}%
\pgfpathlineto{\pgfqpoint{2.534846in}{1.188140in}}%
\pgfpathlineto{\pgfqpoint{2.857695in}{1.155414in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{1.111122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{2.071649in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{2.051853in}}%
\pgfpathlineto{\pgfqpoint{0.594420in}{2.019813in}}%
\pgfpathlineto{\pgfqpoint{0.603241in}{1.987314in}}%
\pgfpathlineto{\pgfqpoint{0.613490in}{1.951080in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.912385in}}%
\pgfpathlineto{\pgfqpoint{0.639233in}{1.870717in}}%
\pgfpathlineto{\pgfqpoint{0.655307in}{1.821552in}}%
\pgfpathlineto{\pgfqpoint{0.673982in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{0.695679in}{1.647500in}}%
\pgfpathlineto{\pgfqpoint{0.720887in}{1.586750in}}%
\pgfpathlineto{\pgfqpoint{0.750176in}{1.517584in}}%
\pgfpathlineto{\pgfqpoint{0.784204in}{1.450914in}}%
\pgfpathlineto{\pgfqpoint{0.823739in}{1.404102in}}%
\pgfpathlineto{\pgfqpoint{0.869672in}{1.368683in}}%
\pgfpathlineto{\pgfqpoint{0.923038in}{1.347944in}}%
\pgfpathlineto{\pgfqpoint{0.985041in}{1.331701in}}%
\pgfpathlineto{\pgfqpoint{1.057079in}{1.318676in}}%
\pgfpathlineto{\pgfqpoint{1.140774in}{1.308256in}}%
\pgfpathlineto{\pgfqpoint{1.238014in}{1.303296in}}%
\pgfpathlineto{\pgfqpoint{1.350991in}{1.302302in}}%
\pgfpathlineto{\pgfqpoint{1.482252in}{1.304055in}}%
\pgfpathlineto{\pgfqpoint{1.634755in}{1.295300in}}%
\pgfpathlineto{\pgfqpoint{1.811938in}{1.292435in}}%
\pgfpathlineto{\pgfqpoint{2.017796in}{1.284948in}}%
\pgfpathlineto{\pgfqpoint{2.256968in}{1.279862in}}%
\pgfpathlineto{\pgfqpoint{2.534846in}{1.274017in}}%
\pgfpathlineto{\pgfqpoint{2.857695in}{1.256723in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{1.229383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{2.007111in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{1.978513in}}%
\pgfpathlineto{\pgfqpoint{0.594420in}{1.951076in}}%
\pgfpathlineto{\pgfqpoint{0.603241in}{1.914381in}}%
\pgfpathlineto{\pgfqpoint{0.613490in}{1.876931in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.840002in}}%
\pgfpathlineto{\pgfqpoint{0.639233in}{1.792610in}}%
\pgfpathlineto{\pgfqpoint{0.655307in}{1.739030in}}%
\pgfpathlineto{\pgfqpoint{0.673982in}{1.644889in}}%
\pgfpathlineto{\pgfqpoint{0.695679in}{1.573558in}}%
\pgfpathlineto{\pgfqpoint{0.720887in}{1.518995in}}%
\pgfpathlineto{\pgfqpoint{0.750176in}{1.447086in}}%
\pgfpathlineto{\pgfqpoint{0.784204in}{1.386932in}}%
\pgfpathlineto{\pgfqpoint{0.823739in}{1.338636in}}%
\pgfpathlineto{\pgfqpoint{0.869672in}{1.306938in}}%
\pgfpathlineto{\pgfqpoint{0.923038in}{1.282819in}}%
\pgfpathlineto{\pgfqpoint{0.985041in}{1.267221in}}%
\pgfpathlineto{\pgfqpoint{1.057079in}{1.253401in}}%
\pgfpathlineto{\pgfqpoint{1.140774in}{1.248947in}}%
\pgfpathlineto{\pgfqpoint{1.238014in}{1.244755in}}%
\pgfpathlineto{\pgfqpoint{1.350991in}{1.237823in}}%
\pgfpathlineto{\pgfqpoint{1.482252in}{1.229675in}}%
\pgfpathlineto{\pgfqpoint{1.634755in}{1.228188in}}%
\pgfpathlineto{\pgfqpoint{1.811938in}{1.218907in}}%
\pgfpathlineto{\pgfqpoint{2.017796in}{1.209573in}}%
\pgfpathlineto{\pgfqpoint{2.256968in}{1.200909in}}%
\pgfpathlineto{\pgfqpoint{2.534846in}{1.178930in}}%
\pgfpathlineto{\pgfqpoint{2.857695in}{1.147894in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{1.090274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{2.039380in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{2.015183in}}%
\pgfpathlineto{\pgfqpoint{0.594420in}{1.985445in}}%
\pgfpathlineto{\pgfqpoint{0.603241in}{1.950848in}}%
\pgfpathlineto{\pgfqpoint{0.613490in}{1.914005in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.876193in}}%
\pgfpathlineto{\pgfqpoint{0.639233in}{1.831664in}}%
\pgfpathlineto{\pgfqpoint{0.655307in}{1.780291in}}%
\pgfpathlineto{\pgfqpoint{0.673982in}{1.679986in}}%
\pgfpathlineto{\pgfqpoint{0.695679in}{1.610529in}}%
\pgfpathlineto{\pgfqpoint{0.720887in}{1.552873in}}%
\pgfpathlineto{\pgfqpoint{0.750176in}{1.482335in}}%
\pgfpathlineto{\pgfqpoint{0.784204in}{1.418923in}}%
\pgfpathlineto{\pgfqpoint{0.823739in}{1.371369in}}%
\pgfpathlineto{\pgfqpoint{0.869672in}{1.337811in}}%
\pgfpathlineto{\pgfqpoint{0.923038in}{1.315381in}}%
\pgfpathlineto{\pgfqpoint{0.985041in}{1.299461in}}%
\pgfpathlineto{\pgfqpoint{1.057079in}{1.286038in}}%
\pgfpathlineto{\pgfqpoint{1.140774in}{1.278601in}}%
\pgfpathlineto{\pgfqpoint{1.238014in}{1.274025in}}%
\pgfpathlineto{\pgfqpoint{1.350991in}{1.270063in}}%
\pgfpathlineto{\pgfqpoint{1.482252in}{1.266865in}}%
\pgfpathlineto{\pgfqpoint{1.634755in}{1.261744in}}%
\pgfpathlineto{\pgfqpoint{1.811938in}{1.255671in}}%
\pgfpathlineto{\pgfqpoint{2.017796in}{1.247261in}}%
\pgfpathlineto{\pgfqpoint{2.256968in}{1.240386in}}%
\pgfpathlineto{\pgfqpoint{2.534846in}{1.226473in}}%
\pgfpathlineto{\pgfqpoint{2.857695in}{1.202308in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{1.159829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.445725in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{1.451715in}}%
\pgfpathlineto{\pgfqpoint{0.594420in}{1.452184in}}%
\pgfpathlineto{\pgfqpoint{0.603241in}{1.455939in}}%
\pgfpathlineto{\pgfqpoint{0.613490in}{1.458859in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.454382in}}%
\pgfpathlineto{\pgfqpoint{0.639233in}{1.446588in}}%
\pgfpathlineto{\pgfqpoint{0.655307in}{1.434920in}}%
\pgfpathlineto{\pgfqpoint{0.673982in}{1.384575in}}%
\pgfpathlineto{\pgfqpoint{0.695679in}{1.359707in}}%
\pgfpathlineto{\pgfqpoint{0.720887in}{1.357296in}}%
\pgfpathlineto{\pgfqpoint{0.750176in}{1.341280in}}%
\pgfpathlineto{\pgfqpoint{0.784204in}{1.319977in}}%
\pgfpathlineto{\pgfqpoint{0.823739in}{1.302701in}}%
\pgfpathlineto{\pgfqpoint{0.869672in}{1.290807in}}%
\pgfpathlineto{\pgfqpoint{0.923038in}{1.280919in}}%
\pgfpathlineto{\pgfqpoint{0.985041in}{1.275448in}}%
\pgfpathlineto{\pgfqpoint{1.057079in}{1.271268in}}%
\pgfpathlineto{\pgfqpoint{1.140774in}{1.264010in}}%
\pgfpathlineto{\pgfqpoint{1.238014in}{1.262280in}}%
\pgfpathlineto{\pgfqpoint{1.350991in}{1.259700in}}%
\pgfpathlineto{\pgfqpoint{1.482252in}{1.256999in}}%
\pgfpathlineto{\pgfqpoint{1.634755in}{1.252051in}}%
\pgfpathlineto{\pgfqpoint{1.811938in}{1.248797in}}%
\pgfpathlineto{\pgfqpoint{2.017796in}{1.241670in}}%
\pgfpathlineto{\pgfqpoint{2.256968in}{1.230571in}}%
\pgfpathlineto{\pgfqpoint{2.534846in}{1.218867in}}%
\pgfpathlineto{\pgfqpoint{2.857695in}{1.196296in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{1.156154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689322in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{0.689322in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232792in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{0.719157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{2.358462in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{0.580292in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.943724in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{0.943724in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943724in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943724in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.943724in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.347537in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{1.347537in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347537in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347537in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.347537in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.751350in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{1.751350in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751350in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751350in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.751350in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.155163in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{2.155163in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155163in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155163in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.155163in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.558976in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{2.558976in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558976in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558976in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.558976in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.962789in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{2.962789in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962789in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962789in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.962789in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.906542in,y=0.459744in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma_r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{0.719157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=0.719157in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{0.901302in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{0.901302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{0.901302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{0.901302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=0.901302in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.083447in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{1.083447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{1.083447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{1.083447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=1.083447in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.265592in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{1.265592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{1.265592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{1.265592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=1.265592in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.447737in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{1.447737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{1.447737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{1.447737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=1.447737in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.629882in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{1.629882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{1.629882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{1.629882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=1.629882in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.812027in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{1.812027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{1.812027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{1.812027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=1.812027in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.994172in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{1.994172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{1.994172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{1.994172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=1.994172in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{2.176317in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{2.176317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{2.176317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{2.176317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=2.176317in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{2.358462in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=2.358462in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=1.538809in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont USD / gram}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580292in,y=2.400129in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.906542in,y=2.427907in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Rating variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{2.358462in}}%
\pgfpathlineto{\pgfqpoint{3.414980in}{2.358462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{1.221152in}}%
\pgfpathlineto{\pgfqpoint{3.423920in}{1.243583in}}%
\pgfpathlineto{\pgfqpoint{3.434840in}{1.255920in}}%
\pgfpathlineto{\pgfqpoint{3.448178in}{1.267135in}}%
\pgfpathlineto{\pgfqpoint{3.464469in}{1.268836in}}%
\pgfpathlineto{\pgfqpoint{3.484366in}{1.271277in}}%
\pgfpathlineto{\pgfqpoint{3.508669in}{1.276628in}}%
\pgfpathlineto{\pgfqpoint{3.538353in}{1.281023in}}%
\pgfpathlineto{\pgfqpoint{3.574608in}{1.281051in}}%
\pgfpathlineto{\pgfqpoint{3.618891in}{1.287230in}}%
\pgfpathlineto{\pgfqpoint{3.672978in}{1.288261in}}%
\pgfpathlineto{\pgfqpoint{3.739040in}{1.289663in}}%
\pgfpathlineto{\pgfqpoint{3.819729in}{1.292072in}}%
\pgfpathlineto{\pgfqpoint{3.918282in}{1.304424in}}%
\pgfpathlineto{\pgfqpoint{4.038655in}{1.310891in}}%
\pgfpathlineto{\pgfqpoint{4.185679in}{1.321483in}}%
\pgfpathlineto{\pgfqpoint{4.365254in}{1.336488in}}%
\pgfpathlineto{\pgfqpoint{4.584588in}{1.351728in}}%
\pgfpathlineto{\pgfqpoint{4.852483in}{1.372877in}}%
\pgfpathlineto{\pgfqpoint{5.179691in}{1.399309in}}%
\pgfpathlineto{\pgfqpoint{5.579343in}{1.418042in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{1.411316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{1.142066in}}%
\pgfpathlineto{\pgfqpoint{3.423920in}{1.180723in}}%
\pgfpathlineto{\pgfqpoint{3.434840in}{1.201779in}}%
\pgfpathlineto{\pgfqpoint{3.448178in}{1.210275in}}%
\pgfpathlineto{\pgfqpoint{3.464469in}{1.222305in}}%
\pgfpathlineto{\pgfqpoint{3.484366in}{1.228197in}}%
\pgfpathlineto{\pgfqpoint{3.508669in}{1.229992in}}%
\pgfpathlineto{\pgfqpoint{3.538353in}{1.236645in}}%
\pgfpathlineto{\pgfqpoint{3.574608in}{1.234509in}}%
\pgfpathlineto{\pgfqpoint{3.618891in}{1.238033in}}%
\pgfpathlineto{\pgfqpoint{3.672978in}{1.238678in}}%
\pgfpathlineto{\pgfqpoint{3.739040in}{1.241914in}}%
\pgfpathlineto{\pgfqpoint{3.819729in}{1.244487in}}%
\pgfpathlineto{\pgfqpoint{3.918282in}{1.251794in}}%
\pgfpathlineto{\pgfqpoint{4.038655in}{1.261266in}}%
\pgfpathlineto{\pgfqpoint{4.185679in}{1.271573in}}%
\pgfpathlineto{\pgfqpoint{4.365254in}{1.285800in}}%
\pgfpathlineto{\pgfqpoint{4.584588in}{1.300332in}}%
\pgfpathlineto{\pgfqpoint{4.852483in}{1.312226in}}%
\pgfpathlineto{\pgfqpoint{5.179691in}{1.332817in}}%
\pgfpathlineto{\pgfqpoint{5.579343in}{1.341383in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{1.336744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{1.257191in}}%
\pgfpathlineto{\pgfqpoint{3.423920in}{1.266777in}}%
\pgfpathlineto{\pgfqpoint{3.434840in}{1.273565in}}%
\pgfpathlineto{\pgfqpoint{3.448178in}{1.273760in}}%
\pgfpathlineto{\pgfqpoint{3.464469in}{1.284828in}}%
\pgfpathlineto{\pgfqpoint{3.484366in}{1.289811in}}%
\pgfpathlineto{\pgfqpoint{3.508669in}{1.293073in}}%
\pgfpathlineto{\pgfqpoint{3.538353in}{1.298181in}}%
\pgfpathlineto{\pgfqpoint{3.574608in}{1.297979in}}%
\pgfpathlineto{\pgfqpoint{3.618891in}{1.305256in}}%
\pgfpathlineto{\pgfqpoint{3.672978in}{1.312700in}}%
\pgfpathlineto{\pgfqpoint{3.739040in}{1.315456in}}%
\pgfpathlineto{\pgfqpoint{3.819729in}{1.326033in}}%
\pgfpathlineto{\pgfqpoint{3.918282in}{1.342001in}}%
\pgfpathlineto{\pgfqpoint{4.038655in}{1.357295in}}%
\pgfpathlineto{\pgfqpoint{4.185679in}{1.385767in}}%
\pgfpathlineto{\pgfqpoint{4.365254in}{1.426332in}}%
\pgfpathlineto{\pgfqpoint{4.584588in}{1.470630in}}%
\pgfpathlineto{\pgfqpoint{4.852483in}{1.523441in}}%
\pgfpathlineto{\pgfqpoint{5.179691in}{1.587499in}}%
\pgfpathlineto{\pgfqpoint{5.579343in}{1.649935in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{1.696587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{1.128691in}}%
\pgfpathlineto{\pgfqpoint{3.423920in}{1.170257in}}%
\pgfpathlineto{\pgfqpoint{3.434840in}{1.193323in}}%
\pgfpathlineto{\pgfqpoint{3.448178in}{1.212307in}}%
\pgfpathlineto{\pgfqpoint{3.464469in}{1.220615in}}%
\pgfpathlineto{\pgfqpoint{3.484366in}{1.222503in}}%
\pgfpathlineto{\pgfqpoint{3.508669in}{1.233627in}}%
\pgfpathlineto{\pgfqpoint{3.538353in}{1.237534in}}%
\pgfpathlineto{\pgfqpoint{3.574608in}{1.238166in}}%
\pgfpathlineto{\pgfqpoint{3.618891in}{1.242305in}}%
\pgfpathlineto{\pgfqpoint{3.672978in}{1.244066in}}%
\pgfpathlineto{\pgfqpoint{3.739040in}{1.251302in}}%
\pgfpathlineto{\pgfqpoint{3.819729in}{1.259797in}}%
\pgfpathlineto{\pgfqpoint{3.918282in}{1.274666in}}%
\pgfpathlineto{\pgfqpoint{4.038655in}{1.297107in}}%
\pgfpathlineto{\pgfqpoint{4.185679in}{1.321387in}}%
\pgfpathlineto{\pgfqpoint{4.365254in}{1.356176in}}%
\pgfpathlineto{\pgfqpoint{4.584588in}{1.398233in}}%
\pgfpathlineto{\pgfqpoint{4.852483in}{1.449239in}}%
\pgfpathlineto{\pgfqpoint{5.179691in}{1.520422in}}%
\pgfpathlineto{\pgfqpoint{5.579343in}{1.583673in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{1.619891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{1.192941in}}%
\pgfpathlineto{\pgfqpoint{3.423920in}{1.218517in}}%
\pgfpathlineto{\pgfqpoint{3.434840in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{3.448178in}{1.243034in}}%
\pgfpathlineto{\pgfqpoint{3.464469in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{3.484366in}{1.256157in}}%
\pgfpathlineto{\pgfqpoint{3.508669in}{1.263350in}}%
\pgfpathlineto{\pgfqpoint{3.538353in}{1.267857in}}%
\pgfpathlineto{\pgfqpoint{3.574608in}{1.268072in}}%
\pgfpathlineto{\pgfqpoint{3.618891in}{1.273781in}}%
\pgfpathlineto{\pgfqpoint{3.672978in}{1.278383in}}%
\pgfpathlineto{\pgfqpoint{3.739040in}{1.283379in}}%
\pgfpathlineto{\pgfqpoint{3.819729in}{1.292915in}}%
\pgfpathlineto{\pgfqpoint{3.918282in}{1.308333in}}%
\pgfpathlineto{\pgfqpoint{4.038655in}{1.327201in}}%
\pgfpathlineto{\pgfqpoint{4.185679in}{1.353577in}}%
\pgfpathlineto{\pgfqpoint{4.365254in}{1.391254in}}%
\pgfpathlineto{\pgfqpoint{4.584588in}{1.434432in}}%
\pgfpathlineto{\pgfqpoint{4.852483in}{1.486340in}}%
\pgfpathlineto{\pgfqpoint{5.179691in}{1.553960in}}%
\pgfpathlineto{\pgfqpoint{5.579343in}{1.616804in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{1.658239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{1.181609in}}%
\pgfpathlineto{\pgfqpoint{3.423920in}{1.212153in}}%
\pgfpathlineto{\pgfqpoint{3.434840in}{1.228849in}}%
\pgfpathlineto{\pgfqpoint{3.448178in}{1.238705in}}%
\pgfpathlineto{\pgfqpoint{3.464469in}{1.245571in}}%
\pgfpathlineto{\pgfqpoint{3.484366in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{3.508669in}{1.253310in}}%
\pgfpathlineto{\pgfqpoint{3.538353in}{1.258834in}}%
\pgfpathlineto{\pgfqpoint{3.574608in}{1.257780in}}%
\pgfpathlineto{\pgfqpoint{3.618891in}{1.262632in}}%
\pgfpathlineto{\pgfqpoint{3.672978in}{1.263470in}}%
\pgfpathlineto{\pgfqpoint{3.739040in}{1.265789in}}%
\pgfpathlineto{\pgfqpoint{3.819729in}{1.268280in}}%
\pgfpathlineto{\pgfqpoint{3.918282in}{1.278109in}}%
\pgfpathlineto{\pgfqpoint{4.038655in}{1.286078in}}%
\pgfpathlineto{\pgfqpoint{4.185679in}{1.296528in}}%
\pgfpathlineto{\pgfqpoint{4.365254in}{1.311144in}}%
\pgfpathlineto{\pgfqpoint{4.584588in}{1.326030in}}%
\pgfpathlineto{\pgfqpoint{4.852483in}{1.342552in}}%
\pgfpathlineto{\pgfqpoint{5.179691in}{1.366063in}}%
\pgfpathlineto{\pgfqpoint{5.579343in}{1.379713in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{1.374030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797477in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{5.797477in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067480in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{0.719157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{2.358462in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{3.414980in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.778411in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{3.778411in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778411in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778411in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.778411in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.182225in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{4.182225in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182225in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182225in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.182225in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.586038in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{4.586038in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586038in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586038in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.586038in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.989851in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{4.989851in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989851in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989851in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.989851in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.393664in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{5.393664in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393664in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393664in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.393664in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.797477in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{5.797477in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.797477in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.797477in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.797477in,y=0.663601in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.741230in,y=0.459744in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \xi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{0.719157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{0.901302in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{0.901302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{0.901302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{0.901302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{1.083447in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{1.083447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{1.083447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{1.083447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{1.265592in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{1.265592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{1.265592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{1.265592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{1.447737in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{1.447737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{1.447737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{1.447737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{1.629882in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{1.629882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{1.629882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{1.629882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{1.812027in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{1.812027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{1.812027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{1.812027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{1.994172in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{1.994172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{1.994172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{1.994172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{2.176317in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{2.176317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{2.176317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{2.176317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.719157in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{2.358462in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{2.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{2.358462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.741230in,y=2.427907in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Rating accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853595in}{0.209668in}}%
\pgfpathlineto{\pgfqpoint{2.093595in}{0.209668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.203595in,y=0.174668in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Low quality}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.384930in}{0.209668in}}%
\pgfpathlineto{\pgfqpoint{3.624930in}{0.209668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.734930in,y=0.174668in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont High quality}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results_sales_by_type.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.167480in}{5.017215in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.167480in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.167480in}{5.017215in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.017215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{0.580292in}{4.721143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.147063in}}%
\pgfpathlineto{\pgfqpoint{0.712917in}{3.162129in}}%
\pgfpathlineto{\pgfqpoint{0.845542in}{3.179852in}}%
\pgfpathlineto{\pgfqpoint{0.978167in}{3.202173in}}%
\pgfpathlineto{\pgfqpoint{1.110792in}{3.226903in}}%
\pgfpathlineto{\pgfqpoint{1.243417in}{3.256304in}}%
\pgfpathlineto{\pgfqpoint{1.376042in}{3.285759in}}%
\pgfpathlineto{\pgfqpoint{1.508667in}{3.321915in}}%
\pgfpathlineto{\pgfqpoint{1.641292in}{3.377371in}}%
\pgfpathlineto{\pgfqpoint{1.773917in}{3.403044in}}%
\pgfpathlineto{\pgfqpoint{1.906542in}{3.524007in}}%
\pgfpathlineto{\pgfqpoint{2.039167in}{3.523517in}}%
\pgfpathlineto{\pgfqpoint{2.171792in}{3.674338in}}%
\pgfpathlineto{\pgfqpoint{2.304417in}{3.801026in}}%
\pgfpathlineto{\pgfqpoint{2.437042in}{3.913463in}}%
\pgfpathlineto{\pgfqpoint{2.569667in}{4.100968in}}%
\pgfpathlineto{\pgfqpoint{2.702292in}{4.300567in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{4.402084in}}%
\pgfpathlineto{\pgfqpoint{2.967542in}{4.429091in}}%
\pgfpathlineto{\pgfqpoint{3.100167in}{4.424249in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{4.421623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.127611in}}%
\pgfpathlineto{\pgfqpoint{0.712917in}{3.139000in}}%
\pgfpathlineto{\pgfqpoint{0.845542in}{3.151347in}}%
\pgfpathlineto{\pgfqpoint{0.978167in}{3.166770in}}%
\pgfpathlineto{\pgfqpoint{1.110792in}{3.183823in}}%
\pgfpathlineto{\pgfqpoint{1.243417in}{3.204796in}}%
\pgfpathlineto{\pgfqpoint{1.376042in}{3.234642in}}%
\pgfpathlineto{\pgfqpoint{1.508667in}{3.265217in}}%
\pgfpathlineto{\pgfqpoint{1.641292in}{3.307431in}}%
\pgfpathlineto{\pgfqpoint{1.773917in}{3.338441in}}%
\pgfpathlineto{\pgfqpoint{1.906542in}{3.434184in}}%
\pgfpathlineto{\pgfqpoint{2.039167in}{3.440361in}}%
\pgfpathlineto{\pgfqpoint{2.171792in}{3.569996in}}%
\pgfpathlineto{\pgfqpoint{2.304417in}{3.693408in}}%
\pgfpathlineto{\pgfqpoint{2.437042in}{3.807717in}}%
\pgfpathlineto{\pgfqpoint{2.569667in}{3.989024in}}%
\pgfpathlineto{\pgfqpoint{2.702292in}{4.190756in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{4.290235in}}%
\pgfpathlineto{\pgfqpoint{2.967542in}{4.304376in}}%
\pgfpathlineto{\pgfqpoint{3.100167in}{4.309434in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{4.317918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.523860in}}%
\pgfpathlineto{\pgfqpoint{0.712917in}{3.517732in}}%
\pgfpathlineto{\pgfqpoint{0.845542in}{3.521190in}}%
\pgfpathlineto{\pgfqpoint{0.978167in}{3.527215in}}%
\pgfpathlineto{\pgfqpoint{1.110792in}{3.532349in}}%
\pgfpathlineto{\pgfqpoint{1.243417in}{3.522061in}}%
\pgfpathlineto{\pgfqpoint{1.376042in}{3.523901in}}%
\pgfpathlineto{\pgfqpoint{1.508667in}{3.522318in}}%
\pgfpathlineto{\pgfqpoint{1.641292in}{3.522361in}}%
\pgfpathlineto{\pgfqpoint{1.773917in}{3.518786in}}%
\pgfpathlineto{\pgfqpoint{1.906542in}{3.519873in}}%
\pgfpathlineto{\pgfqpoint{2.039167in}{3.520176in}}%
\pgfpathlineto{\pgfqpoint{2.171792in}{3.532394in}}%
\pgfpathlineto{\pgfqpoint{2.304417in}{3.522156in}}%
\pgfpathlineto{\pgfqpoint{2.437042in}{3.530752in}}%
\pgfpathlineto{\pgfqpoint{2.569667in}{3.522812in}}%
\pgfpathlineto{\pgfqpoint{2.702292in}{3.518899in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{3.527522in}}%
\pgfpathlineto{\pgfqpoint{2.967542in}{3.530032in}}%
\pgfpathlineto{\pgfqpoint{3.100167in}{3.519757in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{3.518811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.419278in}}%
\pgfpathlineto{\pgfqpoint{0.712917in}{3.419136in}}%
\pgfpathlineto{\pgfqpoint{0.845542in}{3.423865in}}%
\pgfpathlineto{\pgfqpoint{0.978167in}{3.425365in}}%
\pgfpathlineto{\pgfqpoint{1.110792in}{3.420986in}}%
\pgfpathlineto{\pgfqpoint{1.243417in}{3.414264in}}%
\pgfpathlineto{\pgfqpoint{1.376042in}{3.420594in}}%
\pgfpathlineto{\pgfqpoint{1.508667in}{3.423894in}}%
\pgfpathlineto{\pgfqpoint{1.641292in}{3.413868in}}%
\pgfpathlineto{\pgfqpoint{1.773917in}{3.423758in}}%
\pgfpathlineto{\pgfqpoint{1.906542in}{3.421580in}}%
\pgfpathlineto{\pgfqpoint{2.039167in}{3.424082in}}%
\pgfpathlineto{\pgfqpoint{2.171792in}{3.419868in}}%
\pgfpathlineto{\pgfqpoint{2.304417in}{3.418489in}}%
\pgfpathlineto{\pgfqpoint{2.437042in}{3.417791in}}%
\pgfpathlineto{\pgfqpoint{2.569667in}{3.419543in}}%
\pgfpathlineto{\pgfqpoint{2.702292in}{3.420883in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{3.421103in}}%
\pgfpathlineto{\pgfqpoint{2.967542in}{3.416063in}}%
\pgfpathlineto{\pgfqpoint{3.100167in}{3.424325in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{3.423569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.471569in}}%
\pgfpathlineto{\pgfqpoint{0.712917in}{3.468434in}}%
\pgfpathlineto{\pgfqpoint{0.845542in}{3.472528in}}%
\pgfpathlineto{\pgfqpoint{0.978167in}{3.476290in}}%
\pgfpathlineto{\pgfqpoint{1.110792in}{3.476667in}}%
\pgfpathlineto{\pgfqpoint{1.243417in}{3.468162in}}%
\pgfpathlineto{\pgfqpoint{1.376042in}{3.472248in}}%
\pgfpathlineto{\pgfqpoint{1.508667in}{3.473106in}}%
\pgfpathlineto{\pgfqpoint{1.641292in}{3.468115in}}%
\pgfpathlineto{\pgfqpoint{1.773917in}{3.471272in}}%
\pgfpathlineto{\pgfqpoint{1.906542in}{3.470726in}}%
\pgfpathlineto{\pgfqpoint{2.039167in}{3.472129in}}%
\pgfpathlineto{\pgfqpoint{2.171792in}{3.476131in}}%
\pgfpathlineto{\pgfqpoint{2.304417in}{3.470323in}}%
\pgfpathlineto{\pgfqpoint{2.437042in}{3.474271in}}%
\pgfpathlineto{\pgfqpoint{2.569667in}{3.471177in}}%
\pgfpathlineto{\pgfqpoint{2.702292in}{3.469891in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{3.474313in}}%
\pgfpathlineto{\pgfqpoint{2.967542in}{3.473047in}}%
\pgfpathlineto{\pgfqpoint{3.100167in}{3.472041in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{3.471190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.137337in}}%
\pgfpathlineto{\pgfqpoint{0.712917in}{3.150564in}}%
\pgfpathlineto{\pgfqpoint{0.845542in}{3.165599in}}%
\pgfpathlineto{\pgfqpoint{0.978167in}{3.184471in}}%
\pgfpathlineto{\pgfqpoint{1.110792in}{3.205363in}}%
\pgfpathlineto{\pgfqpoint{1.243417in}{3.230550in}}%
\pgfpathlineto{\pgfqpoint{1.376042in}{3.260201in}}%
\pgfpathlineto{\pgfqpoint{1.508667in}{3.293566in}}%
\pgfpathlineto{\pgfqpoint{1.641292in}{3.342401in}}%
\pgfpathlineto{\pgfqpoint{1.773917in}{3.370743in}}%
\pgfpathlineto{\pgfqpoint{1.906542in}{3.479095in}}%
\pgfpathlineto{\pgfqpoint{2.039167in}{3.481939in}}%
\pgfpathlineto{\pgfqpoint{2.171792in}{3.622167in}}%
\pgfpathlineto{\pgfqpoint{2.304417in}{3.747217in}}%
\pgfpathlineto{\pgfqpoint{2.437042in}{3.860590in}}%
\pgfpathlineto{\pgfqpoint{2.569667in}{4.044996in}}%
\pgfpathlineto{\pgfqpoint{2.702292in}{4.245662in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{4.346160in}}%
\pgfpathlineto{\pgfqpoint{2.967542in}{4.366733in}}%
\pgfpathlineto{\pgfqpoint{3.100167in}{4.366842in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{4.369770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906542in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{1.906542in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232792in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{3.081837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{0.580292in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{0.580292in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{3.081837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{4.721143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580292in,y=3.026282in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.243417in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{1.243417in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243417in}{3.081837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243417in}{4.721143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.243417in,y=3.026282in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.906542in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{1.906542in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906542in}{3.081837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906542in}{4.721143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.906542in,y=3.026282in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.569667in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{2.569667in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569667in}{3.081837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569667in}{4.721143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.569667in,y=3.026282in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.232792in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{3.081837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{4.721143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.232792in,y=3.026282in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.906542in,y=2.822424in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{3.081837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{3.081837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{3.081837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=3.081837in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.397088in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{3.397088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{3.397088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{3.397088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=3.397088in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{3.712339in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{3.712339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{3.712339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{3.712339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=3.712339in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{4.027590in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{4.027590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{4.027590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{4.027590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=4.027590in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{4.342841in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{4.342841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{4.342841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{4.342841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=4.342841in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{4.658092in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{4.658092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{4.658092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{4.658092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=4.658092in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=3.901490in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Total sales}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580292in,y=4.762809in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.906542in,y=4.790587in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Low quality seller value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{3.414980in}{4.721143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{3.245052in}}%
\pgfpathlineto{\pgfqpoint{3.562341in}{3.317825in}}%
\pgfpathlineto{\pgfqpoint{3.709702in}{3.373959in}}%
\pgfpathlineto{\pgfqpoint{3.857063in}{3.466959in}}%
\pgfpathlineto{\pgfqpoint{4.004424in}{3.470787in}}%
\pgfpathlineto{\pgfqpoint{4.151785in}{3.517525in}}%
\pgfpathlineto{\pgfqpoint{4.299146in}{3.551138in}}%
\pgfpathlineto{\pgfqpoint{4.446508in}{3.629225in}}%
\pgfpathlineto{\pgfqpoint{4.593869in}{3.696342in}}%
\pgfpathlineto{\pgfqpoint{4.741230in}{3.619885in}}%
\pgfpathlineto{\pgfqpoint{4.888591in}{3.721843in}}%
\pgfpathlineto{\pgfqpoint{5.035952in}{3.645785in}}%
\pgfpathlineto{\pgfqpoint{5.183313in}{3.582793in}}%
\pgfpathlineto{\pgfqpoint{5.330674in}{3.550034in}}%
\pgfpathlineto{\pgfqpoint{5.478035in}{3.498729in}}%
\pgfpathlineto{\pgfqpoint{5.625396in}{3.459045in}}%
\pgfpathlineto{\pgfqpoint{5.772757in}{3.361851in}}%
\pgfpathlineto{\pgfqpoint{5.920119in}{3.279242in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{3.189270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{3.190676in}}%
\pgfpathlineto{\pgfqpoint{3.562341in}{3.256860in}}%
\pgfpathlineto{\pgfqpoint{3.709702in}{3.311474in}}%
\pgfpathlineto{\pgfqpoint{3.857063in}{3.383345in}}%
\pgfpathlineto{\pgfqpoint{4.004424in}{3.405765in}}%
\pgfpathlineto{\pgfqpoint{4.151785in}{3.434924in}}%
\pgfpathlineto{\pgfqpoint{4.299146in}{3.465254in}}%
\pgfpathlineto{\pgfqpoint{4.446508in}{3.539332in}}%
\pgfpathlineto{\pgfqpoint{4.593869in}{3.593907in}}%
\pgfpathlineto{\pgfqpoint{4.741230in}{3.530407in}}%
\pgfpathlineto{\pgfqpoint{4.888591in}{3.604830in}}%
\pgfpathlineto{\pgfqpoint{5.035952in}{3.540453in}}%
\pgfpathlineto{\pgfqpoint{5.183313in}{3.486169in}}%
\pgfpathlineto{\pgfqpoint{5.330674in}{3.446460in}}%
\pgfpathlineto{\pgfqpoint{5.478035in}{3.394474in}}%
\pgfpathlineto{\pgfqpoint{5.625396in}{3.349058in}}%
\pgfpathlineto{\pgfqpoint{5.772757in}{3.284796in}}%
\pgfpathlineto{\pgfqpoint{5.920119in}{3.214981in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{3.139105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{3.190846in}}%
\pgfpathlineto{\pgfqpoint{3.562341in}{3.287308in}}%
\pgfpathlineto{\pgfqpoint{3.709702in}{3.374180in}}%
\pgfpathlineto{\pgfqpoint{3.857063in}{3.471566in}}%
\pgfpathlineto{\pgfqpoint{4.004424in}{3.552623in}}%
\pgfpathlineto{\pgfqpoint{4.151785in}{3.634190in}}%
\pgfpathlineto{\pgfqpoint{4.299146in}{3.729121in}}%
\pgfpathlineto{\pgfqpoint{4.446508in}{3.813030in}}%
\pgfpathlineto{\pgfqpoint{4.593869in}{3.899719in}}%
\pgfpathlineto{\pgfqpoint{4.741230in}{3.977928in}}%
\pgfpathlineto{\pgfqpoint{4.888591in}{4.062180in}}%
\pgfpathlineto{\pgfqpoint{5.035952in}{4.151833in}}%
\pgfpathlineto{\pgfqpoint{5.183313in}{4.236466in}}%
\pgfpathlineto{\pgfqpoint{5.330674in}{4.323978in}}%
\pgfpathlineto{\pgfqpoint{5.478035in}{4.397146in}}%
\pgfpathlineto{\pgfqpoint{5.625396in}{4.484048in}}%
\pgfpathlineto{\pgfqpoint{5.772757in}{4.559185in}}%
\pgfpathlineto{\pgfqpoint{5.920119in}{4.637020in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{4.711719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{3.139315in}}%
\pgfpathlineto{\pgfqpoint{3.562341in}{3.214367in}}%
\pgfpathlineto{\pgfqpoint{3.709702in}{3.292130in}}%
\pgfpathlineto{\pgfqpoint{3.857063in}{3.365100in}}%
\pgfpathlineto{\pgfqpoint{4.004424in}{3.439970in}}%
\pgfpathlineto{\pgfqpoint{4.151785in}{3.537509in}}%
\pgfpathlineto{\pgfqpoint{4.299146in}{3.612386in}}%
\pgfpathlineto{\pgfqpoint{4.446508in}{3.688497in}}%
\pgfpathlineto{\pgfqpoint{4.593869in}{3.762679in}}%
\pgfpathlineto{\pgfqpoint{4.741230in}{3.860887in}}%
\pgfpathlineto{\pgfqpoint{4.888591in}{3.933449in}}%
\pgfpathlineto{\pgfqpoint{5.035952in}{4.017659in}}%
\pgfpathlineto{\pgfqpoint{5.183313in}{4.102775in}}%
\pgfpathlineto{\pgfqpoint{5.330674in}{4.191922in}}%
\pgfpathlineto{\pgfqpoint{5.478035in}{4.275390in}}%
\pgfpathlineto{\pgfqpoint{5.625396in}{4.361628in}}%
\pgfpathlineto{\pgfqpoint{5.772757in}{4.461365in}}%
\pgfpathlineto{\pgfqpoint{5.920119in}{4.542255in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{4.633875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{3.165080in}}%
\pgfpathlineto{\pgfqpoint{3.562341in}{3.250838in}}%
\pgfpathlineto{\pgfqpoint{3.709702in}{3.333155in}}%
\pgfpathlineto{\pgfqpoint{3.857063in}{3.418333in}}%
\pgfpathlineto{\pgfqpoint{4.004424in}{3.496297in}}%
\pgfpathlineto{\pgfqpoint{4.151785in}{3.585850in}}%
\pgfpathlineto{\pgfqpoint{4.299146in}{3.670754in}}%
\pgfpathlineto{\pgfqpoint{4.446508in}{3.750763in}}%
\pgfpathlineto{\pgfqpoint{4.593869in}{3.831199in}}%
\pgfpathlineto{\pgfqpoint{4.741230in}{3.919407in}}%
\pgfpathlineto{\pgfqpoint{4.888591in}{3.997814in}}%
\pgfpathlineto{\pgfqpoint{5.035952in}{4.084746in}}%
\pgfpathlineto{\pgfqpoint{5.183313in}{4.169620in}}%
\pgfpathlineto{\pgfqpoint{5.330674in}{4.257950in}}%
\pgfpathlineto{\pgfqpoint{5.478035in}{4.336268in}}%
\pgfpathlineto{\pgfqpoint{5.625396in}{4.422838in}}%
\pgfpathlineto{\pgfqpoint{5.772757in}{4.510275in}}%
\pgfpathlineto{\pgfqpoint{5.920119in}{4.589637in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{4.672797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{3.217864in}}%
\pgfpathlineto{\pgfqpoint{3.562341in}{3.287343in}}%
\pgfpathlineto{\pgfqpoint{3.709702in}{3.342716in}}%
\pgfpathlineto{\pgfqpoint{3.857063in}{3.425152in}}%
\pgfpathlineto{\pgfqpoint{4.004424in}{3.438276in}}%
\pgfpathlineto{\pgfqpoint{4.151785in}{3.476225in}}%
\pgfpathlineto{\pgfqpoint{4.299146in}{3.508196in}}%
\pgfpathlineto{\pgfqpoint{4.446508in}{3.584278in}}%
\pgfpathlineto{\pgfqpoint{4.593869in}{3.645124in}}%
\pgfpathlineto{\pgfqpoint{4.741230in}{3.575146in}}%
\pgfpathlineto{\pgfqpoint{4.888591in}{3.663336in}}%
\pgfpathlineto{\pgfqpoint{5.035952in}{3.593119in}}%
\pgfpathlineto{\pgfqpoint{5.183313in}{3.534481in}}%
\pgfpathlineto{\pgfqpoint{5.330674in}{3.498247in}}%
\pgfpathlineto{\pgfqpoint{5.478035in}{3.446602in}}%
\pgfpathlineto{\pgfqpoint{5.625396in}{3.404052in}}%
\pgfpathlineto{\pgfqpoint{5.772757in}{3.323324in}}%
\pgfpathlineto{\pgfqpoint{5.920119in}{3.247111in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{3.164187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954321in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{3.954321in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067480in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{3.081837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{3.414980in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.857063in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{3.857063in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857063in}{3.081837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857063in}{4.721143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.857063in,y=3.026282in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.446508in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{4.446508in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446508in}{3.081837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446508in}{4.721143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.446508in,y=3.026282in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.035952in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{5.035952in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035952in}{3.081837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035952in}{4.721143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.035952in,y=3.026282in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.625396in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{5.625396in}{4.721143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625396in}{3.081837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625396in}{4.721143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.625396in,y=3.026282in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.741230in,y=2.822424in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{3.081837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{3.081837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{3.081837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{3.397088in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{3.397088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{3.397088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{3.397088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{3.712339in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{3.712339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{3.712339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{3.712339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{4.027590in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{4.027590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{4.027590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{4.027590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{4.342841in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{4.342841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{4.342841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{4.342841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{3.081837in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{4.658092in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{4.658092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{4.658092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{4.658092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.741230in,y=4.790587in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Fraction entering high types}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{2.522393in}}%
\pgfpathlineto{\pgfqpoint{0.580292in}{2.522393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.132657in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{1.167898in}}%
\pgfpathlineto{\pgfqpoint{0.594420in}{1.195699in}}%
\pgfpathlineto{\pgfqpoint{0.603241in}{1.230281in}}%
\pgfpathlineto{\pgfqpoint{0.613490in}{1.271616in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.315589in}}%
\pgfpathlineto{\pgfqpoint{0.639233in}{1.364748in}}%
\pgfpathlineto{\pgfqpoint{0.655307in}{1.437412in}}%
\pgfpathlineto{\pgfqpoint{0.673982in}{1.578546in}}%
\pgfpathlineto{\pgfqpoint{0.695679in}{1.684521in}}%
\pgfpathlineto{\pgfqpoint{0.720887in}{1.775519in}}%
\pgfpathlineto{\pgfqpoint{0.750176in}{1.888309in}}%
\pgfpathlineto{\pgfqpoint{0.784204in}{1.987337in}}%
\pgfpathlineto{\pgfqpoint{0.823739in}{2.061974in}}%
\pgfpathlineto{\pgfqpoint{0.869672in}{2.139573in}}%
\pgfpathlineto{\pgfqpoint{0.923038in}{2.182152in}}%
\pgfpathlineto{\pgfqpoint{0.985041in}{2.214372in}}%
\pgfpathlineto{\pgfqpoint{1.057079in}{2.251675in}}%
\pgfpathlineto{\pgfqpoint{1.140774in}{2.236880in}}%
\pgfpathlineto{\pgfqpoint{1.238014in}{2.254767in}}%
\pgfpathlineto{\pgfqpoint{1.350991in}{2.278421in}}%
\pgfpathlineto{\pgfqpoint{1.482252in}{2.265412in}}%
\pgfpathlineto{\pgfqpoint{1.634755in}{2.191168in}}%
\pgfpathlineto{\pgfqpoint{1.811938in}{2.116394in}}%
\pgfpathlineto{\pgfqpoint{2.017796in}{2.000459in}}%
\pgfpathlineto{\pgfqpoint{2.256968in}{1.840895in}}%
\pgfpathlineto{\pgfqpoint{2.534846in}{1.641956in}}%
\pgfpathlineto{\pgfqpoint{2.857695in}{1.412124in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{1.184694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.083766in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{1.108828in}}%
\pgfpathlineto{\pgfqpoint{0.594420in}{1.133921in}}%
\pgfpathlineto{\pgfqpoint{0.603241in}{1.161712in}}%
\pgfpathlineto{\pgfqpoint{0.613490in}{1.195531in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.234275in}}%
\pgfpathlineto{\pgfqpoint{0.639233in}{1.267181in}}%
\pgfpathlineto{\pgfqpoint{0.655307in}{1.324950in}}%
\pgfpathlineto{\pgfqpoint{0.673982in}{1.438179in}}%
\pgfpathlineto{\pgfqpoint{0.695679in}{1.539759in}}%
\pgfpathlineto{\pgfqpoint{0.720887in}{1.588796in}}%
\pgfpathlineto{\pgfqpoint{0.750176in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{0.784204in}{1.792622in}}%
\pgfpathlineto{\pgfqpoint{0.823739in}{1.867567in}}%
\pgfpathlineto{\pgfqpoint{0.869672in}{1.924454in}}%
\pgfpathlineto{\pgfqpoint{0.923038in}{1.965734in}}%
\pgfpathlineto{\pgfqpoint{0.985041in}{1.987554in}}%
\pgfpathlineto{\pgfqpoint{1.057079in}{2.006887in}}%
\pgfpathlineto{\pgfqpoint{1.140774in}{2.044330in}}%
\pgfpathlineto{\pgfqpoint{1.238014in}{2.053400in}}%
\pgfpathlineto{\pgfqpoint{1.350991in}{2.048067in}}%
\pgfpathlineto{\pgfqpoint{1.482252in}{2.036124in}}%
\pgfpathlineto{\pgfqpoint{1.634755in}{1.992686in}}%
\pgfpathlineto{\pgfqpoint{1.811938in}{1.917042in}}%
\pgfpathlineto{\pgfqpoint{2.017796in}{1.801943in}}%
\pgfpathlineto{\pgfqpoint{2.256968in}{1.643911in}}%
\pgfpathlineto{\pgfqpoint{2.534846in}{1.466238in}}%
\pgfpathlineto{\pgfqpoint{2.857695in}{1.268152in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{1.084842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.707541in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{1.707986in}}%
\pgfpathlineto{\pgfqpoint{0.594420in}{1.703079in}}%
\pgfpathlineto{\pgfqpoint{0.603241in}{1.707541in}}%
\pgfpathlineto{\pgfqpoint{0.613490in}{1.710309in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.701247in}}%
\pgfpathlineto{\pgfqpoint{0.639233in}{1.704251in}}%
\pgfpathlineto{\pgfqpoint{0.655307in}{1.696392in}}%
\pgfpathlineto{\pgfqpoint{0.673982in}{1.715179in}}%
\pgfpathlineto{\pgfqpoint{0.695679in}{1.708622in}}%
\pgfpathlineto{\pgfqpoint{0.720887in}{1.698633in}}%
\pgfpathlineto{\pgfqpoint{0.750176in}{1.701620in}}%
\pgfpathlineto{\pgfqpoint{0.784204in}{1.707611in}}%
\pgfpathlineto{\pgfqpoint{0.823739in}{1.701631in}}%
\pgfpathlineto{\pgfqpoint{0.869672in}{1.709289in}}%
\pgfpathlineto{\pgfqpoint{0.923038in}{1.704086in}}%
\pgfpathlineto{\pgfqpoint{0.985041in}{1.711943in}}%
\pgfpathlineto{\pgfqpoint{1.057079in}{1.701401in}}%
\pgfpathlineto{\pgfqpoint{1.140774in}{1.711473in}}%
\pgfpathlineto{\pgfqpoint{1.238014in}{1.714047in}}%
\pgfpathlineto{\pgfqpoint{1.350991in}{1.708942in}}%
\pgfpathlineto{\pgfqpoint{1.482252in}{1.684477in}}%
\pgfpathlineto{\pgfqpoint{1.634755in}{1.661995in}}%
\pgfpathlineto{\pgfqpoint{1.811938in}{1.598849in}}%
\pgfpathlineto{\pgfqpoint{2.017796in}{1.510646in}}%
\pgfpathlineto{\pgfqpoint{2.256968in}{1.409747in}}%
\pgfpathlineto{\pgfqpoint{2.534846in}{1.279930in}}%
\pgfpathlineto{\pgfqpoint{2.857695in}{1.158903in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{1.023290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.521076in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{1.506299in}}%
\pgfpathlineto{\pgfqpoint{0.594420in}{1.518553in}}%
\pgfpathlineto{\pgfqpoint{0.603241in}{1.517950in}}%
\pgfpathlineto{\pgfqpoint{0.613490in}{1.511871in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.517725in}}%
\pgfpathlineto{\pgfqpoint{0.639233in}{1.510739in}}%
\pgfpathlineto{\pgfqpoint{0.655307in}{1.512107in}}%
\pgfpathlineto{\pgfqpoint{0.673982in}{1.511409in}}%
\pgfpathlineto{\pgfqpoint{0.695679in}{1.517644in}}%
\pgfpathlineto{\pgfqpoint{0.720887in}{1.511286in}}%
\pgfpathlineto{\pgfqpoint{0.750176in}{1.517335in}}%
\pgfpathlineto{\pgfqpoint{0.784204in}{1.503993in}}%
\pgfpathlineto{\pgfqpoint{0.823739in}{1.510553in}}%
\pgfpathlineto{\pgfqpoint{0.869672in}{1.513707in}}%
\pgfpathlineto{\pgfqpoint{0.923038in}{1.499355in}}%
\pgfpathlineto{\pgfqpoint{0.985041in}{1.522614in}}%
\pgfpathlineto{\pgfqpoint{1.057079in}{1.504711in}}%
\pgfpathlineto{\pgfqpoint{1.140774in}{1.507855in}}%
\pgfpathlineto{\pgfqpoint{1.238014in}{1.511026in}}%
\pgfpathlineto{\pgfqpoint{1.350991in}{1.504973in}}%
\pgfpathlineto{\pgfqpoint{1.482252in}{1.483564in}}%
\pgfpathlineto{\pgfqpoint{1.634755in}{1.468020in}}%
\pgfpathlineto{\pgfqpoint{1.811938in}{1.412020in}}%
\pgfpathlineto{\pgfqpoint{2.017796in}{1.334116in}}%
\pgfpathlineto{\pgfqpoint{2.256968in}{1.251212in}}%
\pgfpathlineto{\pgfqpoint{2.534846in}{1.156041in}}%
\pgfpathlineto{\pgfqpoint{2.857695in}{1.040576in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{0.955633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.614308in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{1.607142in}}%
\pgfpathlineto{\pgfqpoint{0.594420in}{1.610816in}}%
\pgfpathlineto{\pgfqpoint{0.603241in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{0.613490in}{1.611090in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.609486in}}%
\pgfpathlineto{\pgfqpoint{0.639233in}{1.607495in}}%
\pgfpathlineto{\pgfqpoint{0.655307in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{0.673982in}{1.613294in}}%
\pgfpathlineto{\pgfqpoint{0.695679in}{1.613133in}}%
\pgfpathlineto{\pgfqpoint{0.720887in}{1.604960in}}%
\pgfpathlineto{\pgfqpoint{0.750176in}{1.609478in}}%
\pgfpathlineto{\pgfqpoint{0.784204in}{1.605802in}}%
\pgfpathlineto{\pgfqpoint{0.823739in}{1.606092in}}%
\pgfpathlineto{\pgfqpoint{0.869672in}{1.611498in}}%
\pgfpathlineto{\pgfqpoint{0.923038in}{1.601720in}}%
\pgfpathlineto{\pgfqpoint{0.985041in}{1.617278in}}%
\pgfpathlineto{\pgfqpoint{1.057079in}{1.603056in}}%
\pgfpathlineto{\pgfqpoint{1.140774in}{1.609664in}}%
\pgfpathlineto{\pgfqpoint{1.238014in}{1.612536in}}%
\pgfpathlineto{\pgfqpoint{1.350991in}{1.606957in}}%
\pgfpathlineto{\pgfqpoint{1.482252in}{1.584020in}}%
\pgfpathlineto{\pgfqpoint{1.634755in}{1.565007in}}%
\pgfpathlineto{\pgfqpoint{1.811938in}{1.505434in}}%
\pgfpathlineto{\pgfqpoint{2.017796in}{1.422381in}}%
\pgfpathlineto{\pgfqpoint{2.256968in}{1.330479in}}%
\pgfpathlineto{\pgfqpoint{2.534846in}{1.217986in}}%
\pgfpathlineto{\pgfqpoint{2.857695in}{1.099740in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{0.989461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.108212in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{1.138363in}}%
\pgfpathlineto{\pgfqpoint{0.594420in}{1.164810in}}%
\pgfpathlineto{\pgfqpoint{0.603241in}{1.195996in}}%
\pgfpathlineto{\pgfqpoint{0.613490in}{1.233574in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.274932in}}%
\pgfpathlineto{\pgfqpoint{0.639233in}{1.315965in}}%
\pgfpathlineto{\pgfqpoint{0.655307in}{1.381181in}}%
\pgfpathlineto{\pgfqpoint{0.673982in}{1.508363in}}%
\pgfpathlineto{\pgfqpoint{0.695679in}{1.612140in}}%
\pgfpathlineto{\pgfqpoint{0.720887in}{1.682158in}}%
\pgfpathlineto{\pgfqpoint{0.750176in}{1.793406in}}%
\pgfpathlineto{\pgfqpoint{0.784204in}{1.889980in}}%
\pgfpathlineto{\pgfqpoint{0.823739in}{1.964771in}}%
\pgfpathlineto{\pgfqpoint{0.869672in}{2.032013in}}%
\pgfpathlineto{\pgfqpoint{0.923038in}{2.073943in}}%
\pgfpathlineto{\pgfqpoint{0.985041in}{2.100963in}}%
\pgfpathlineto{\pgfqpoint{1.057079in}{2.129281in}}%
\pgfpathlineto{\pgfqpoint{1.140774in}{2.140605in}}%
\pgfpathlineto{\pgfqpoint{1.238014in}{2.154084in}}%
\pgfpathlineto{\pgfqpoint{1.350991in}{2.163244in}}%
\pgfpathlineto{\pgfqpoint{1.482252in}{2.150768in}}%
\pgfpathlineto{\pgfqpoint{1.634755in}{2.091927in}}%
\pgfpathlineto{\pgfqpoint{1.811938in}{2.016718in}}%
\pgfpathlineto{\pgfqpoint{2.017796in}{1.901201in}}%
\pgfpathlineto{\pgfqpoint{2.256968in}{1.742403in}}%
\pgfpathlineto{\pgfqpoint{2.534846in}{1.554097in}}%
\pgfpathlineto{\pgfqpoint{2.857695in}{1.340138in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{1.134768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689322in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{0.689322in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232792in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{0.883087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{2.522393in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{0.580292in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.943724in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{0.943724in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943724in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943724in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.943724in,y=0.827532in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.347537in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{1.347537in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347537in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347537in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.347537in,y=0.827532in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.751350in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{1.751350in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751350in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751350in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.751350in,y=0.827532in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.155163in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{2.155163in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155163in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155163in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.155163in,y=0.827532in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.558976in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{2.558976in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558976in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558976in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.558976in,y=0.827532in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.962789in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{2.962789in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962789in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962789in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.962789in,y=0.827532in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.906542in,y=0.623674in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma_r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{0.883087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=0.883087in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.117274in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{1.117274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{1.117274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{1.117274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=1.117274in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.351460in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{1.351460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{1.351460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{1.351460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=1.351460in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.585647in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{1.585647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{1.585647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{1.585647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=1.585647in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{1.819833in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{1.819833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{1.819833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{1.819833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=1.819833in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{2.054020in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{2.054020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{2.054020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{2.054020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=2.054020in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{2.288206in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{2.288206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{2.288206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{2.288206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=2.288206in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580292in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580292in}{2.522393in}}%
\pgfpathlineto{\pgfqpoint{3.232792in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580292in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232792in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524737in,y=2.522393in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=1.702740in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Total sales}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580292in,y=2.564059in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.906542in,y=2.591837in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Rating variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{2.522393in}}%
\pgfpathlineto{\pgfqpoint{3.414980in}{2.522393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{1.358289in}}%
\pgfpathlineto{\pgfqpoint{3.423920in}{1.608807in}}%
\pgfpathlineto{\pgfqpoint{3.434840in}{1.841251in}}%
\pgfpathlineto{\pgfqpoint{3.448178in}{2.012215in}}%
\pgfpathlineto{\pgfqpoint{3.464469in}{2.145176in}}%
\pgfpathlineto{\pgfqpoint{3.484366in}{2.225734in}}%
\pgfpathlineto{\pgfqpoint{3.508669in}{2.263604in}}%
\pgfpathlineto{\pgfqpoint{3.538353in}{2.282980in}}%
\pgfpathlineto{\pgfqpoint{3.574608in}{2.279378in}}%
\pgfpathlineto{\pgfqpoint{3.618891in}{2.246062in}}%
\pgfpathlineto{\pgfqpoint{3.672978in}{2.242708in}}%
\pgfpathlineto{\pgfqpoint{3.739040in}{2.255081in}}%
\pgfpathlineto{\pgfqpoint{3.819729in}{2.215713in}}%
\pgfpathlineto{\pgfqpoint{3.918282in}{2.191496in}}%
\pgfpathlineto{\pgfqpoint{4.038655in}{2.153454in}}%
\pgfpathlineto{\pgfqpoint{4.185679in}{2.102107in}}%
\pgfpathlineto{\pgfqpoint{4.365254in}{2.040544in}}%
\pgfpathlineto{\pgfqpoint{4.584588in}{1.950384in}}%
\pgfpathlineto{\pgfqpoint{4.852483in}{1.874532in}}%
\pgfpathlineto{\pgfqpoint{5.179691in}{1.773154in}}%
\pgfpathlineto{\pgfqpoint{5.579343in}{1.666658in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{1.679307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{1.216052in}}%
\pgfpathlineto{\pgfqpoint{3.423920in}{1.440834in}}%
\pgfpathlineto{\pgfqpoint{3.434840in}{1.642246in}}%
\pgfpathlineto{\pgfqpoint{3.448178in}{1.814547in}}%
\pgfpathlineto{\pgfqpoint{3.464469in}{1.933527in}}%
\pgfpathlineto{\pgfqpoint{3.484366in}{2.006100in}}%
\pgfpathlineto{\pgfqpoint{3.508669in}{2.030785in}}%
\pgfpathlineto{\pgfqpoint{3.538353in}{2.051073in}}%
\pgfpathlineto{\pgfqpoint{3.574608in}{2.040133in}}%
\pgfpathlineto{\pgfqpoint{3.618891in}{2.062676in}}%
\pgfpathlineto{\pgfqpoint{3.672978in}{2.047927in}}%
\pgfpathlineto{\pgfqpoint{3.739040in}{2.026693in}}%
\pgfpathlineto{\pgfqpoint{3.819729in}{2.007562in}}%
\pgfpathlineto{\pgfqpoint{3.918282in}{1.970161in}}%
\pgfpathlineto{\pgfqpoint{4.038655in}{1.938383in}}%
\pgfpathlineto{\pgfqpoint{4.185679in}{1.893453in}}%
\pgfpathlineto{\pgfqpoint{4.365254in}{1.845271in}}%
\pgfpathlineto{\pgfqpoint{4.584588in}{1.758453in}}%
\pgfpathlineto{\pgfqpoint{4.852483in}{1.687209in}}%
\pgfpathlineto{\pgfqpoint{5.179691in}{1.609596in}}%
\pgfpathlineto{\pgfqpoint{5.579343in}{1.506523in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{1.523796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{1.123330in}}%
\pgfpathlineto{\pgfqpoint{3.423920in}{1.270662in}}%
\pgfpathlineto{\pgfqpoint{3.434840in}{1.414566in}}%
\pgfpathlineto{\pgfqpoint{3.448178in}{1.516845in}}%
\pgfpathlineto{\pgfqpoint{3.464469in}{1.596755in}}%
\pgfpathlineto{\pgfqpoint{3.484366in}{1.658669in}}%
\pgfpathlineto{\pgfqpoint{3.508669in}{1.692261in}}%
\pgfpathlineto{\pgfqpoint{3.538353in}{1.703184in}}%
\pgfpathlineto{\pgfqpoint{3.574608in}{1.711519in}}%
\pgfpathlineto{\pgfqpoint{3.618891in}{1.703440in}}%
\pgfpathlineto{\pgfqpoint{3.672978in}{1.715371in}}%
\pgfpathlineto{\pgfqpoint{3.739040in}{1.712883in}}%
\pgfpathlineto{\pgfqpoint{3.819729in}{1.697555in}}%
\pgfpathlineto{\pgfqpoint{3.918282in}{1.711605in}}%
\pgfpathlineto{\pgfqpoint{4.038655in}{1.710960in}}%
\pgfpathlineto{\pgfqpoint{4.185679in}{1.709770in}}%
\pgfpathlineto{\pgfqpoint{4.365254in}{1.707862in}}%
\pgfpathlineto{\pgfqpoint{4.584588in}{1.700691in}}%
\pgfpathlineto{\pgfqpoint{4.852483in}{1.709938in}}%
\pgfpathlineto{\pgfqpoint{5.179691in}{1.698690in}}%
\pgfpathlineto{\pgfqpoint{5.579343in}{1.695461in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{1.705205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{1.018243in}}%
\pgfpathlineto{\pgfqpoint{3.423920in}{1.139638in}}%
\pgfpathlineto{\pgfqpoint{3.434840in}{1.248282in}}%
\pgfpathlineto{\pgfqpoint{3.448178in}{1.344329in}}%
\pgfpathlineto{\pgfqpoint{3.464469in}{1.422699in}}%
\pgfpathlineto{\pgfqpoint{3.484366in}{1.469503in}}%
\pgfpathlineto{\pgfqpoint{3.508669in}{1.497736in}}%
\pgfpathlineto{\pgfqpoint{3.538353in}{1.506330in}}%
\pgfpathlineto{\pgfqpoint{3.574608in}{1.515808in}}%
\pgfpathlineto{\pgfqpoint{3.618891in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{3.672978in}{1.511192in}}%
\pgfpathlineto{\pgfqpoint{3.739040in}{1.508297in}}%
\pgfpathlineto{\pgfqpoint{3.819729in}{1.525494in}}%
\pgfpathlineto{\pgfqpoint{3.918282in}{1.512981in}}%
\pgfpathlineto{\pgfqpoint{4.038655in}{1.510879in}}%
\pgfpathlineto{\pgfqpoint{4.185679in}{1.507609in}}%
\pgfpathlineto{\pgfqpoint{4.365254in}{1.506530in}}%
\pgfpathlineto{\pgfqpoint{4.584588in}{1.514356in}}%
\pgfpathlineto{\pgfqpoint{4.852483in}{1.519701in}}%
\pgfpathlineto{\pgfqpoint{5.179691in}{1.505312in}}%
\pgfpathlineto{\pgfqpoint{5.579343in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{1.505196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{1.070786in}}%
\pgfpathlineto{\pgfqpoint{3.423920in}{1.205150in}}%
\pgfpathlineto{\pgfqpoint{3.434840in}{1.331424in}}%
\pgfpathlineto{\pgfqpoint{3.448178in}{1.430587in}}%
\pgfpathlineto{\pgfqpoint{3.464469in}{1.509727in}}%
\pgfpathlineto{\pgfqpoint{3.484366in}{1.564086in}}%
\pgfpathlineto{\pgfqpoint{3.508669in}{1.594998in}}%
\pgfpathlineto{\pgfqpoint{3.538353in}{1.604757in}}%
\pgfpathlineto{\pgfqpoint{3.574608in}{1.613664in}}%
\pgfpathlineto{\pgfqpoint{3.618891in}{1.611946in}}%
\pgfpathlineto{\pgfqpoint{3.672978in}{1.613282in}}%
\pgfpathlineto{\pgfqpoint{3.739040in}{1.610590in}}%
\pgfpathlineto{\pgfqpoint{3.819729in}{1.611525in}}%
\pgfpathlineto{\pgfqpoint{3.918282in}{1.612293in}}%
\pgfpathlineto{\pgfqpoint{4.038655in}{1.610920in}}%
\pgfpathlineto{\pgfqpoint{4.185679in}{1.608689in}}%
\pgfpathlineto{\pgfqpoint{4.365254in}{1.607196in}}%
\pgfpathlineto{\pgfqpoint{4.584588in}{1.607523in}}%
\pgfpathlineto{\pgfqpoint{4.852483in}{1.614820in}}%
\pgfpathlineto{\pgfqpoint{5.179691in}{1.602001in}}%
\pgfpathlineto{\pgfqpoint{5.579343in}{1.609218in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{1.605201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{1.287170in}}%
\pgfpathlineto{\pgfqpoint{3.423920in}{1.524821in}}%
\pgfpathlineto{\pgfqpoint{3.434840in}{1.741749in}}%
\pgfpathlineto{\pgfqpoint{3.448178in}{1.913381in}}%
\pgfpathlineto{\pgfqpoint{3.464469in}{2.039352in}}%
\pgfpathlineto{\pgfqpoint{3.484366in}{2.115917in}}%
\pgfpathlineto{\pgfqpoint{3.508669in}{2.147195in}}%
\pgfpathlineto{\pgfqpoint{3.538353in}{2.167026in}}%
\pgfpathlineto{\pgfqpoint{3.574608in}{2.159755in}}%
\pgfpathlineto{\pgfqpoint{3.618891in}{2.154369in}}%
\pgfpathlineto{\pgfqpoint{3.672978in}{2.145318in}}%
\pgfpathlineto{\pgfqpoint{3.739040in}{2.140887in}}%
\pgfpathlineto{\pgfqpoint{3.819729in}{2.111638in}}%
\pgfpathlineto{\pgfqpoint{3.918282in}{2.080829in}}%
\pgfpathlineto{\pgfqpoint{4.038655in}{2.045918in}}%
\pgfpathlineto{\pgfqpoint{4.185679in}{1.997780in}}%
\pgfpathlineto{\pgfqpoint{4.365254in}{1.942907in}}%
\pgfpathlineto{\pgfqpoint{4.584588in}{1.854419in}}%
\pgfpathlineto{\pgfqpoint{4.852483in}{1.780870in}}%
\pgfpathlineto{\pgfqpoint{5.179691in}{1.691375in}}%
\pgfpathlineto{\pgfqpoint{5.579343in}{1.586590in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{1.601552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797477in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{5.797477in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067480in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{0.883087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{2.522393in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{3.414980in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.778411in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{3.778411in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778411in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778411in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.778411in,y=0.827532in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.182225in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{4.182225in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182225in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182225in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.182225in,y=0.827532in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.586038in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{4.586038in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586038in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586038in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.586038in,y=0.827532in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.989851in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{4.989851in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989851in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989851in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.989851in,y=0.827532in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.393664in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{5.393664in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393664in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393664in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.393664in,y=0.827532in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.797477in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{5.797477in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.797477in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.797477in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.797477in,y=0.827532in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.741230in,y=0.623674in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \xi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{0.883087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{0.883087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{1.117274in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{1.117274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{1.117274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{1.117274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{1.351460in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{1.351460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{1.351460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{1.351460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{1.585647in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{1.585647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{1.585647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{1.585647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{1.819833in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{1.819833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{1.819833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{1.819833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{2.054020in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{2.054020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{2.054020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{2.054020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{2.288206in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{2.288206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{2.288206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{2.288206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.414980in}{0.883087in}}{\pgfqpoint{2.652500in}{1.639306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414980in}{2.522393in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{2.522393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414980in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067480in}{2.522393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.741230in,y=2.591837in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Rating accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853595in}{0.209668in}}%
\pgfpathlineto{\pgfqpoint{2.093595in}{0.209668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.203595in,y=0.174668in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Low quality}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.384930in}{0.209668in}}%
\pgfpathlineto{\pgfqpoint{3.624930in}{0.209668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.734930in,y=0.174668in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont High quality}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reviewvolume.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.059882in}{2.898502in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.059882in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.059882in}{2.898502in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.898502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597382in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{5.959882in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{5.959882in}{2.731295in}}%
\pgfpathlineto{\pgfqpoint{0.597382in}{2.731295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597382in}{0.781295in}}{\pgfqpoint{5.362500in}{1.950000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597382in}{0.804835in}}%
\pgfpathlineto{\pgfqpoint{0.705344in}{0.904424in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{0.914035in}}%
\pgfpathlineto{\pgfqpoint{0.921269in}{0.959024in}}%
\pgfpathlineto{\pgfqpoint{1.038228in}{1.194138in}}%
\pgfpathlineto{\pgfqpoint{1.146190in}{0.899549in}}%
\pgfpathlineto{\pgfqpoint{1.254527in}{0.941195in}}%
\pgfpathlineto{\pgfqpoint{1.362490in}{1.255703in}}%
\pgfpathlineto{\pgfqpoint{1.470452in}{1.331613in}}%
\pgfpathlineto{\pgfqpoint{1.578414in}{1.151238in}}%
\pgfpathlineto{\pgfqpoint{1.695373in}{1.704899in}}%
\pgfpathlineto{\pgfqpoint{1.803336in}{1.799474in}}%
\pgfpathlineto{\pgfqpoint{1.911298in}{1.146224in}}%
\pgfpathlineto{\pgfqpoint{2.019260in}{1.094410in}}%
\pgfpathlineto{\pgfqpoint{2.127222in}{1.177981in}}%
\pgfpathlineto{\pgfqpoint{2.235185in}{1.115581in}}%
\pgfpathlineto{\pgfqpoint{2.352144in}{1.183135in}}%
\pgfpathlineto{\pgfqpoint{2.460106in}{1.325345in}}%
\pgfpathlineto{\pgfqpoint{2.568068in}{1.460313in}}%
\pgfpathlineto{\pgfqpoint{2.676030in}{1.244560in}}%
\pgfpathlineto{\pgfqpoint{2.783993in}{1.260578in}}%
\pgfpathlineto{\pgfqpoint{2.891955in}{1.412399in}}%
\pgfpathlineto{\pgfqpoint{3.008914in}{1.570210in}}%
\pgfpathlineto{\pgfqpoint{3.116876in}{1.650578in}}%
\pgfpathlineto{\pgfqpoint{3.224839in}{1.666595in}}%
\pgfpathlineto{\pgfqpoint{3.332426in}{2.151867in}}%
\pgfpathlineto{\pgfqpoint{3.440388in}{2.124149in}}%
\pgfpathlineto{\pgfqpoint{3.548350in}{2.206606in}}%
\pgfpathlineto{\pgfqpoint{3.656313in}{2.184738in}}%
\pgfpathlineto{\pgfqpoint{3.773272in}{1.762145in}}%
\pgfpathlineto{\pgfqpoint{3.881234in}{2.288645in}}%
\pgfpathlineto{\pgfqpoint{3.989196in}{2.604545in}}%
\pgfpathlineto{\pgfqpoint{4.097159in}{2.471667in}}%
\pgfpathlineto{\pgfqpoint{4.205121in}{2.495903in}}%
\pgfpathlineto{\pgfqpoint{4.313083in}{2.324024in}}%
\pgfpathlineto{\pgfqpoint{4.430042in}{2.234324in}}%
\pgfpathlineto{\pgfqpoint{4.538379in}{1.699745in}}%
\pgfpathlineto{\pgfqpoint{4.646342in}{2.395060in}}%
\pgfpathlineto{\pgfqpoint{4.754304in}{1.690553in}}%
\pgfpathlineto{\pgfqpoint{4.862266in}{1.977203in}}%
\pgfpathlineto{\pgfqpoint{4.970228in}{1.925528in}}%
\pgfpathlineto{\pgfqpoint{5.087187in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{5.195150in}{2.630174in}}%
\pgfpathlineto{\pgfqpoint{5.303112in}{2.587831in}}%
\pgfpathlineto{\pgfqpoint{5.411074in}{2.181674in}}%
\pgfpathlineto{\pgfqpoint{5.519036in}{2.055620in}}%
\pgfpathlineto{\pgfqpoint{5.626999in}{1.904913in}}%
\pgfpathlineto{\pgfqpoint{5.743958in}{1.873017in}}%
\pgfpathlineto{\pgfqpoint{5.851920in}{1.675370in}}%
\pgfpathlineto{\pgfqpoint{5.959882in}{0.952756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597382in}{0.781295in}}{\pgfqpoint{5.362500in}{1.950000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597382in}{0.786867in}}%
\pgfpathlineto{\pgfqpoint{0.705344in}{0.810128in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{0.796617in}}%
\pgfpathlineto{\pgfqpoint{0.921269in}{0.835060in}}%
\pgfpathlineto{\pgfqpoint{1.038228in}{0.903588in}}%
\pgfpathlineto{\pgfqpoint{1.146190in}{0.815420in}}%
\pgfpathlineto{\pgfqpoint{1.254527in}{0.844810in}}%
\pgfpathlineto{\pgfqpoint{1.362490in}{0.945653in}}%
\pgfpathlineto{\pgfqpoint{1.470452in}{0.895370in}}%
\pgfpathlineto{\pgfqpoint{1.578414in}{0.939245in}}%
\pgfpathlineto{\pgfqpoint{1.695373in}{1.105274in}}%
\pgfpathlineto{\pgfqpoint{1.803336in}{1.297488in}}%
\pgfpathlineto{\pgfqpoint{1.911298in}{0.995378in}}%
\pgfpathlineto{\pgfqpoint{2.019260in}{0.982285in}}%
\pgfpathlineto{\pgfqpoint{2.127222in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{2.235185in}{1.005406in}}%
\pgfpathlineto{\pgfqpoint{2.352144in}{1.033960in}}%
\pgfpathlineto{\pgfqpoint{2.460106in}{1.047749in}}%
\pgfpathlineto{\pgfqpoint{2.568068in}{1.030478in}}%
\pgfpathlineto{\pgfqpoint{2.676030in}{0.985488in}}%
\pgfpathlineto{\pgfqpoint{2.783993in}{0.987717in}}%
\pgfpathlineto{\pgfqpoint{2.891955in}{0.995238in}}%
\pgfpathlineto{\pgfqpoint{3.008914in}{1.060424in}}%
\pgfpathlineto{\pgfqpoint{3.116876in}{1.121710in}}%
\pgfpathlineto{\pgfqpoint{3.224839in}{1.165724in}}%
\pgfpathlineto{\pgfqpoint{3.332426in}{1.326878in}}%
\pgfpathlineto{\pgfqpoint{3.440388in}{1.274924in}}%
\pgfpathlineto{\pgfqpoint{3.548350in}{1.364763in}}%
\pgfpathlineto{\pgfqpoint{3.656313in}{1.472431in}}%
\pgfpathlineto{\pgfqpoint{3.773272in}{1.290524in}}%
\pgfpathlineto{\pgfqpoint{3.881234in}{1.312253in}}%
\pgfpathlineto{\pgfqpoint{3.989196in}{1.369220in}}%
\pgfpathlineto{\pgfqpoint{4.097159in}{1.368803in}}%
\pgfpathlineto{\pgfqpoint{4.205121in}{1.468531in}}%
\pgfpathlineto{\pgfqpoint{4.313083in}{1.430367in}}%
\pgfpathlineto{\pgfqpoint{4.430042in}{1.373538in}}%
\pgfpathlineto{\pgfqpoint{4.538379in}{1.250967in}}%
\pgfpathlineto{\pgfqpoint{4.646342in}{1.412678in}}%
\pgfpathlineto{\pgfqpoint{4.754304in}{1.130763in}}%
\pgfpathlineto{\pgfqpoint{4.862266in}{1.320749in}}%
\pgfpathlineto{\pgfqpoint{4.970228in}{1.366017in}}%
\pgfpathlineto{\pgfqpoint{5.087187in}{1.201242in}}%
\pgfpathlineto{\pgfqpoint{5.195150in}{1.535110in}}%
\pgfpathlineto{\pgfqpoint{5.303112in}{1.655174in}}%
\pgfpathlineto{\pgfqpoint{5.411074in}{1.567006in}}%
\pgfpathlineto{\pgfqpoint{5.519036in}{1.521460in}}%
\pgfpathlineto{\pgfqpoint{5.626999in}{1.471178in}}%
\pgfpathlineto{\pgfqpoint{5.743958in}{1.532463in}}%
\pgfpathlineto{\pgfqpoint{5.851920in}{1.301667in}}%
\pgfpathlineto{\pgfqpoint{5.959882in}{0.911945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597382in}{0.781295in}}{\pgfqpoint{5.362500in}{1.950000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597382in}{0.786588in}}%
\pgfpathlineto{\pgfqpoint{0.705344in}{0.794249in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{0.790906in}}%
\pgfpathlineto{\pgfqpoint{0.921269in}{0.809849in}}%
\pgfpathlineto{\pgfqpoint{1.038228in}{0.805949in}}%
\pgfpathlineto{\pgfqpoint{1.146190in}{0.785474in}}%
\pgfpathlineto{\pgfqpoint{1.254527in}{0.808874in}}%
\pgfpathlineto{\pgfqpoint{1.362490in}{0.801213in}}%
\pgfpathlineto{\pgfqpoint{1.470452in}{0.793553in}}%
\pgfpathlineto{\pgfqpoint{1.578414in}{0.807899in}}%
\pgfpathlineto{\pgfqpoint{1.695373in}{0.843138in}}%
\pgfpathlineto{\pgfqpoint{1.803336in}{0.835199in}}%
\pgfpathlineto{\pgfqpoint{1.911298in}{0.825867in}}%
\pgfpathlineto{\pgfqpoint{2.019260in}{0.818903in}}%
\pgfpathlineto{\pgfqpoint{2.127222in}{0.834363in}}%
\pgfpathlineto{\pgfqpoint{2.235185in}{0.835338in}}%
\pgfpathlineto{\pgfqpoint{2.352144in}{0.848710in}}%
\pgfpathlineto{\pgfqpoint{2.460106in}{0.847038in}}%
\pgfpathlineto{\pgfqpoint{2.568068in}{0.876428in}}%
\pgfpathlineto{\pgfqpoint{2.676030in}{0.846899in}}%
\pgfpathlineto{\pgfqpoint{2.783993in}{0.889242in}}%
\pgfpathlineto{\pgfqpoint{2.891955in}{0.925735in}}%
\pgfpathlineto{\pgfqpoint{3.008914in}{0.914174in}}%
\pgfpathlineto{\pgfqpoint{3.116876in}{1.028388in}}%
\pgfpathlineto{\pgfqpoint{3.224839in}{1.047331in}}%
\pgfpathlineto{\pgfqpoint{3.332426in}{1.097195in}}%
\pgfpathlineto{\pgfqpoint{3.440388in}{0.999835in}}%
\pgfpathlineto{\pgfqpoint{3.548350in}{1.073795in}}%
\pgfpathlineto{\pgfqpoint{3.656313in}{1.060424in}}%
\pgfpathlineto{\pgfqpoint{3.773272in}{1.032149in}}%
\pgfpathlineto{\pgfqpoint{3.881234in}{1.104995in}}%
\pgfpathlineto{\pgfqpoint{3.989196in}{1.118645in}}%
\pgfpathlineto{\pgfqpoint{4.097159in}{1.086331in}}%
\pgfpathlineto{\pgfqpoint{4.205121in}{1.046495in}}%
\pgfpathlineto{\pgfqpoint{4.313083in}{1.137728in}}%
\pgfpathlineto{\pgfqpoint{4.430042in}{1.091624in}}%
\pgfpathlineto{\pgfqpoint{4.538379in}{0.992313in}}%
\pgfpathlineto{\pgfqpoint{4.646342in}{1.108060in}}%
\pgfpathlineto{\pgfqpoint{4.754304in}{0.967103in}}%
\pgfpathlineto{\pgfqpoint{4.862266in}{1.004292in}}%
\pgfpathlineto{\pgfqpoint{4.970228in}{0.993985in}}%
\pgfpathlineto{\pgfqpoint{5.087187in}{1.000810in}}%
\pgfpathlineto{\pgfqpoint{5.195150in}{1.217956in}}%
\pgfpathlineto{\pgfqpoint{5.303112in}{1.285788in}}%
\pgfpathlineto{\pgfqpoint{5.411074in}{1.228263in}}%
\pgfpathlineto{\pgfqpoint{5.519036in}{1.230213in}}%
\pgfpathlineto{\pgfqpoint{5.626999in}{1.181881in}}%
\pgfpathlineto{\pgfqpoint{5.743958in}{1.192606in}}%
\pgfpathlineto{\pgfqpoint{5.851920in}{1.086331in}}%
\pgfpathlineto{\pgfqpoint{5.959882in}{0.817649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597382in}{0.781295in}}{\pgfqpoint{5.362500in}{1.950000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597382in}{0.786310in}}%
\pgfpathlineto{\pgfqpoint{0.705344in}{0.808178in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{0.813470in}}%
\pgfpathlineto{\pgfqpoint{0.921269in}{0.831020in}}%
\pgfpathlineto{\pgfqpoint{1.038228in}{0.953870in}}%
\pgfpathlineto{\pgfqpoint{1.146190in}{0.825728in}}%
\pgfpathlineto{\pgfqpoint{1.254527in}{0.823360in}}%
\pgfpathlineto{\pgfqpoint{1.362490in}{0.957631in}}%
\pgfpathlineto{\pgfqpoint{1.470452in}{0.933953in}}%
\pgfpathlineto{\pgfqpoint{1.578414in}{0.977410in}}%
\pgfpathlineto{\pgfqpoint{1.695373in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{1.803336in}{1.147478in}}%
\pgfpathlineto{\pgfqpoint{1.911298in}{0.915706in}}%
\pgfpathlineto{\pgfqpoint{2.019260in}{0.973788in}}%
\pgfpathlineto{\pgfqpoint{2.127222in}{0.966824in}}%
\pgfpathlineto{\pgfqpoint{2.235185in}{1.033124in}}%
\pgfpathlineto{\pgfqpoint{2.352144in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{2.460106in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.568068in}{1.107920in}}%
\pgfpathlineto{\pgfqpoint{2.676030in}{0.972256in}}%
\pgfpathlineto{\pgfqpoint{2.783993in}{0.977131in}}%
\pgfpathlineto{\pgfqpoint{2.891955in}{1.018499in}}%
\pgfpathlineto{\pgfqpoint{3.008914in}{1.001088in}}%
\pgfpathlineto{\pgfqpoint{3.116876in}{1.077974in}}%
\pgfpathlineto{\pgfqpoint{3.224839in}{1.118088in}}%
\pgfpathlineto{\pgfqpoint{3.332426in}{1.156113in}}%
\pgfpathlineto{\pgfqpoint{3.440388in}{1.193442in}}%
\pgfpathlineto{\pgfqpoint{3.548350in}{1.294563in}}%
\pgfpathlineto{\pgfqpoint{3.656313in}{1.482878in}}%
\pgfpathlineto{\pgfqpoint{3.773272in}{1.248320in}}%
\pgfpathlineto{\pgfqpoint{3.881234in}{1.382592in}}%
\pgfpathlineto{\pgfqpoint{3.989196in}{1.400978in}}%
\pgfpathlineto{\pgfqpoint{4.097159in}{1.349303in}}%
\pgfpathlineto{\pgfqpoint{4.205121in}{1.420060in}}%
\pgfpathlineto{\pgfqpoint{4.313083in}{1.422288in}}%
\pgfpathlineto{\pgfqpoint{4.430042in}{1.404460in}}%
\pgfpathlineto{\pgfqpoint{4.538379in}{1.138424in}}%
\pgfpathlineto{\pgfqpoint{4.646342in}{1.495413in}}%
\pgfpathlineto{\pgfqpoint{4.754304in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{4.862266in}{1.337463in}}%
\pgfpathlineto{\pgfqpoint{4.970228in}{1.391645in}}%
\pgfpathlineto{\pgfqpoint{5.087187in}{1.303060in}}%
\pgfpathlineto{\pgfqpoint{5.195150in}{1.825103in}}%
\pgfpathlineto{\pgfqpoint{5.303112in}{1.692781in}}%
\pgfpathlineto{\pgfqpoint{5.411074in}{1.450981in}}%
\pgfpathlineto{\pgfqpoint{5.519036in}{1.423960in}}%
\pgfpathlineto{\pgfqpoint{5.626999in}{1.384681in}}%
\pgfpathlineto{\pgfqpoint{5.743958in}{1.309467in}}%
\pgfpathlineto{\pgfqpoint{5.851920in}{1.103742in}}%
\pgfpathlineto{\pgfqpoint{5.959882in}{0.842999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959882in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{5.959882in}{2.731295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597382in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{5.959882in}{0.781295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597382in}{2.731295in}}%
\pgfpathlineto{\pgfqpoint{5.959882in}{2.731295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597382in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{0.597382in}{2.731295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597382in}{0.781295in}}{\pgfqpoint{5.362500in}{1.950000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.085087in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{1.085087in}{2.731295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085087in}{0.781295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085087in}{2.731295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.776415in,y=0.453081in,left,base,rotate=15.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Mar 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597382in}{0.781295in}}{\pgfqpoint{5.362500in}{1.950000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.633895in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{1.633895in}{2.731295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633895in}{0.781295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633895in}{2.731295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.313105in,y=0.446587in,left,base,rotate=15.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont May 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597382in}{0.781295in}}{\pgfqpoint{5.362500in}{1.950000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.182703in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{2.182703in}{2.731295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182703in}{0.781295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182703in}{2.731295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.919656in,y=0.477532in,left,base,rotate=15.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Jul 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597382in}{0.781295in}}{\pgfqpoint{5.362500in}{1.950000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740508in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{2.740508in}{2.731295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740508in}{0.781295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740508in}{2.731295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.431967in,y=0.453151in,left,base,rotate=15.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Sep 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597382in}{0.781295in}}{\pgfqpoint{5.362500in}{1.950000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.289316in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{3.289316in}{2.731295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289316in}{0.781295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289316in}{2.731295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.976288in,y=0.450747in,left,base,rotate=15.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Nov 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597382in}{0.781295in}}{\pgfqpoint{5.362500in}{1.950000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.838124in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{3.838124in}{2.731295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838124in}{0.781295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838124in}{2.731295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.552609in,y=0.465491in,left,base,rotate=15.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Jan 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597382in}{0.781295in}}{\pgfqpoint{5.362500in}{1.950000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.368938in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{4.368938in}{2.731295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368938in}{0.781295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368938in}{2.731295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.060267in,y=0.453081in,left,base,rotate=15.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Mar 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597382in}{0.781295in}}{\pgfqpoint{5.362500in}{1.950000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.917747in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{4.917747in}{2.731295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917747in}{0.781295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917747in}{2.731295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.596956in,y=0.446587in,left,base,rotate=15.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont May 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597382in}{0.781295in}}{\pgfqpoint{5.362500in}{1.950000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.466555in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{5.466555in}{2.731295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466555in}{0.781295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466555in}{2.731295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.203508in,y=0.477532in,left,base,rotate=15.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Jul 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597382in}{0.781295in}}{\pgfqpoint{5.362500in}{1.950000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597382in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{5.959882in}{0.781295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597382in}{0.781295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.959882in}{0.781295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541827in,y=0.781295in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597382in}{0.781295in}}{\pgfqpoint{5.362500in}{1.950000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597382in}{1.059867in}}%
\pgfpathlineto{\pgfqpoint{5.959882in}{1.059867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597382in}{1.059867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.959882in}{1.059867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541827in,y=1.059867in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597382in}{0.781295in}}{\pgfqpoint{5.362500in}{1.950000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597382in}{1.338438in}}%
\pgfpathlineto{\pgfqpoint{5.959882in}{1.338438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597382in}{1.338438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.959882in}{1.338438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541827in,y=1.338438in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597382in}{0.781295in}}{\pgfqpoint{5.362500in}{1.950000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597382in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{5.959882in}{1.617010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597382in}{1.617010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.959882in}{1.617010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541827in,y=1.617010in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597382in}{0.781295in}}{\pgfqpoint{5.362500in}{1.950000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597382in}{1.895581in}}%
\pgfpathlineto{\pgfqpoint{5.959882in}{1.895581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597382in}{1.895581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.959882in}{1.895581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541827in,y=1.895581in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597382in}{0.781295in}}{\pgfqpoint{5.362500in}{1.950000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597382in}{2.174153in}}%
\pgfpathlineto{\pgfqpoint{5.959882in}{2.174153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597382in}{2.174153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.959882in}{2.174153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541827in,y=2.174153in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597382in}{0.781295in}}{\pgfqpoint{5.362500in}{1.950000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597382in}{2.452724in}}%
\pgfpathlineto{\pgfqpoint{5.959882in}{2.452724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597382in}{2.452724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.959882in}{2.452724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541827in,y=2.452724in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 12000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597382in}{0.781295in}}{\pgfqpoint{5.362500in}{1.950000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597382in}{2.731295in}}%
\pgfpathlineto{\pgfqpoint{5.959882in}{2.731295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597382in}{2.731295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.959882in}{2.731295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541827in,y=2.731295in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 14000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991634in}{0.209668in}}%
\pgfpathlineto{\pgfqpoint{1.231634in}{0.209668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.341634in,y=0.174668in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Cannabis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.342467in}{0.209668in}}%
\pgfpathlineto{\pgfqpoint{2.582467in}{0.209668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.692467in,y=0.174668in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Cocaine}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.589052in}{0.209668in}}%
\pgfpathlineto{\pgfqpoint{3.829052in}{0.209668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.939052in,y=0.174668in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Heroin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.715683in}{0.209668in}}%
\pgfpathlineto{\pgfqpoint{4.955683in}{0.209668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.065683in,y=0.174668in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont MDMA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/salesvolume.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.410963in}{2.423532in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.410963in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.410963in}{2.423532in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.423532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.025681in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.025681in}{2.256326in}}%
\pgfpathlineto{\pgfqpoint{0.624509in}{2.256326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025681in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.025681in}{2.256326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.025681in}{0.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{2.256326in}}%
\pgfpathlineto{\pgfqpoint{3.025681in}{2.256326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{0.624509in}{2.256326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{0.624509in}{2.256326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{2.256326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.624509in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.104743in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.104743in}{2.256326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104743in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104743in}{2.256326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.104743in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.584977in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.584977in}{2.256326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584977in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584977in}{2.256326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.584977in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065212in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.065212in}{2.256326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065212in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065212in}{2.256326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.065212in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.545446in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.545446in}{2.256326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545446in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545446in}{2.256326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.545446in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025681in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.025681in}{2.256326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025681in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025681in}{2.256326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.025681in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.825095in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Log (base e) total reviews}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.025681in}{0.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025681in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=0.493826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{0.745611in}}%
\pgfpathlineto{\pgfqpoint{3.025681in}{0.745611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{0.745611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025681in}{0.745611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=0.745611in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{0.997397in}}%
\pgfpathlineto{\pgfqpoint{3.025681in}{0.997397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{0.997397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025681in}{0.997397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=0.997397in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{1.249183in}}%
\pgfpathlineto{\pgfqpoint{3.025681in}{1.249183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{1.249183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025681in}{1.249183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=1.249183in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{1.500968in}}%
\pgfpathlineto{\pgfqpoint{3.025681in}{1.500968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{1.500968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025681in}{1.500968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=1.500968in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{1.752754in}}%
\pgfpathlineto{\pgfqpoint{3.025681in}{1.752754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{1.752754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025681in}{1.752754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=1.752754in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{2.004540in}}%
\pgfpathlineto{\pgfqpoint{3.025681in}{2.004540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{2.004540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025681in}{2.004540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=2.004540in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{2.256326in}}%
\pgfpathlineto{\pgfqpoint{3.025681in}{2.256326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624509in}{2.256326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025681in}{2.256326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568953in,y=2.256326in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 350}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=1.375076in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624509in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{0.784093in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{0.784093in}{0.710361in}}%
\pgfpathlineto{\pgfqpoint{0.624509in}{0.710361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784093in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{0.943677in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{0.943677in}{1.037683in}}%
\pgfpathlineto{\pgfqpoint{0.784093in}{1.037683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943677in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.103262in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.103262in}{1.249183in}}%
\pgfpathlineto{\pgfqpoint{0.943677in}{1.249183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103262in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.262846in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.262846in}{1.274361in}}%
\pgfpathlineto{\pgfqpoint{1.103262in}{1.274361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262846in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.422430in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.422430in}{1.415361in}}%
\pgfpathlineto{\pgfqpoint{1.262846in}{1.415361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422430in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.582015in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.582015in}{1.717504in}}%
\pgfpathlineto{\pgfqpoint{1.422430in}{1.717504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582015in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.934040in}}%
\pgfpathlineto{\pgfqpoint{1.582015in}{1.934040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741599in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.901184in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.901184in}{1.959218in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.959218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901184in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.060768in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.060768in}{2.075040in}}%
\pgfpathlineto{\pgfqpoint{1.901184in}{2.075040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060768in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.220352in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.220352in}{2.080076in}}%
\pgfpathlineto{\pgfqpoint{2.060768in}{2.080076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220352in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.379937in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.379937in}{1.939076in}}%
\pgfpathlineto{\pgfqpoint{2.220352in}{1.939076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379937in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{1.586576in}}%
\pgfpathlineto{\pgfqpoint{2.379937in}{1.586576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539521in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.062861in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{1.062861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699105in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.858690in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.858690in}{0.740576in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{0.740576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624509in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858690in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.018274in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.018274in}{0.559290in}}%
\pgfpathlineto{\pgfqpoint{2.858690in}{0.559290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777243in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{6.178415in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{6.178415in}{2.256326in}}%
\pgfpathlineto{\pgfqpoint{3.777243in}{2.256326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178415in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{6.178415in}{2.256326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777243in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{6.178415in}{0.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777243in}{2.256326in}}%
\pgfpathlineto{\pgfqpoint{6.178415in}{2.256326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777243in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.777243in}{2.256326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.777243in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.777243in}{2.256326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777243in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777243in}{2.256326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.777243in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.120268in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.120268in}{2.256326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120268in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120268in}{2.256326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.120268in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.463292in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.463292in}{2.256326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463292in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463292in}{2.256326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.463292in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.806317in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.806317in}{2.256326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806317in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806317in}{2.256326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.806317in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.149341in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.149341in}{2.256326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.149341in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.149341in}{2.256326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.149341in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.492366in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.492366in}{2.256326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492366in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492366in}{2.256326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.492366in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.835390in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.835390in}{2.256326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.835390in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.835390in}{2.256326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.835390in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.178415in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{6.178415in}{2.256326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178415in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178415in}{2.256326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.178415in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.977829in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Seller age}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.777243in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{6.178415in}{0.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777243in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178415in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.721688in,y=0.493826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.777243in}{0.714138in}}%
\pgfpathlineto{\pgfqpoint{6.178415in}{0.714138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777243in}{0.714138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178415in}{0.714138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.721688in,y=0.714138in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.777243in}{0.934451in}}%
\pgfpathlineto{\pgfqpoint{6.178415in}{0.934451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777243in}{0.934451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178415in}{0.934451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.721688in,y=0.934451in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.777243in}{1.154763in}}%
\pgfpathlineto{\pgfqpoint{6.178415in}{1.154763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777243in}{1.154763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178415in}{1.154763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.721688in,y=1.154763in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.777243in}{1.375076in}}%
\pgfpathlineto{\pgfqpoint{6.178415in}{1.375076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777243in}{1.375076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178415in}{1.375076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.721688in,y=1.375076in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.777243in}{1.595388in}}%
\pgfpathlineto{\pgfqpoint{6.178415in}{1.595388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777243in}{1.595388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178415in}{1.595388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.721688in,y=1.595388in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.777243in}{1.815701in}}%
\pgfpathlineto{\pgfqpoint{6.178415in}{1.815701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777243in}{1.815701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178415in}{1.815701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.721688in,y=1.815701in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.777243in}{2.036013in}}%
\pgfpathlineto{\pgfqpoint{6.178415in}{2.036013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777243in}{2.036013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178415in}{2.036013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.721688in,y=2.036013in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.777243in}{2.256326in}}%
\pgfpathlineto{\pgfqpoint{6.178415in}{2.256326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777243in}{2.256326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178415in}{2.256326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.721688in,y=2.256326in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.387147in,y=1.375076in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777243in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.915368in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.915368in}{2.121935in}}%
\pgfpathlineto{\pgfqpoint{3.777243in}{2.121935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915368in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.053492in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.053492in}{1.240685in}}%
\pgfpathlineto{\pgfqpoint{3.915368in}{1.240685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053492in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.191617in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.191617in}{1.009357in}}%
\pgfpathlineto{\pgfqpoint{4.053492in}{1.009357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191617in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.329741in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.329741in}{0.976310in}}%
\pgfpathlineto{\pgfqpoint{4.191617in}{0.976310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329741in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.467866in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.467866in}{0.811076in}}%
\pgfpathlineto{\pgfqpoint{4.329741in}{0.811076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467866in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.605990in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.605990in}{0.804466in}}%
\pgfpathlineto{\pgfqpoint{4.467866in}{0.804466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605990in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.744115in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.744115in}{0.789044in}}%
\pgfpathlineto{\pgfqpoint{4.605990in}{0.789044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744115in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.882240in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.882240in}{0.705326in}}%
\pgfpathlineto{\pgfqpoint{4.744115in}{0.705326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882240in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.020364in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.020364in}{0.703122in}}%
\pgfpathlineto{\pgfqpoint{4.882240in}{0.703122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020364in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.158489in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.158489in}{0.729560in}}%
\pgfpathlineto{\pgfqpoint{5.020364in}{0.729560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158489in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.296613in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.296613in}{0.652451in}}%
\pgfpathlineto{\pgfqpoint{5.158489in}{0.652451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296613in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.434738in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.434738in}{0.753794in}}%
\pgfpathlineto{\pgfqpoint{5.296613in}{0.753794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434738in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.572862in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.572862in}{0.736169in}}%
\pgfpathlineto{\pgfqpoint{5.434738in}{0.736169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.572862in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.710987in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.710987in}{0.808872in}}%
\pgfpathlineto{\pgfqpoint{5.572862in}{0.808872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.777243in}{0.493826in}}{\pgfqpoint{2.401172in}{1.762500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710987in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.849111in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.849111in}{0.661263in}}%
\pgfpathlineto{\pgfqpoint{5.710987in}{0.661263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/simple_model_exit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.448280in}{5.526034in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.448280in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.448280in}{5.526034in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.526034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{3.469962in}}%
\pgfpathlineto{\pgfqpoint{3.180021in}{3.469962in}}%
\pgfpathlineto{\pgfqpoint{3.180021in}{5.229962in}}%
\pgfpathlineto{\pgfqpoint{0.668658in}{5.229962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170930in}{5.062343in}}%
\pgfpathlineto{\pgfqpoint{1.266601in}{5.005896in}}%
\pgfpathlineto{\pgfqpoint{1.362272in}{4.947888in}}%
\pgfpathlineto{\pgfqpoint{1.457943in}{4.888291in}}%
\pgfpathlineto{\pgfqpoint{1.553614in}{4.827076in}}%
\pgfpathlineto{\pgfqpoint{1.649285in}{4.764218in}}%
\pgfpathlineto{\pgfqpoint{1.744956in}{4.699694in}}%
\pgfpathlineto{\pgfqpoint{1.840627in}{4.633484in}}%
\pgfpathlineto{\pgfqpoint{1.936298in}{4.565575in}}%
\pgfpathlineto{\pgfqpoint{2.031969in}{4.495955in}}%
\pgfpathlineto{\pgfqpoint{2.127640in}{4.424623in}}%
\pgfpathlineto{\pgfqpoint{2.223311in}{4.351581in}}%
\pgfpathlineto{\pgfqpoint{2.318982in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{2.414653in}{4.200428in}}%
\pgfpathlineto{\pgfqpoint{2.510324in}{4.122374in}}%
\pgfpathlineto{\pgfqpoint{2.605995in}{4.042726in}}%
\pgfpathlineto{\pgfqpoint{2.701666in}{3.961547in}}%
\pgfpathlineto{\pgfqpoint{2.797337in}{3.878918in}}%
\pgfpathlineto{\pgfqpoint{2.893008in}{3.794941in}}%
\pgfpathlineto{\pgfqpoint{2.988679in}{3.709738in}}%
\pgfpathlineto{\pgfqpoint{3.084350in}{3.623458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.170930in}{5.062343in}}%
\pgfpathlineto{\pgfqpoint{1.266601in}{5.006352in}}%
\pgfpathlineto{\pgfqpoint{1.362272in}{4.949720in}}%
\pgfpathlineto{\pgfqpoint{1.457943in}{4.892428in}}%
\pgfpathlineto{\pgfqpoint{1.553614in}{4.834459in}}%
\pgfpathlineto{\pgfqpoint{1.649285in}{4.775797in}}%
\pgfpathlineto{\pgfqpoint{1.744956in}{4.716431in}}%
\pgfpathlineto{\pgfqpoint{1.840627in}{4.656354in}}%
\pgfpathlineto{\pgfqpoint{1.936298in}{4.595562in}}%
\pgfpathlineto{\pgfqpoint{2.031969in}{4.534057in}}%
\pgfpathlineto{\pgfqpoint{2.127640in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.223311in}{4.408942in}}%
\pgfpathlineto{\pgfqpoint{2.318982in}{4.345366in}}%
\pgfpathlineto{\pgfqpoint{2.414653in}{4.281149in}}%
\pgfpathlineto{\pgfqpoint{2.510324in}{4.216330in}}%
\pgfpathlineto{\pgfqpoint{2.605995in}{4.150959in}}%
\pgfpathlineto{\pgfqpoint{2.701666in}{4.085101in}}%
\pgfpathlineto{\pgfqpoint{2.797337in}{4.018831in}}%
\pgfpathlineto{\pgfqpoint{2.893008in}{3.952245in}}%
\pgfpathlineto{\pgfqpoint{2.988679in}{3.885452in}}%
\pgfpathlineto{\pgfqpoint{3.084350in}{3.818582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180021in}{3.469962in}}%
\pgfpathlineto{\pgfqpoint{3.180021in}{5.229962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{3.469962in}}%
\pgfpathlineto{\pgfqpoint{3.180021in}{3.469962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{5.229962in}}%
\pgfpathlineto{\pgfqpoint{3.180021in}{5.229962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{3.469962in}}%
\pgfpathlineto{\pgfqpoint{0.668658in}{5.229962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{3.469962in}}%
\pgfpathlineto{\pgfqpoint{0.668658in}{5.229962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{3.469962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{5.229962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.668658in,y=3.414407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.170930in}{3.469962in}}%
\pgfpathlineto{\pgfqpoint{1.170930in}{5.229962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170930in}{3.469962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170930in}{5.229962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.170930in,y=3.414407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.673203in}{3.469962in}}%
\pgfpathlineto{\pgfqpoint{1.673203in}{5.229962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673203in}{3.469962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673203in}{5.229962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.673203in,y=3.414407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.175476in}{3.469962in}}%
\pgfpathlineto{\pgfqpoint{2.175476in}{5.229962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175476in}{3.469962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175476in}{5.229962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.175476in,y=3.414407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.677749in}{3.469962in}}%
\pgfpathlineto{\pgfqpoint{2.677749in}{5.229962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677749in}{3.469962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677749in}{5.229962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.677749in,y=3.414407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.924339in,y=3.210549in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont gamma}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{3.469962in}}%
\pgfpathlineto{\pgfqpoint{3.180021in}{3.469962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{3.469962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180021in}{3.469962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=3.469962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{3.721391in}}%
\pgfpathlineto{\pgfqpoint{3.180021in}{3.721391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{3.721391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180021in}{3.721391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=3.721391in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{3.972819in}}%
\pgfpathlineto{\pgfqpoint{3.180021in}{3.972819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{3.972819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180021in}{3.972819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=3.972819in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{4.224248in}}%
\pgfpathlineto{\pgfqpoint{3.180021in}{4.224248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{4.224248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180021in}{4.224248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=4.224248in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{4.475676in}}%
\pgfpathlineto{\pgfqpoint{3.180021in}{4.475676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{4.475676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180021in}{4.475676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=4.475676in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{4.727105in}}%
\pgfpathlineto{\pgfqpoint{3.180021in}{4.727105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{4.727105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180021in}{4.727105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=4.727105in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{4.978534in}}%
\pgfpathlineto{\pgfqpoint{3.180021in}{4.978534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{4.978534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180021in}{4.978534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=4.978534in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{5.229962in}}%
\pgfpathlineto{\pgfqpoint{3.180021in}{5.229962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{5.229962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180021in}{5.229962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=5.229962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=4.349962in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont c}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.924339in,y=5.299407in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont L1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{3.469962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{3.469962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{5.229962in}}%
\pgfpathlineto{\pgfqpoint{3.682294in}{5.229962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184567in}{5.083295in}}%
\pgfpathlineto{\pgfqpoint{4.280238in}{5.030209in}}%
\pgfpathlineto{\pgfqpoint{4.375909in}{4.974998in}}%
\pgfpathlineto{\pgfqpoint{4.471580in}{4.917609in}}%
\pgfpathlineto{\pgfqpoint{4.567251in}{4.857983in}}%
\pgfpathlineto{\pgfqpoint{4.662922in}{4.796067in}}%
\pgfpathlineto{\pgfqpoint{4.758593in}{4.731805in}}%
\pgfpathlineto{\pgfqpoint{4.854264in}{4.665146in}}%
\pgfpathlineto{\pgfqpoint{4.949935in}{4.596040in}}%
\pgfpathlineto{\pgfqpoint{5.045606in}{4.524444in}}%
\pgfpathlineto{\pgfqpoint{5.141277in}{4.450323in}}%
\pgfpathlineto{\pgfqpoint{5.236948in}{4.373648in}}%
\pgfpathlineto{\pgfqpoint{5.332619in}{4.294406in}}%
\pgfpathlineto{\pgfqpoint{5.428290in}{4.212599in}}%
\pgfpathlineto{\pgfqpoint{5.523961in}{4.128248in}}%
\pgfpathlineto{\pgfqpoint{5.619632in}{4.041402in}}%
\pgfpathlineto{\pgfqpoint{5.715303in}{3.952140in}}%
\pgfpathlineto{\pgfqpoint{5.810974in}{3.860581in}}%
\pgfpathlineto{\pgfqpoint{5.906645in}{3.766892in}}%
\pgfpathlineto{\pgfqpoint{6.002316in}{3.671297in}}%
\pgfpathlineto{\pgfqpoint{6.097987in}{3.574091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.184567in}{5.083295in}}%
\pgfpathlineto{\pgfqpoint{4.280238in}{5.030475in}}%
\pgfpathlineto{\pgfqpoint{4.375909in}{4.976067in}}%
\pgfpathlineto{\pgfqpoint{4.471580in}{4.920023in}}%
\pgfpathlineto{\pgfqpoint{4.567251in}{4.862294in}}%
\pgfpathlineto{\pgfqpoint{4.662922in}{4.802832in}}%
\pgfpathlineto{\pgfqpoint{4.758593in}{4.741591in}}%
\pgfpathlineto{\pgfqpoint{4.854264in}{4.678527in}}%
\pgfpathlineto{\pgfqpoint{4.949935in}{4.613599in}}%
\pgfpathlineto{\pgfqpoint{5.045606in}{4.546771in}}%
\pgfpathlineto{\pgfqpoint{5.141277in}{4.478014in}}%
\pgfpathlineto{\pgfqpoint{5.236948in}{4.407307in}}%
\pgfpathlineto{\pgfqpoint{5.332619in}{4.334641in}}%
\pgfpathlineto{\pgfqpoint{5.428290in}{4.260019in}}%
\pgfpathlineto{\pgfqpoint{5.523961in}{4.183464in}}%
\pgfpathlineto{\pgfqpoint{5.619632in}{4.105020in}}%
\pgfpathlineto{\pgfqpoint{5.715303in}{4.024756in}}%
\pgfpathlineto{\pgfqpoint{5.810974in}{3.942778in}}%
\pgfpathlineto{\pgfqpoint{5.906645in}{3.859230in}}%
\pgfpathlineto{\pgfqpoint{6.002316in}{3.774301in}}%
\pgfpathlineto{\pgfqpoint{6.097987in}{3.688241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193658in}{3.469962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{5.229962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{3.469962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{3.469962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{5.229962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{5.229962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{3.469962in}}%
\pgfpathlineto{\pgfqpoint{3.682294in}{5.229962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{3.469962in}}%
\pgfpathlineto{\pgfqpoint{3.682294in}{5.229962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682294in}{3.469962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682294in}{5.229962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.682294in,y=3.414407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.184567in}{3.469962in}}%
\pgfpathlineto{\pgfqpoint{4.184567in}{5.229962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184567in}{3.469962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184567in}{5.229962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.184567in,y=3.414407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.686839in}{3.469962in}}%
\pgfpathlineto{\pgfqpoint{4.686839in}{5.229962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686839in}{3.469962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686839in}{5.229962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.686839in,y=3.414407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.189112in}{3.469962in}}%
\pgfpathlineto{\pgfqpoint{5.189112in}{5.229962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189112in}{3.469962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189112in}{5.229962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.189112in,y=3.414407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.691385in}{3.469962in}}%
\pgfpathlineto{\pgfqpoint{5.691385in}{5.229962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.691385in}{3.469962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.691385in}{5.229962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.691385in,y=3.414407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.937976in,y=3.210549in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont gamma}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{3.469962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{3.469962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682294in}{3.469962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193658in}{3.469962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.626738in,y=3.469962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{3.689962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{3.689962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682294in}{3.689962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193658in}{3.689962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.626738in,y=3.689962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{3.909962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{3.909962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682294in}{3.909962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193658in}{3.909962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.626738in,y=3.909962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{4.129962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{4.129962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682294in}{4.129962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193658in}{4.129962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.626738in,y=4.129962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{4.349962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{4.349962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682294in}{4.349962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193658in}{4.349962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.626738in,y=4.349962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{4.569962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{4.569962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682294in}{4.569962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193658in}{4.569962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.626738in,y=4.569962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{4.789962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{4.789962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682294in}{4.789962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193658in}{4.789962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.626738in,y=4.789962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{5.009962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{5.009962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682294in}{5.009962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193658in}{5.009962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.626738in,y=5.009962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{3.469962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{5.229962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{5.229962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682294in}{5.229962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193658in}{5.229962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.626738in,y=5.229962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.248049in,y=4.349962in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont c}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.937976in,y=5.299407in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont H1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{3.180021in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{3.180021in}{2.589962in}}%
\pgfpathlineto{\pgfqpoint{0.668658in}{2.589962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170930in}{1.025518in}}%
\pgfpathlineto{\pgfqpoint{1.266601in}{1.104456in}}%
\pgfpathlineto{\pgfqpoint{1.362272in}{1.177197in}}%
\pgfpathlineto{\pgfqpoint{1.457943in}{1.243682in}}%
\pgfpathlineto{\pgfqpoint{1.553614in}{1.303847in}}%
\pgfpathlineto{\pgfqpoint{1.649285in}{1.357626in}}%
\pgfpathlineto{\pgfqpoint{1.744956in}{1.404951in}}%
\pgfpathlineto{\pgfqpoint{1.840627in}{1.445754in}}%
\pgfpathlineto{\pgfqpoint{1.936298in}{1.479964in}}%
\pgfpathlineto{\pgfqpoint{2.031969in}{1.507514in}}%
\pgfpathlineto{\pgfqpoint{2.127640in}{1.528336in}}%
\pgfpathlineto{\pgfqpoint{2.223311in}{1.542366in}}%
\pgfpathlineto{\pgfqpoint{2.318982in}{1.549548in}}%
\pgfpathlineto{\pgfqpoint{2.414653in}{1.549830in}}%
\pgfpathlineto{\pgfqpoint{2.510324in}{1.543172in}}%
\pgfpathlineto{\pgfqpoint{2.605995in}{1.529545in}}%
\pgfpathlineto{\pgfqpoint{2.701666in}{1.508938in}}%
\pgfpathlineto{\pgfqpoint{2.797337in}{1.481360in}}%
\pgfpathlineto{\pgfqpoint{2.893008in}{1.446844in}}%
\pgfpathlineto{\pgfqpoint{2.988679in}{1.405456in}}%
\pgfpathlineto{\pgfqpoint{3.084350in}{1.357294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.170930in}{1.025518in}}%
\pgfpathlineto{\pgfqpoint{1.266601in}{1.107118in}}%
\pgfpathlineto{\pgfqpoint{1.362272in}{1.187884in}}%
\pgfpathlineto{\pgfqpoint{1.457943in}{1.267816in}}%
\pgfpathlineto{\pgfqpoint{1.553614in}{1.346911in}}%
\pgfpathlineto{\pgfqpoint{1.649285in}{1.425169in}}%
\pgfpathlineto{\pgfqpoint{1.744956in}{1.502587in}}%
\pgfpathlineto{\pgfqpoint{1.840627in}{1.579163in}}%
\pgfpathlineto{\pgfqpoint{1.936298in}{1.654894in}}%
\pgfpathlineto{\pgfqpoint{2.031969in}{1.729775in}}%
\pgfpathlineto{\pgfqpoint{2.127640in}{1.803802in}}%
\pgfpathlineto{\pgfqpoint{2.223311in}{1.876969in}}%
\pgfpathlineto{\pgfqpoint{2.318982in}{1.949271in}}%
\pgfpathlineto{\pgfqpoint{2.414653in}{2.020700in}}%
\pgfpathlineto{\pgfqpoint{2.510324in}{2.091249in}}%
\pgfpathlineto{\pgfqpoint{2.605995in}{2.160908in}}%
\pgfpathlineto{\pgfqpoint{2.701666in}{2.229668in}}%
\pgfpathlineto{\pgfqpoint{2.797337in}{2.297519in}}%
\pgfpathlineto{\pgfqpoint{2.893008in}{2.364450in}}%
\pgfpathlineto{\pgfqpoint{2.988679in}{2.430453in}}%
\pgfpathlineto{\pgfqpoint{3.084350in}{2.495516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180021in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{3.180021in}{2.589962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{3.180021in}{0.829962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{2.589962in}}%
\pgfpathlineto{\pgfqpoint{3.180021in}{2.589962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{0.668658in}{2.589962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{0.668658in}{2.589962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{0.829962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{2.589962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.668658in,y=0.774407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.170930in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{1.170930in}{2.589962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170930in}{0.829962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170930in}{2.589962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.170930in,y=0.774407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.673203in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{1.673203in}{2.589962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673203in}{0.829962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673203in}{2.589962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.673203in,y=0.774407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.175476in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{2.175476in}{2.589962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175476in}{0.829962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175476in}{2.589962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.175476in,y=0.774407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.677749in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{2.677749in}{2.589962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677749in}{0.829962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677749in}{2.589962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.677749in,y=0.774407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.924339in,y=0.570549in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont gamma}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{3.180021in}{0.829962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{0.829962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180021in}{0.829962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=0.829962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{1.123295in}}%
\pgfpathlineto{\pgfqpoint{3.180021in}{1.123295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{1.123295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180021in}{1.123295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=1.123295in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.67}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{1.416629in}}%
\pgfpathlineto{\pgfqpoint{3.180021in}{1.416629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{1.416629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180021in}{1.416629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=1.416629in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.68}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{1.709962in}}%
\pgfpathlineto{\pgfqpoint{3.180021in}{1.709962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{1.709962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180021in}{1.709962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=1.709962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.69}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{2.003295in}}%
\pgfpathlineto{\pgfqpoint{3.180021in}{2.003295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{2.003295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180021in}{2.003295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=2.003295in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{2.296629in}}%
\pgfpathlineto{\pgfqpoint{3.180021in}{2.296629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{2.296629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180021in}{2.296629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=2.296629in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668658in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668658in}{2.589962in}}%
\pgfpathlineto{\pgfqpoint{3.180021in}{2.589962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668658in}{2.589962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180021in}{2.589962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613102in,y=2.589962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=1.709962in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont c}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.924339in,y=2.659407in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont L2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870692in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{2.604025in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.787359in,y=0.201334in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Low r}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.620399in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{4.353732in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.537066in,y=0.201334in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont High r}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{2.589962in}}%
\pgfpathlineto{\pgfqpoint{3.682294in}{2.589962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184567in}{0.976629in}}%
\pgfpathlineto{\pgfqpoint{4.280238in}{1.110192in}}%
\pgfpathlineto{\pgfqpoint{4.375909in}{1.236416in}}%
\pgfpathlineto{\pgfqpoint{4.471580in}{1.355205in}}%
\pgfpathlineto{\pgfqpoint{4.567251in}{1.466439in}}%
\pgfpathlineto{\pgfqpoint{4.662922in}{1.569980in}}%
\pgfpathlineto{\pgfqpoint{4.758593in}{1.665661in}}%
\pgfpathlineto{\pgfqpoint{4.854264in}{1.753290in}}%
\pgfpathlineto{\pgfqpoint{4.949935in}{1.832642in}}%
\pgfpathlineto{\pgfqpoint{5.045606in}{1.903459in}}%
\pgfpathlineto{\pgfqpoint{5.141277in}{1.965442in}}%
\pgfpathlineto{\pgfqpoint{5.236948in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{5.332619in}{2.061488in}}%
\pgfpathlineto{\pgfqpoint{5.428290in}{2.094705in}}%
\pgfpathlineto{\pgfqpoint{5.523961in}{2.117384in}}%
\pgfpathlineto{\pgfqpoint{5.619632in}{2.128929in}}%
\pgfpathlineto{\pgfqpoint{5.715303in}{2.128659in}}%
\pgfpathlineto{\pgfqpoint{5.810974in}{2.115789in}}%
\pgfpathlineto{\pgfqpoint{5.906645in}{2.089420in}}%
\pgfpathlineto{\pgfqpoint{6.002316in}{2.048521in}}%
\pgfpathlineto{\pgfqpoint{6.097987in}{1.991914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.184567in}{0.976629in}}%
\pgfpathlineto{\pgfqpoint{4.280238in}{1.111522in}}%
\pgfpathlineto{\pgfqpoint{4.375909in}{1.241758in}}%
\pgfpathlineto{\pgfqpoint{4.471580in}{1.367275in}}%
\pgfpathlineto{\pgfqpoint{4.567251in}{1.487991in}}%
\pgfpathlineto{\pgfqpoint{4.662922in}{1.603805in}}%
\pgfpathlineto{\pgfqpoint{4.758593in}{1.714591in}}%
\pgfpathlineto{\pgfqpoint{4.854264in}{1.820196in}}%
\pgfpathlineto{\pgfqpoint{4.949935in}{1.920436in}}%
\pgfpathlineto{\pgfqpoint{5.045606in}{2.015091in}}%
\pgfpathlineto{\pgfqpoint{5.141277in}{2.103898in}}%
\pgfpathlineto{\pgfqpoint{5.236948in}{2.186545in}}%
\pgfpathlineto{\pgfqpoint{5.332619in}{2.262660in}}%
\pgfpathlineto{\pgfqpoint{5.428290in}{2.331806in}}%
\pgfpathlineto{\pgfqpoint{5.523961in}{2.393463in}}%
\pgfpathlineto{\pgfqpoint{5.619632in}{2.447017in}}%
\pgfpathlineto{\pgfqpoint{5.715303in}{2.491742in}}%
\pgfpathlineto{\pgfqpoint{5.810974in}{2.526777in}}%
\pgfpathlineto{\pgfqpoint{5.906645in}{2.551108in}}%
\pgfpathlineto{\pgfqpoint{6.002316in}{2.563540in}}%
\pgfpathlineto{\pgfqpoint{6.097987in}{2.562668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193658in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{2.589962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{0.829962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{2.589962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{2.589962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{3.682294in}{2.589962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{3.682294in}{2.589962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682294in}{0.829962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682294in}{2.589962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.682294in,y=0.774407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.184567in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{4.184567in}{2.589962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184567in}{0.829962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184567in}{2.589962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.184567in,y=0.774407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.686839in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{4.686839in}{2.589962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686839in}{0.829962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686839in}{2.589962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.686839in,y=0.774407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.189112in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{5.189112in}{2.589962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189112in}{0.829962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189112in}{2.589962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.189112in,y=0.774407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.691385in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{5.691385in}{2.589962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.691385in}{0.829962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.691385in}{2.589962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.691385in,y=0.774407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.937976in,y=0.570549in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont gamma}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{0.829962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682294in}{0.829962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193658in}{0.829962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.626738in,y=0.829962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{1.049962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{1.049962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682294in}{1.049962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193658in}{1.049962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.626738in,y=1.049962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.67}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{1.269962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{1.269962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682294in}{1.269962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193658in}{1.269962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.626738in,y=1.269962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.68}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{1.489962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{1.489962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682294in}{1.489962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193658in}{1.489962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.626738in,y=1.489962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.69}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{1.709962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{1.709962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682294in}{1.709962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193658in}{1.709962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.626738in,y=1.709962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{1.929962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{1.929962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682294in}{1.929962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193658in}{1.929962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.626738in,y=1.929962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{2.149962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{2.149962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682294in}{2.149962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193658in}{2.149962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.626738in,y=2.149962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{2.369962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{2.369962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682294in}{2.369962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193658in}{2.369962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.626738in,y=2.369962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.73}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.682294in}{0.829962in}}{\pgfqpoint{2.511364in}{1.760000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.682294in}{2.589962in}}%
\pgfpathlineto{\pgfqpoint{6.193658in}{2.589962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682294in}{2.589962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193658in}{2.589962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.626738in,y=2.589962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.248049in,y=1.709962in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont c}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.937976in,y=2.659407in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont H2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/simple_model_masses.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.244423in}{3.174034in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.244423in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.244423in}{3.174034in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.174034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{2.877962in}}%
\pgfpathlineto{\pgfqpoint{0.464800in}{2.877962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967073in}{1.400627in}}%
\pgfpathlineto{\pgfqpoint{1.062744in}{1.421887in}}%
\pgfpathlineto{\pgfqpoint{1.158415in}{1.444001in}}%
\pgfpathlineto{\pgfqpoint{1.254086in}{1.467037in}}%
\pgfpathlineto{\pgfqpoint{1.349757in}{1.491073in}}%
\pgfpathlineto{\pgfqpoint{1.445428in}{1.516191in}}%
\pgfpathlineto{\pgfqpoint{1.541099in}{1.542481in}}%
\pgfpathlineto{\pgfqpoint{1.636770in}{1.570044in}}%
\pgfpathlineto{\pgfqpoint{1.732441in}{1.598988in}}%
\pgfpathlineto{\pgfqpoint{1.828112in}{1.629432in}}%
\pgfpathlineto{\pgfqpoint{1.923783in}{1.661508in}}%
\pgfpathlineto{\pgfqpoint{2.019454in}{1.695358in}}%
\pgfpathlineto{\pgfqpoint{2.115125in}{1.731141in}}%
\pgfpathlineto{\pgfqpoint{2.210796in}{1.769031in}}%
\pgfpathlineto{\pgfqpoint{2.306467in}{1.809217in}}%
\pgfpathlineto{\pgfqpoint{2.402138in}{1.851908in}}%
\pgfpathlineto{\pgfqpoint{2.497809in}{1.897333in}}%
\pgfpathlineto{\pgfqpoint{2.593480in}{1.945742in}}%
\pgfpathlineto{\pgfqpoint{2.689151in}{1.997406in}}%
\pgfpathlineto{\pgfqpoint{2.784822in}{2.052621in}}%
\pgfpathlineto{\pgfqpoint{2.880493in}{2.111707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.967073in}{2.739913in}}%
\pgfpathlineto{\pgfqpoint{1.062744in}{2.722432in}}%
\pgfpathlineto{\pgfqpoint{1.158415in}{2.705574in}}%
\pgfpathlineto{\pgfqpoint{1.254086in}{2.689323in}}%
\pgfpathlineto{\pgfqpoint{1.349757in}{2.673664in}}%
\pgfpathlineto{\pgfqpoint{1.445428in}{2.658583in}}%
\pgfpathlineto{\pgfqpoint{1.541099in}{2.644067in}}%
\pgfpathlineto{\pgfqpoint{1.636770in}{2.630105in}}%
\pgfpathlineto{\pgfqpoint{1.732441in}{2.616686in}}%
\pgfpathlineto{\pgfqpoint{1.828112in}{2.603799in}}%
\pgfpathlineto{\pgfqpoint{1.923783in}{2.591436in}}%
\pgfpathlineto{\pgfqpoint{2.019454in}{2.579585in}}%
\pgfpathlineto{\pgfqpoint{2.115125in}{2.568239in}}%
\pgfpathlineto{\pgfqpoint{2.210796in}{2.557389in}}%
\pgfpathlineto{\pgfqpoint{2.306467in}{2.547023in}}%
\pgfpathlineto{\pgfqpoint{2.402138in}{2.537133in}}%
\pgfpathlineto{\pgfqpoint{2.497809in}{2.527707in}}%
\pgfpathlineto{\pgfqpoint{2.593480in}{2.518733in}}%
\pgfpathlineto{\pgfqpoint{2.689151in}{2.510195in}}%
\pgfpathlineto{\pgfqpoint{2.784822in}{2.502076in}}%
\pgfpathlineto{\pgfqpoint{2.880493in}{2.494354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.967073in}{0.945858in}}%
\pgfpathlineto{\pgfqpoint{1.062744in}{0.957094in}}%
\pgfpathlineto{\pgfqpoint{1.158415in}{0.969231in}}%
\pgfpathlineto{\pgfqpoint{1.254086in}{0.982372in}}%
\pgfpathlineto{\pgfqpoint{1.349757in}{0.996633in}}%
\pgfpathlineto{\pgfqpoint{1.445428in}{1.012149in}}%
\pgfpathlineto{\pgfqpoint{1.541099in}{1.029076in}}%
\pgfpathlineto{\pgfqpoint{1.636770in}{1.047596in}}%
\pgfpathlineto{\pgfqpoint{1.732441in}{1.067921in}}%
\pgfpathlineto{\pgfqpoint{1.828112in}{1.090299in}}%
\pgfpathlineto{\pgfqpoint{1.923783in}{1.115025in}}%
\pgfpathlineto{\pgfqpoint{2.019454in}{1.142445in}}%
\pgfpathlineto{\pgfqpoint{2.115125in}{1.172972in}}%
\pgfpathlineto{\pgfqpoint{2.210796in}{1.207101in}}%
\pgfpathlineto{\pgfqpoint{2.306467in}{1.245427in}}%
\pgfpathlineto{\pgfqpoint{2.402138in}{1.288667in}}%
\pgfpathlineto{\pgfqpoint{2.497809in}{1.337697in}}%
\pgfpathlineto{\pgfqpoint{2.593480in}{1.393582in}}%
\pgfpathlineto{\pgfqpoint{2.689151in}{1.457637in}}%
\pgfpathlineto{\pgfqpoint{2.784822in}{1.531483in}}%
\pgfpathlineto{\pgfqpoint{2.880493in}{1.617135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.967073in}{1.175450in}}%
\pgfpathlineto{\pgfqpoint{1.062744in}{1.166402in}}%
\pgfpathlineto{\pgfqpoint{1.158415in}{1.157999in}}%
\pgfpathlineto{\pgfqpoint{1.254086in}{1.150221in}}%
\pgfpathlineto{\pgfqpoint{1.349757in}{1.143051in}}%
\pgfpathlineto{\pgfqpoint{1.445428in}{1.136477in}}%
\pgfpathlineto{\pgfqpoint{1.541099in}{1.130491in}}%
\pgfpathlineto{\pgfqpoint{1.636770in}{1.125090in}}%
\pgfpathlineto{\pgfqpoint{1.732441in}{1.120276in}}%
\pgfpathlineto{\pgfqpoint{1.828112in}{1.116056in}}%
\pgfpathlineto{\pgfqpoint{1.923783in}{1.112443in}}%
\pgfpathlineto{\pgfqpoint{2.019454in}{1.109456in}}%
\pgfpathlineto{\pgfqpoint{2.115125in}{1.107122in}}%
\pgfpathlineto{\pgfqpoint{2.210796in}{1.105475in}}%
\pgfpathlineto{\pgfqpoint{2.306467in}{1.104560in}}%
\pgfpathlineto{\pgfqpoint{2.402138in}{1.104434in}}%
\pgfpathlineto{\pgfqpoint{2.497809in}{1.105168in}}%
\pgfpathlineto{\pgfqpoint{2.593480in}{1.106849in}}%
\pgfpathlineto{\pgfqpoint{2.689151in}{1.109585in}}%
\pgfpathlineto{\pgfqpoint{2.784822in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{2.880493in}{1.118785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976164in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{2.877962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{0.877962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{2.877962in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{2.877962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{0.464800in}{2.877962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{0.464800in}{2.877962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{0.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{2.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.464800in,y=0.822407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.967073in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{2.877962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967073in}{0.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967073in}{2.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.967073in,y=0.822407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.469346in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{1.469346in}{2.877962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469346in}{0.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469346in}{2.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.469346in,y=0.822407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971619in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{1.971619in}{2.877962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971619in}{0.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971619in}{2.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.971619in,y=0.822407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.473891in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{2.473891in}{2.877962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473891in}{0.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473891in}{2.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.473891in,y=0.822407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.720482in,y=0.618549in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont gamma}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{0.877962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{0.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{0.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=0.877962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{1.127962in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{1.127962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{1.127962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{1.127962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=1.127962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{1.377962in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{1.377962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{1.377962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{1.377962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=1.377962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{1.627962in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{1.627962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{1.627962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{1.627962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=1.627962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{1.877962in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{1.877962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{1.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{1.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=1.877962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{2.127962in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{2.127962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{2.127962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{2.127962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=2.127962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{2.377962in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{2.377962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{2.377962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{2.377962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=2.377962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{2.627962in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{2.627962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{2.627962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{2.627962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=2.627962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{2.877962in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{2.877962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{2.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{2.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=2.877962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.720482in,y=2.947407in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Mass of high types}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080377in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{1.480377in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.663710in,y=0.201334in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont L0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.245937in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{2.645937in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.829270in,y=0.201334in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont L1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.411496in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{3.811496in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.994830in,y=0.201334in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont H0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.609527in}{0.259668in}}%
\pgfpathlineto{\pgfqpoint{5.009527in}{0.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.192860in,y=0.201334in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont H1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{2.877962in}}%
\pgfpathlineto{\pgfqpoint{3.478437in}{2.877962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980710in}{1.342553in}}%
\pgfpathlineto{\pgfqpoint{4.076381in}{1.333554in}}%
\pgfpathlineto{\pgfqpoint{4.172051in}{1.324426in}}%
\pgfpathlineto{\pgfqpoint{4.267722in}{1.315166in}}%
\pgfpathlineto{\pgfqpoint{4.363393in}{1.305772in}}%
\pgfpathlineto{\pgfqpoint{4.459064in}{1.296242in}}%
\pgfpathlineto{\pgfqpoint{4.554735in}{1.286573in}}%
\pgfpathlineto{\pgfqpoint{4.650406in}{1.276762in}}%
\pgfpathlineto{\pgfqpoint{4.746077in}{1.266804in}}%
\pgfpathlineto{\pgfqpoint{4.841748in}{1.256695in}}%
\pgfpathlineto{\pgfqpoint{4.937419in}{1.246429in}}%
\pgfpathlineto{\pgfqpoint{5.033090in}{1.236001in}}%
\pgfpathlineto{\pgfqpoint{5.128761in}{1.225404in}}%
\pgfpathlineto{\pgfqpoint{5.224432in}{1.214631in}}%
\pgfpathlineto{\pgfqpoint{5.320103in}{1.203674in}}%
\pgfpathlineto{\pgfqpoint{5.415774in}{1.192524in}}%
\pgfpathlineto{\pgfqpoint{5.511445in}{1.181172in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{1.169607in}}%
\pgfpathlineto{\pgfqpoint{5.702787in}{1.157819in}}%
\pgfpathlineto{\pgfqpoint{5.798458in}{1.145795in}}%
\pgfpathlineto{\pgfqpoint{5.894129in}{1.133523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980710in}{2.533029in}}%
\pgfpathlineto{\pgfqpoint{4.076381in}{2.544673in}}%
\pgfpathlineto{\pgfqpoint{4.172051in}{2.556298in}}%
\pgfpathlineto{\pgfqpoint{4.267722in}{2.567902in}}%
\pgfpathlineto{\pgfqpoint{4.363393in}{2.579480in}}%
\pgfpathlineto{\pgfqpoint{4.459064in}{2.591029in}}%
\pgfpathlineto{\pgfqpoint{4.554735in}{2.602546in}}%
\pgfpathlineto{\pgfqpoint{4.650406in}{2.614025in}}%
\pgfpathlineto{\pgfqpoint{4.746077in}{2.625463in}}%
\pgfpathlineto{\pgfqpoint{4.841748in}{2.636853in}}%
\pgfpathlineto{\pgfqpoint{4.937419in}{2.648191in}}%
\pgfpathlineto{\pgfqpoint{5.033090in}{2.659469in}}%
\pgfpathlineto{\pgfqpoint{5.128761in}{2.670681in}}%
\pgfpathlineto{\pgfqpoint{5.224432in}{2.681820in}}%
\pgfpathlineto{\pgfqpoint{5.320103in}{2.692876in}}%
\pgfpathlineto{\pgfqpoint{5.415774in}{2.703842in}}%
\pgfpathlineto{\pgfqpoint{5.511445in}{2.714706in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{2.725458in}}%
\pgfpathlineto{\pgfqpoint{5.702787in}{2.736086in}}%
\pgfpathlineto{\pgfqpoint{5.798458in}{2.746577in}}%
\pgfpathlineto{\pgfqpoint{5.894129in}{2.756917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980710in}{0.938314in}}%
\pgfpathlineto{\pgfqpoint{4.076381in}{0.936649in}}%
\pgfpathlineto{\pgfqpoint{4.172051in}{0.935033in}}%
\pgfpathlineto{\pgfqpoint{4.267722in}{0.933468in}}%
\pgfpathlineto{\pgfqpoint{4.363393in}{0.931957in}}%
\pgfpathlineto{\pgfqpoint{4.459064in}{0.930500in}}%
\pgfpathlineto{\pgfqpoint{4.554735in}{0.929101in}}%
\pgfpathlineto{\pgfqpoint{4.650406in}{0.927761in}}%
\pgfpathlineto{\pgfqpoint{4.746077in}{0.926481in}}%
\pgfpathlineto{\pgfqpoint{4.841748in}{0.925264in}}%
\pgfpathlineto{\pgfqpoint{4.937419in}{0.924110in}}%
\pgfpathlineto{\pgfqpoint{5.033090in}{0.923020in}}%
\pgfpathlineto{\pgfqpoint{5.128761in}{0.921995in}}%
\pgfpathlineto{\pgfqpoint{5.224432in}{0.921033in}}%
\pgfpathlineto{\pgfqpoint{5.320103in}{0.920133in}}%
\pgfpathlineto{\pgfqpoint{5.415774in}{0.919292in}}%
\pgfpathlineto{\pgfqpoint{5.511445in}{0.918504in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{0.917759in}}%
\pgfpathlineto{\pgfqpoint{5.702787in}{0.917048in}}%
\pgfpathlineto{\pgfqpoint{5.798458in}{0.916352in}}%
\pgfpathlineto{\pgfqpoint{5.894129in}{0.915649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980710in}{1.142396in}}%
\pgfpathlineto{\pgfqpoint{4.076381in}{1.145410in}}%
\pgfpathlineto{\pgfqpoint{4.172051in}{1.148522in}}%
\pgfpathlineto{\pgfqpoint{4.267722in}{1.151736in}}%
\pgfpathlineto{\pgfqpoint{4.363393in}{1.155056in}}%
\pgfpathlineto{\pgfqpoint{4.459064in}{1.158489in}}%
\pgfpathlineto{\pgfqpoint{4.554735in}{1.162040in}}%
\pgfpathlineto{\pgfqpoint{4.650406in}{1.165716in}}%
\pgfpathlineto{\pgfqpoint{4.746077in}{1.169525in}}%
\pgfpathlineto{\pgfqpoint{4.841748in}{1.173476in}}%
\pgfpathlineto{\pgfqpoint{4.937419in}{1.177581in}}%
\pgfpathlineto{\pgfqpoint{5.033090in}{1.181851in}}%
\pgfpathlineto{\pgfqpoint{5.128761in}{1.186300in}}%
\pgfpathlineto{\pgfqpoint{5.224432in}{1.190944in}}%
\pgfpathlineto{\pgfqpoint{5.320103in}{1.195802in}}%
\pgfpathlineto{\pgfqpoint{5.415774in}{1.200895in}}%
\pgfpathlineto{\pgfqpoint{5.511445in}{1.206249in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{1.211892in}}%
\pgfpathlineto{\pgfqpoint{5.702787in}{1.217858in}}%
\pgfpathlineto{\pgfqpoint{5.798458in}{1.224188in}}%
\pgfpathlineto{\pgfqpoint{5.894129in}{1.230928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989800in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{2.877962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{0.877962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{2.877962in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{2.877962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{3.478437in}{2.877962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{3.478437in}{2.877962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{0.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{2.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.478437in,y=0.822407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980710in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{3.980710in}{2.877962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980710in}{0.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980710in}{2.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.980710in,y=0.822407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.482982in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{4.482982in}{2.877962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482982in}{0.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482982in}{2.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.482982in,y=0.822407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.985255in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{4.985255in}{2.877962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985255in}{0.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985255in}{2.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.985255in,y=0.822407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.487528in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{5.487528in}{2.877962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487528in}{0.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487528in}{2.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.487528in,y=0.822407in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.734119in,y=0.618549in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont gamma}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{0.877962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{0.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{0.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=0.877962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{1.100184in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{1.100184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{1.100184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{1.100184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=1.100184in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{1.322407in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{1.322407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{1.322407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{1.322407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=1.322407in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{1.544629in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{1.544629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{1.544629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{1.544629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=1.544629in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{1.766851in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{1.766851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{1.766851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{1.766851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=1.766851in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{1.989073in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{1.989073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{1.989073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{1.989073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=1.989073in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{2.211295in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{2.211295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{2.211295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{2.211295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=2.211295in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{2.433518in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{2.433518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{2.433518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{2.433518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=2.433518in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{2.655740in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{2.655740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{2.655740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{2.655740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=2.655740in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.877962in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{2.877962in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{2.877962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{2.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{2.877962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=2.877962in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.734119in,y=2.947407in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Mass of low types}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/simple_model_prices.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.423026in}{2.789898in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.423026in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.423026in}{2.789898in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.789898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{2.493826in}}%
\pgfpathlineto{\pgfqpoint{0.464800in}{2.493826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967073in}{1.993826in}}%
\pgfpathlineto{\pgfqpoint{1.062744in}{1.943417in}}%
\pgfpathlineto{\pgfqpoint{1.158415in}{1.892176in}}%
\pgfpathlineto{\pgfqpoint{1.254086in}{1.840085in}}%
\pgfpathlineto{\pgfqpoint{1.349757in}{1.787126in}}%
\pgfpathlineto{\pgfqpoint{1.445428in}{1.733284in}}%
\pgfpathlineto{\pgfqpoint{1.541099in}{1.678546in}}%
\pgfpathlineto{\pgfqpoint{1.636770in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{1.732441in}{1.566356in}}%
\pgfpathlineto{\pgfqpoint{1.828112in}{1.508897in}}%
\pgfpathlineto{\pgfqpoint{1.923783in}{1.450532in}}%
\pgfpathlineto{\pgfqpoint{2.019454in}{1.391272in}}%
\pgfpathlineto{\pgfqpoint{2.115125in}{1.331134in}}%
\pgfpathlineto{\pgfqpoint{2.210796in}{1.270142in}}%
\pgfpathlineto{\pgfqpoint{2.306467in}{1.208329in}}%
\pgfpathlineto{\pgfqpoint{2.402138in}{1.145738in}}%
\pgfpathlineto{\pgfqpoint{2.497809in}{1.082422in}}%
\pgfpathlineto{\pgfqpoint{2.593480in}{1.018449in}}%
\pgfpathlineto{\pgfqpoint{2.689151in}{0.953899in}}%
\pgfpathlineto{\pgfqpoint{2.784822in}{0.888866in}}%
\pgfpathlineto{\pgfqpoint{2.880493in}{0.823463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.967073in}{1.993826in}}%
\pgfpathlineto{\pgfqpoint{1.062744in}{2.011944in}}%
\pgfpathlineto{\pgfqpoint{1.158415in}{2.029713in}}%
\pgfpathlineto{\pgfqpoint{1.254086in}{2.047131in}}%
\pgfpathlineto{\pgfqpoint{1.349757in}{2.064199in}}%
\pgfpathlineto{\pgfqpoint{1.445428in}{2.080914in}}%
\pgfpathlineto{\pgfqpoint{1.541099in}{2.097274in}}%
\pgfpathlineto{\pgfqpoint{1.636770in}{2.113277in}}%
\pgfpathlineto{\pgfqpoint{1.732441in}{2.128922in}}%
\pgfpathlineto{\pgfqpoint{1.828112in}{2.144206in}}%
\pgfpathlineto{\pgfqpoint{1.923783in}{2.159126in}}%
\pgfpathlineto{\pgfqpoint{2.019454in}{2.173679in}}%
\pgfpathlineto{\pgfqpoint{2.115125in}{2.187862in}}%
\pgfpathlineto{\pgfqpoint{2.210796in}{2.201674in}}%
\pgfpathlineto{\pgfqpoint{2.306467in}{2.215110in}}%
\pgfpathlineto{\pgfqpoint{2.402138in}{2.228170in}}%
\pgfpathlineto{\pgfqpoint{2.497809in}{2.240851in}}%
\pgfpathlineto{\pgfqpoint{2.593480in}{2.253153in}}%
\pgfpathlineto{\pgfqpoint{2.689151in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{2.784822in}{2.276625in}}%
\pgfpathlineto{\pgfqpoint{2.880493in}{2.287801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.967073in}{1.993826in}}%
\pgfpathlineto{\pgfqpoint{1.062744in}{1.943027in}}%
\pgfpathlineto{\pgfqpoint{1.158415in}{1.890601in}}%
\pgfpathlineto{\pgfqpoint{1.254086in}{1.836499in}}%
\pgfpathlineto{\pgfqpoint{1.349757in}{1.780675in}}%
\pgfpathlineto{\pgfqpoint{1.445428in}{1.723083in}}%
\pgfpathlineto{\pgfqpoint{1.541099in}{1.663679in}}%
\pgfpathlineto{\pgfqpoint{1.636770in}{1.602420in}}%
\pgfpathlineto{\pgfqpoint{1.732441in}{1.539268in}}%
\pgfpathlineto{\pgfqpoint{1.828112in}{1.474190in}}%
\pgfpathlineto{\pgfqpoint{1.923783in}{1.407159in}}%
\pgfpathlineto{\pgfqpoint{2.019454in}{1.338159in}}%
\pgfpathlineto{\pgfqpoint{2.115125in}{1.267183in}}%
\pgfpathlineto{\pgfqpoint{2.210796in}{1.194241in}}%
\pgfpathlineto{\pgfqpoint{2.306467in}{1.119360in}}%
\pgfpathlineto{\pgfqpoint{2.402138in}{1.042592in}}%
\pgfpathlineto{\pgfqpoint{2.497809in}{0.964015in}}%
\pgfpathlineto{\pgfqpoint{2.593480in}{0.883745in}}%
\pgfpathlineto{\pgfqpoint{2.689151in}{0.801938in}}%
\pgfpathlineto{\pgfqpoint{2.784822in}{0.718802in}}%
\pgfpathlineto{\pgfqpoint{2.880493in}{0.634606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.967073in}{1.993826in}}%
\pgfpathlineto{\pgfqpoint{1.062744in}{2.022373in}}%
\pgfpathlineto{\pgfqpoint{1.158415in}{2.049944in}}%
\pgfpathlineto{\pgfqpoint{1.254086in}{2.076529in}}%
\pgfpathlineto{\pgfqpoint{1.349757in}{2.102113in}}%
\pgfpathlineto{\pgfqpoint{1.445428in}{2.126676in}}%
\pgfpathlineto{\pgfqpoint{1.541099in}{2.150196in}}%
\pgfpathlineto{\pgfqpoint{1.636770in}{2.172643in}}%
\pgfpathlineto{\pgfqpoint{1.732441in}{2.193985in}}%
\pgfpathlineto{\pgfqpoint{1.828112in}{2.214178in}}%
\pgfpathlineto{\pgfqpoint{1.923783in}{2.233175in}}%
\pgfpathlineto{\pgfqpoint{2.019454in}{2.250915in}}%
\pgfpathlineto{\pgfqpoint{2.115125in}{2.267329in}}%
\pgfpathlineto{\pgfqpoint{2.210796in}{2.282335in}}%
\pgfpathlineto{\pgfqpoint{2.306467in}{2.295836in}}%
\pgfpathlineto{\pgfqpoint{2.402138in}{2.307716in}}%
\pgfpathlineto{\pgfqpoint{2.497809in}{2.317841in}}%
\pgfpathlineto{\pgfqpoint{2.593480in}{2.326050in}}%
\pgfpathlineto{\pgfqpoint{2.689151in}{2.332156in}}%
\pgfpathlineto{\pgfqpoint{2.784822in}{2.335938in}}%
\pgfpathlineto{\pgfqpoint{2.880493in}{2.337139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976164in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{2.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{0.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{2.493826in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{2.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{0.464800in}{2.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{0.464800in}{2.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{2.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.464800in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.967073in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{2.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967073in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967073in}{2.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.967073in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.469346in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.469346in}{2.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469346in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469346in}{2.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.469346in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971619in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{1.971619in}{2.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971619in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971619in}{2.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.971619in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.473891in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.473891in}{2.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473891in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473891in}{2.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.473891in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.720482in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont gamma}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{0.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=0.493826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{0.743826in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{0.743826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{0.743826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{0.743826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=0.743826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{0.993826in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{0.993826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{0.993826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{0.993826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=0.993826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{1.243826in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{1.243826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{1.243826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{1.243826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=1.243826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{1.493826in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{1.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{1.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{1.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=1.493826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{1.743826in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{1.743826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{1.743826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{1.743826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=1.743826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{1.993826in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{1.993826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{1.993826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{1.993826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=1.993826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{2.243826in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{2.243826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{2.243826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{2.243826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=2.243826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464800in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464800in}{2.493826in}}%
\pgfpathlineto{\pgfqpoint{2.976164in}{2.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464800in}{2.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976164in}{2.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409245in,y=2.493826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.720482in,y=2.563270in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Price in each state}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514800in}{0.543826in}}%
\pgfpathlineto{\pgfqpoint{1.206164in}{0.543826in}}%
\pgfpathlineto{\pgfqpoint{1.206164in}{1.419007in}}%
\pgfpathlineto{\pgfqpoint{0.514800in}{1.419007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584800in}{1.287380in}}%
\pgfpathlineto{\pgfqpoint{0.824800in}{1.287380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.934800in,y=1.252380in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont L0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584800in}{1.076084in}}%
\pgfpathlineto{\pgfqpoint{0.824800in}{1.076084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.934800in,y=1.041084in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont L1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584800in}{0.864789in}}%
\pgfpathlineto{\pgfqpoint{0.824800in}{0.864789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.934800in,y=0.829789in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont H0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584800in}{0.653493in}}%
\pgfpathlineto{\pgfqpoint{0.824800in}{0.653493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.934800in,y=0.618493in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont H1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{2.493826in}}%
\pgfpathlineto{\pgfqpoint{3.478437in}{2.493826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980710in}{0.743826in}}%
\pgfpathlineto{\pgfqpoint{4.076381in}{0.812353in}}%
\pgfpathlineto{\pgfqpoint{4.172051in}{0.881362in}}%
\pgfpathlineto{\pgfqpoint{4.267722in}{0.950872in}}%
\pgfpathlineto{\pgfqpoint{4.363393in}{1.020899in}}%
\pgfpathlineto{\pgfqpoint{4.459064in}{1.091456in}}%
\pgfpathlineto{\pgfqpoint{4.554735in}{1.162553in}}%
\pgfpathlineto{\pgfqpoint{4.650406in}{1.234197in}}%
\pgfpathlineto{\pgfqpoint{4.746077in}{1.306392in}}%
\pgfpathlineto{\pgfqpoint{4.841748in}{1.379135in}}%
\pgfpathlineto{\pgfqpoint{4.937419in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{5.033090in}{1.526232in}}%
\pgfpathlineto{\pgfqpoint{5.128761in}{1.600554in}}%
\pgfpathlineto{\pgfqpoint{5.224432in}{1.675357in}}%
\pgfpathlineto{\pgfqpoint{5.320103in}{1.750607in}}%
\pgfpathlineto{\pgfqpoint{5.415774in}{1.826257in}}%
\pgfpathlineto{\pgfqpoint{5.511445in}{1.902254in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{1.978529in}}%
\pgfpathlineto{\pgfqpoint{5.702787in}{2.055004in}}%
\pgfpathlineto{\pgfqpoint{5.798458in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{5.894129in}{2.208164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980710in}{0.743826in}}%
\pgfpathlineto{\pgfqpoint{4.076381in}{0.823171in}}%
\pgfpathlineto{\pgfqpoint{4.172051in}{0.903169in}}%
\pgfpathlineto{\pgfqpoint{4.267722in}{0.983856in}}%
\pgfpathlineto{\pgfqpoint{4.363393in}{1.065263in}}%
\pgfpathlineto{\pgfqpoint{4.459064in}{1.147418in}}%
\pgfpathlineto{\pgfqpoint{4.554735in}{1.230342in}}%
\pgfpathlineto{\pgfqpoint{4.650406in}{1.314049in}}%
\pgfpathlineto{\pgfqpoint{4.746077in}{1.398542in}}%
\pgfpathlineto{\pgfqpoint{4.841748in}{1.483814in}}%
\pgfpathlineto{\pgfqpoint{4.937419in}{1.569841in}}%
\pgfpathlineto{\pgfqpoint{5.033090in}{1.656581in}}%
\pgfpathlineto{\pgfqpoint{5.128761in}{1.743971in}}%
\pgfpathlineto{\pgfqpoint{5.224432in}{1.831920in}}%
\pgfpathlineto{\pgfqpoint{5.320103in}{1.920301in}}%
\pgfpathlineto{\pgfqpoint{5.415774in}{2.008950in}}%
\pgfpathlineto{\pgfqpoint{5.511445in}{2.097651in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{2.186130in}}%
\pgfpathlineto{\pgfqpoint{5.702787in}{2.274043in}}%
\pgfpathlineto{\pgfqpoint{5.798458in}{2.360961in}}%
\pgfpathlineto{\pgfqpoint{5.894129in}{2.446359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980710in}{0.743826in}}%
\pgfpathlineto{\pgfqpoint{4.076381in}{0.814607in}}%
\pgfpathlineto{\pgfqpoint{4.172051in}{0.885966in}}%
\pgfpathlineto{\pgfqpoint{4.267722in}{0.957936in}}%
\pgfpathlineto{\pgfqpoint{4.363393in}{1.030549in}}%
\pgfpathlineto{\pgfqpoint{4.459064in}{1.103833in}}%
\pgfpathlineto{\pgfqpoint{4.554735in}{1.177818in}}%
\pgfpathlineto{\pgfqpoint{4.650406in}{1.252529in}}%
\pgfpathlineto{\pgfqpoint{4.746077in}{1.327986in}}%
\pgfpathlineto{\pgfqpoint{4.841748in}{1.404211in}}%
\pgfpathlineto{\pgfqpoint{4.937419in}{1.481216in}}%
\pgfpathlineto{\pgfqpoint{5.033090in}{1.559013in}}%
\pgfpathlineto{\pgfqpoint{5.128761in}{1.637603in}}%
\pgfpathlineto{\pgfqpoint{5.224432in}{1.716984in}}%
\pgfpathlineto{\pgfqpoint{5.320103in}{1.797143in}}%
\pgfpathlineto{\pgfqpoint{5.415774in}{1.878055in}}%
\pgfpathlineto{\pgfqpoint{5.511445in}{1.959682in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{2.041971in}}%
\pgfpathlineto{\pgfqpoint{5.702787in}{2.124845in}}%
\pgfpathlineto{\pgfqpoint{5.798458in}{2.208201in}}%
\pgfpathlineto{\pgfqpoint{5.894129in}{2.291903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989800in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{2.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{0.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{2.493826in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{2.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.478437in}{2.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.478437in}{2.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{2.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.478437in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.980710in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{3.980710in}{2.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980710in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980710in}{2.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.980710in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.482982in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.482982in}{2.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482982in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482982in}{2.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.482982in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.985255in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{4.985255in}{2.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985255in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985255in}{2.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.985255in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.487528in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.487528in}{2.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487528in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487528in}{2.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.487528in,y=0.438270in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.734119in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont gamma}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{0.493826in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{0.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{0.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=0.493826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{0.743826in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{0.743826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{0.743826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{0.743826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=0.743826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{0.993826in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{0.993826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{0.993826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{0.993826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=0.993826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{1.243826in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{1.243826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{1.243826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{1.243826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=1.243826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{1.493826in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{1.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{1.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{1.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=1.493826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{1.743826in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{1.743826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{1.743826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{1.743826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=1.743826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{1.993826in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{1.993826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{1.993826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{1.993826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=1.993826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{2.243826in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{2.243826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{2.243826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{2.243826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=2.243826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478437in}{0.493826in}}{\pgfqpoint{2.511364in}{2.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.478437in}{2.493826in}}%
\pgfpathlineto{\pgfqpoint{5.989800in}{2.493826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478437in}{2.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989800in}{2.493826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422881in,y=2.493826in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.734119in,y=2.563270in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Relationship between price and rating}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528437in}{1.779939in}}%
\pgfpathlineto{\pgfqpoint{4.849114in}{1.779939in}}%
\pgfpathlineto{\pgfqpoint{4.849114in}{2.443826in}}%
\pgfpathlineto{\pgfqpoint{3.528437in}{2.443826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{2.312198in}}%
\pgfpathlineto{\pgfqpoint{3.838437in}{2.312198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.948437in,y=2.277198in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Low sales}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{2.100903in}}%
\pgfpathlineto{\pgfqpoint{3.838437in}{2.100903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.948437in,y=2.065902in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont High sales}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{1.889607in}}%
\pgfpathlineto{\pgfqpoint{3.838437in}{1.889607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.948437in,y=1.854607in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont All}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

